A priori Assessment of Tensor-Network Encoding for Isotropic Turbulent Flows

Tensor networks (TNs), originally developed for simulating many-body quantum systems, provide a systematic framework for approximating high-dimensional fields. This is achieved by factorizing the field into interconnected tensors with small bond dimensions, thereby restricting the correlations captured across field bipartitions. Belonging to the family of TNs, the matrix product state (MPS) ansatz is utilized here as a reduced-order modeling framework to construct truncated representations of isotropic turbulent flow data. Two direct numerical simulation (DNS) datasets are considered: the hydrodynamic field of an incompressible three-dimensional flow, and a conserved Fickian scalar in a similar flow. Each field is encoded as an MPS through a sequence of singular value decompositions (SVDs) in which small singular values are discarded. The truncated representation is contracted back to the full grid, and the resulting reconstructed field is compared against DNS. An interleaved ordering of the spatial tensor indices of the transport variables is applied prior to decomposition in order to localize the dominant inter-tensor correlations. Velocity reconstructions achieve $99.8\%$ fidelity using only $5\%$ of the original DNS memory, while the scalar field reaches the same fidelity at $15\%$ memory usage. A wide range of lower- and higher-order statistics, including velocity gradients, dissipation, and structure functions, are systematically examined. At these compression levels, the total kinetic energy and the scalar energy are both recovered within $0.2\%$ relative error, while the mean dissipation and mean scalar dissipation remain within approximately $10\%$ of the DNS generated values. These findings support the suitability of MPS for scalable reduced-order analysis of complex turbulent datasets and motivate further exploration of TN-based methods in computational turbulence.

==> C3/PDF_Velocity_u_1024Cubed_SameLimits.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, text opacity=1, at={(0.5,0.09)}, anchor=south, draw=none},
log basis y={10},
tick pos=left,
% title={PDF of \(\displaystyle u\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle u\)},
xmin=-4, xmax=4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={PDF},
ymin=1e-08, ymax=1,
ymode=log,
ytick style={color=black},
ytick={1e-10,1e-08,1e-06,0.0001,0.01,1,100},
yticklabels={\(\displaystyle 10^{-10}\),,\(\displaystyle 10^{-6}\),,\(\displaystyle 10^{-2}\),,\(\displaystyle 10^{2}\)}
]
\addplot [very thick, black]
table {%
-3.82805346488953 8.29281779528482e-08
-3.76067063331604 1.65856355905696e-07
-3.69328780174255 1.65856355905696e-07
-3.62590497016907 3.17891348819251e-07
-3.55852213859558 4.00819526772099e-07
-3.49113930702209 4.83747704724948e-07
-3.42375647544861 6.0813997165422e-07
-3.35637364387512 6.91068149607068e-07
-3.28899081230164 8.70745868504906e-07
-3.22160798072815 1.11953040236345e-06
-3.15422514915466 1.29920812126129e-06
-3.08684231758118 1.85206264094694e-06
-3.01945948600769 2.36345307165619e-06
-2.9520766544342 5.74968700473077e-06
-2.88469382286072 1.05318786000118e-05
-2.81731099128723 2.03865104134084e-05
-2.74992815971375 3.55900097047642e-05
-2.68254532814026 5.4497634278013e-05
-2.61516249656677 9.35844488197898e-05
-2.54777966499329 0.000155531797750566
-2.4803968334198 0.000260726191483756
-2.41301400184631 0.00043162734488158
-2.34563117027283 0.000701973205007872
-2.27824833869934 0.00108960715148546
-2.21086550712585 0.00159979512361438
-2.14348267555237 0.00222729882482059
-2.07609984397888 0.00311066359773732
-2.0087170124054 0.00434959675498988
-1.94133418083191 0.0060098188776059
-1.87395134925842 0.00836363845925655
-1.80656851768494 0.0113805793945442
-1.73918568611145 0.0154459536409636
-1.67180285453796 0.0210303924297604
-1.60442002296448 0.028030995713458
-1.53703719139099 0.0376147149908458
-1.4696543598175 0.0502142280303929
-1.40227152824402 0.0649747111737613
-1.33488869667053 0.0828873496465694
-1.26750586509705 0.10392139091616
-1.20012303352356 0.127701128872317
-1.13274020195007 0.15239314589277
-1.06535737037659 0.175925370880464
-0.9979745388031 0.203734810145158
-0.930591707229614 0.23467514748301
-0.863208875656128 0.267841733222095
-0.795826044082641 0.302967828878028
-0.728443212509155 0.338573871363862
-0.661060380935669 0.373496696234272
-0.593677549362183 0.405694335320791
-0.526294717788696 0.43598256693131
-0.45891188621521 0.460485936168284
-0.391529054641724 0.484513933446506
-0.324146223068237 0.503694004727056
-0.256763391494751 0.519113822170602
-0.189380559921265 0.533056205017102
-0.121997728347778 0.546188158423196
-0.0546148967742919 0.556947481372606
0.0127679347991945 0.56583529502334
0.0801507663726808 0.566962648317157
0.147533597946167 0.564841552845568
0.214916429519654 0.56039086664165
0.28229926109314 0.551128839587911
0.349682092666626 0.538539968997861
0.417064924240113 0.522481728976352
0.484447755813599 0.504747994226114
0.551830587387085 0.483805685342696
0.619213418960571 0.455751442096692
0.686596250534058 0.418027178982765
0.753979082107544 0.374295432801588
0.82136191368103 0.327010767049642
0.888744745254517 0.28141265311682
0.956127576828003 0.236429562194416
1.02351040840149 0.194828987258447
1.09089323997498 0.157134992929476
1.15827607154846 0.123890896986733
1.22565890312195 0.096158318321637
1.29304173469543 0.0725735721545741
1.36042456626892 0.0539289957617903
1.42780739784241 0.0391861348562376
1.49519022941589 0.0282266232852485
1.56257306098938 0.0200330705189736
1.62995589256287 0.0136901567932569
1.69733872413635 0.00893750145069032
1.76472155570984 0.00552612645833288
1.83210438728333 0.00319617637056972
1.89948721885681 0.00180898145250043
1.9668700504303 0.00106671897437049
2.03425288200378 0.000644103158159767
2.10163571357727 0.000413645751628809
2.16901854515076 0.000280186670576688
2.23640137672424 0.000171509293369483
2.30378420829773 9.79105354363287e-05
2.37116703987122 5.31707834307682e-05
2.4385498714447 2.36483520795537e-05
2.50593270301819 1.23010130630059e-05
2.57331553459167 7.17328739292141e-06
2.64069836616516 3.44151938504318e-06
2.70808119773865 1.39595766220629e-06
2.77546402931213 4.97569067717086e-07
2.84284686088562 1.24392266929273e-07
};
\addlegendentry{DNS}
\addplot [very thick, red, dotted]
table {%
-3.86174488067627 1.13221398160252e-08
-3.79368141444042 2.10971153085155e-08
-3.72561794820458 3.88786635039558e-08
-3.65755448196874 7.08587138863232e-08
-3.58949101573289 1.27722935468882e-07
-3.52142754949705 2.27686984366697e-07
-3.4533640832612 4.01422033271285e-07
-3.38530061702536 6.99935297492419e-07
-3.31723715078951 1.2070027846996e-06
-3.24917368455367 2.05850694438501e-06
-3.18111021831782 3.47208292048374e-06
-3.11304675208198 5.79190631144215e-06
-3.04498328584613 9.55535123822828e-06
-2.97691981961029 1.55906948255169e-05
-2.90885635337444 2.51581077853315e-05
-2.8407928871386 4.01498718916337e-05
-2.77272942090275 6.33700488651422e-05
-2.70466595466691 9.89185195238932e-05
-2.63660248843106 0.00015270908019641
-2.56853902219522 0.000233155573980608
-2.50047555595937 0.000352063037242453
-2.43241208972353 0.000525761460084459
-2.36434862348768 0.000776516613820324
-2.29628515725184 0.00113424387811753
-2.228221691016 0.00163853538066419
-2.16015822478015 0.00234098640032248
-2.09209475854431 0.00330777260194311
-2.02403129230846 0.00462238471333362
-1.95596782607262 0.00638837230913405
-1.88790435983677 0.00873188558574487
-1.81984089360093 0.0118037374825211
-1.75177742736508 0.0157806444684557
-1.68371396112924 0.0208652511446592
-1.61565049489339 0.027284511659507
-1.54758702865755 0.0352860009528181
-1.4795235624217 0.0451317720084593
-1.41146009618586 0.0570894708021805
-1.34339662995001 0.0714205740708776
-1.27533316371417 0.0883658264854737
-1.20726969747832 0.108128216217906
-1.13920623124248 0.130854125974172
-1.07114276500663 0.15661360667349
-1.00307929877079 0.18538101210487
-0.935015832534944 0.21701746911788
-0.866952366299099 0.25125680187332
-0.798888900063254 0.28769654631845
-0.73082543382741 0.325795556657264
-0.662761967591565 0.364879406745641
-0.59469850135572 0.404154330863887
-0.526635035119876 0.442729854417416
-0.458571568884031 0.479649579213016
-0.390508102648186 0.513928869799113
-0.322444636412341 0.544597507493511
-0.254381170176496 0.570744810846227
-0.186317703940651 0.591564333336821
-0.118254237704807 0.606395094305955
-0.0501907714689622 0.614756408262821
0.0178726947668828 0.616373753914636
0.0859361610027274 0.611193741125615
0.153999627238572 0.59938703757565
0.222063093474417 0.581339031339991
0.290126559710262 0.557628941981202
0.358190025946107 0.528998959450144
0.426253492181951 0.496315703843709
0.494316958417796 0.46052679461308
0.562380424653641 0.42261555518641
0.630443890889485 0.383556847265537
0.69850735712533 0.34427674639425
0.766570823361175 0.305618280183448
0.83463428959702 0.26831481483785
0.902697755832865 0.232971966465088
0.97076122206871 0.200058204160231
1.03882468830455 0.169903667758696
1.1068881545404 0.142706196139332
1.17495162077624 0.118543185556589
1.24301508701209 0.0973876855708481
1.31107855324793 0.0791270880938057
1.37914201948378 0.063582852906682
1.44720548571962 0.0505299100004922
1.51526895195547 0.0397146488251843
1.58333241819131 0.0308707098805193
1.65139588442716 0.0237321013107046
1.719459350663 0.0180434449384941
1.78752281689885 0.0135673931922153
1.85558628313469 0.0100894397603656
1.92364974937054 0.00742046942096296
1.99171321560638 0.00539745953958464
2.05977668184223 0.00388276493483397
2.12784014807807 0.00276239952045854
2.19590361431392 0.00194368359297648
2.26396708054976 0.00135256559191235
2.3320305467856 0.000930860901618777
2.40009401302145 0.000633585064509498
2.46815747925729 0.000426499730000141
2.53622094549314 0.000283939803687997
2.60428441172898 0.000186950866572067
2.67234787796483 0.000121736938330852
2.74041134420067 7.83990780076549e-05
2.80847481043652 4.99336396923617e-05
2.87653827667236 3.14535144849892e-05
};
\addlegendentry{Gaussian}
\addplot [very thick, blue, dashed]
table {%
-3.02418443686854 1.92556687011483e-07
-2.96614505600445 1.86138130777767e-06
-2.90810567514037 5.51995836099586e-06
-2.85006629427629 9.62783435057417e-06
-2.7920269134122 1.54045349609187e-05
-2.73398753254812 2.06035655102287e-05
-2.67594815168403 2.95574514562629e-05
-2.61790877081995 4.86526562515681e-05
-2.55986938995587 8.60086535317959e-05
-2.50183000909178 0.00015125327764752
-2.4437906282277 0.000264412424047935
-2.38575124736361 0.000406936465217602
-2.32771186649953 0.000603151729282303
-2.26967248563544 0.000930498097201825
-2.21163310477136 0.00142671667963043
-2.15359372390728 0.00201119041027261
-2.09555434304319 0.00265035024002606
-2.03751496217911 0.00339649135580497
-1.97947558131502 0.00448435640546693
-1.92143620045094 0.00599420943471456
-1.86339681958686 0.00799569177868367
-1.80535743872277 0.0104724040261971
-1.74731805785869 0.0137560732098039
-1.6892786769946 0.0180140952760795
-1.63123929613052 0.0233644432885995
-1.57319991526643 0.0303518440685286
-1.51516053440235 0.0394237672637006
-1.45712115353827 0.0506173763147086
-1.39908177267418 0.0640672362529926
-1.3410423918101 0.0795789931957958
-1.28300301094601 0.0969305009118684
-1.22496363008193 0.11631423585627
-1.16692424921784 0.136620108728379
-1.10888486835376 0.158198107353229
-1.05084548748968 0.179652067378863
-0.992806106625592 0.204629654312901
-0.934766725761508 0.232129846171524
-0.876727344897424 0.26055008992708
-0.81868796403334 0.289797236282221
-0.760648583169256 0.320044810904733
-0.702609202305172 0.352906037672005
-0.644569821441087 0.383889965112039
-0.586530440577003 0.413232635630331
-0.528491059712919 0.437445579960247
-0.470451678848835 0.460123735169947
-0.41241229798475 0.480645913387132
-0.354372917120666 0.49799701994344
-0.296333536256582 0.512514510432859
-0.238294155392498 0.526455357830245
-0.180254774528414 0.537425408567629
-0.12221539366433 0.548806615970958
-0.0641760128002455 0.558309256382193
-0.00613663193616132 0.565498103549518
0.0519027489279229 0.568444894809198
0.109942129792007 0.567568665604952
0.167981510656091 0.565814185351247
0.226020891520176 0.561134688789885
0.28406027238426 0.553529357554945
0.342099653248344 0.543710186043048
0.400139034112428 0.530419570484918
0.458178414976512 0.515504851596585
0.516217795840596 0.499538532501311
0.57425717670468 0.481343514171393
0.632296557568765 0.455226777923386
0.690335938432849 0.421510631558564
0.748375319296933 0.381182249025674
0.806414700161017 0.338685180758927
0.864454081025102 0.29656189711445
0.922493461889186 0.256353316933662
0.98053284275327 0.217618453310527
1.03857222361735 0.182716270078449
1.09661160448144 0.150169215592427
1.15465098534552 0.121645665174291
1.21269036620961 0.0976810066458862
1.27072974707369 0.0760978250368784
1.32876912793777 0.0586694872026867
1.38680850880186 0.0445756214246928
1.44484788966594 0.0333622432204849
1.50288727053003 0.0249177338971587
1.56092665139411 0.018326695011052
1.6189660322582 0.012974613988349
1.67700541312228 0.00888509506959912
1.73504479398636 0.005842378487006
1.79308417485045 0.00363360886946903
1.85112355571453 0.00215658675535686
1.90916293657862 0.00130956198197451
1.9672023174427 0.000795804694637292
2.02524169830679 0.000517271446875181
2.08328107917087 0.000351319675452451
2.14132046003495 0.000240278652609163
2.19935984089904 0.000152954195049455
2.25739922176312 9.51871889460099e-05
2.31543860262721 5.53600475158015e-05
2.37347798349129 3.2670451229615e-05
2.43151736435537 1.72659162686963e-05
2.48955674521946 9.30690653888836e-06
2.54759612608354 4.33252545775844e-06
2.60563550694763 1.92556687011483e-06
2.66367488781171 5.7767006103445e-07
2.72171426867579 1.60463905842903e-07
};
\addlegendentry{MPS}
\end{axis}

% \draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.2!(current bounding box.north west)$}) node[
%   scale=0.6,
%   fill=white,
%   draw=black,
%   line width=0.4pt,
%   inner sep=3.3pt,
%   fill opacity=0.5,
%   anchor=base,
%   text=black,
%   rotate=0.0
% ]{DNS Normal Fit: $\mu = -0.0000$, $\sigma = 0.6470$};
\end{tikzpicture}


==> C3/PDF_grad_dux_dx_SameLimits.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, text opacity=1, draw=none},
log basis y={10},
tick pos=left,
% title={PDF of \(\displaystyle \partial u / \partial x\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \partial u / \partial x\)},
xmin=-200, xmax=200,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={PDF},
ymin=1e-08, ymax=1,
ymode=log,
ytick style={color=black},
ytick={1e-10,1e-08,1e-06,0.0001,0.01,1,100},
yticklabels={\(\displaystyle 10^{-10}\),,\(\displaystyle 10^{-6}\),,\(\displaystyle 10^{-2}\),,\(\displaystyle 10^{2}\)}
]
\addplot [very thick, black]
table {%
-162.087262675767 3.2796837341557e-10
-159.247590774125 0
-156.407918872483 0
-153.568246970841 0
-150.728575069199 3.27968373415573e-10
-147.888903167557 0
-145.049231265914 6.55936746831146e-10
-142.209559364272 3.2796837341557e-10
-139.36988746263 3.2796837341557e-10
-136.530215560988 0
-133.690543659346 3.2796837341557e-10
-130.850871757704 6.5593674683114e-10
-128.011199856061 3.2796837341557e-10
-125.171527954419 1.31187349366228e-09
-122.331856052777 3.27968373415572e-09
-119.492184151135 5.24749397464912e-09
-116.652512249493 6.5593674683114e-09
-113.812840347851 6.55936746831143e-09
-110.973168446209 6.23139909489583e-09
-108.133496544566 1.44306084302851e-08
-105.293824642924 1.31187349366228e-08
-102.454152741282 1.37746716834539e-08
-99.6144808396399 2.3613722885921e-08
-96.7748089379977 2.65654382466612e-08
-93.9351370363555 3.87002680630375e-08
-91.0954651347134 5.4114781613569e-08
-88.2557932330712 7.96963147399835e-08
-85.4161213314291 1.02982069252489e-07
-82.5764494297869 1.37418748461124e-07
-79.7367775281447 1.78742763511487e-07
-76.8971056265026 2.63358603852703e-07
-74.0574337248604 3.28952278535817e-07
-71.2177618232183 4.93920370363848e-07
-68.3780899215761 6.9890060374858e-07
-65.5384180199339 9.2651065489899e-07
-62.6987461182918 1.33614315329503e-06
-59.8590742166496 1.89237751460784e-06
-57.0194023150075 2.76838104000083e-06
-54.1797304133653 4.08156640715677e-06
-51.3400585117231 5.93491568532818e-06
-48.500386610081 8.89614212889733e-06
-45.6607147084388 1.35342708657403e-05
-42.8210428067967 2.06718465763834e-05
-39.9813709051545 3.22219087829595e-05
-37.1416990035123 5.051598465208e-05
-34.3020271018702 8.07271193376286e-05
-31.462355200228 0.000131042715313552
-28.6226832985858 0.000216078683141114
-25.7830113969437 0.000364289886866228
-22.9433394953015 0.000628792772373774
-20.1036675936594 0.00110749049068554
-17.2639956920172 0.00200225347906952
-14.4243237903751 0.00372829920935267
-11.5846518887329 0.00713308779142123
-8.74497998709073 0.0140824752493984
-5.90530808544857 0.0283876984188114
-3.0656361838064 0.0559935658230039
-0.225964282164242 0.0907783168824396
2.61370761947791 0.0803380681665387
5.45337952112006 0.0391803065160595
8.29305142276222 0.0159174878158121
11.1327233244044 0.00653152393731354
13.9723952260465 0.00282124560617493
16.8120671276887 0.00129004129498075
19.6517390293309 0.000618188570956128
22.491410930973 0.000310768400040164
25.3310828326152 0.000162273503672049
28.1707547342574 8.78745340994742e-05
31.0104266358995 4.84415846902265e-05
33.8500985375417 2.75099871620983e-05
36.6897704391838 1.59359832642625e-05
39.529442340826 9.3546419149323e-06
42.3691142424681 5.6472874218427e-06
45.2087861441103 3.44268401574324e-06
48.0484580457525 2.07505589860031e-06
50.8881299473946 1.36828405388976e-06
53.7278018490368 8.39271067570444e-07
56.567473750679 5.34916417040795e-07
59.4071456523211 3.60437242383711e-07
62.2468175539633 2.33185513498473e-07
65.0864894556054 1.4660186291676e-07
67.9261613572476 9.74066069044243e-08
70.7658332588897 5.73944653477247e-08
73.6055051605319 4.03401099301151e-08
76.4451770621741 2.98451219808169e-08
79.2848489638162 1.93501340315186e-08
82.1245208654584 1.08229563227138e-08
84.9641927671006 1.31187349366228e-08
87.8038646687427 7.21530421514254e-09
90.6435365703849 3.93562048098684e-09
93.483208472027 4.59155722781803e-09
96.3228803736692 1.9678102404934e-09
99.1625522753114 2.62374698732459e-09
102.002224176954 1.9678102404934e-09
104.841896078596 3.27968373415573e-10
107.681567980238 0
110.52123988188 0
113.360911783522 3.27968373415573e-10
116.200583685164 3.27968373415567e-10
119.040255586806 3.27968373415573e-10
};
\addlegendentry{DNS}
\addplot [very thick, red, dotted, dotted]
table {%
-163.507098626588 4.36474597384841e-19
-160.638743170384 8.81809200908925e-19
-157.77038771418 1.78151826352917e-18
-154.902032257976 3.59919960011372e-18
-152.033676801772 7.27145942124472e-18
-149.165321345567 1.46905223353376e-17
-146.296965889363 2.96792478624751e-17
-143.428610433159 5.99609553408023e-17
-140.560254976955 1.21139059252489e-16
-137.691899520751 2.44737122568696e-16
-134.823544064546 4.94442168635006e-16
-131.955188608342 9.98921028238636e-16
-129.086833152138 2.01811917339504e-15
-126.218477695934 4.07720418620694e-15
-123.35012223973 8.23717161759967e-15
-120.481766783525 1.66415497382564e-14
-117.613411327321 3.36209066106069e-14
-114.745055871117 6.79242846428305e-14
-111.876700414913 1.3722736562924e-13
-109.008344958709 2.77240312158793e-13
-106.139989502504 5.60108330677794e-13
-103.2716340463 1.13158631099426e-12
-100.403278590096 2.28614271399975e-12
-97.5349231338918 4.61869188235577e-12
-94.6665676776876 9.3311386789222e-12
-91.7982122214834 1.88516903190493e-11
-88.9298567652792 3.8086051457804e-11
-86.061501309075 7.69452123972537e-11
-83.1931458528708 1.55452337121845e-10
-80.3247903966666 3.1406020418635e-10
-77.4564349404624 6.34495522420244e-10
-74.5880794842582 1.28187068149666e-09
-71.719724028054 2.58976208029467e-09
-68.8513685718498 5.23209379022659e-09
-65.9830131156456 1.05703939516378e-08
-63.1146576594414 2.13553565307899e-08
-60.2463022032372 4.31442058492521e-08
-57.377946747033 8.7164196752176e-08
-54.5095912908288 1.76097741189128e-07
-51.6412358346246 3.55770093770054e-07
-48.7728803784204 7.18761971428216e-07
-45.9045249222162 1.4521141057609e-06
-43.036169466012 2.93370470332455e-06
-40.1678140098078 5.92696073412133e-06
-37.2994585536036 1.19742329567142e-05
-34.4311030973994 2.419153109556e-05
-31.5627476411952 4.88741265401303e-05
-28.694392184991 9.87403499028251e-05
-25.8260367287868 0.000199485032043016
-22.9576812725826 0.000403019414538909
-20.0893258163784 0.000814219727825288
-17.2209703601742 0.00164496731736451
-14.35261490397 0.00332332585753564
-11.4842594477658 0.00671411196975021
-8.61590399156157 0.0135645138258488
-5.74754853535737 0.027404373975385
-2.87919307915317 0.0553650298583971
-0.0108376229489693 0.111853915509053
2.85751783325523 0.066499929593055
5.72587328945946 0.0329158847121698
8.59422874566366 0.0162925806540706
11.4625842018679 0.00806444021452208
14.3309396580721 0.00399170624681563
17.1992951142763 0.00197579972533917
20.0676505704805 0.000977973907214384
22.9360060266847 0.000484073841556985
25.8043614828889 0.000239605047078592
28.672716939093 0.000118598803853722
31.5410723952972 5.87035892900865e-05
34.4094278515014 2.90568815499148e-05
37.2777833077057 1.43824658017691e-05
40.1461387639099 7.1189787583956e-06
43.0144942201141 3.5237252958567e-06
45.8828496763183 1.7441602766432e-06
48.7512051325225 8.63317885249763e-07
51.6195605887267 4.27321835597905e-07
54.4879160449309 2.11514152896223e-07
57.3562715011351 1.04694478841245e-07
60.2246269573393 5.18212788589037e-08
63.0929824135435 2.56503014513722e-08
65.9613378697477 1.26962896137254e-08
68.8296933259519 6.28436161895353e-09
71.6980487821561 3.11060964733208e-09
74.5664042383603 1.53967784872422e-09
77.4347596945645 7.62103943156372e-10
80.3031151507687 3.77223339710801e-10
83.1714706069729 1.86716588072256e-10
86.0398260631771 9.24202735919589e-11
88.9081815193813 4.57458389690962e-11
91.7765369755855 2.26431030947366e-11
94.6448924317897 1.12077978962247e-11
97.5132478879939 5.54759359426392e-12
100.381603344198 2.74592698512924e-12
103.249958800402 1.35916859797684e-12
106.118314256606 6.72756154016736e-13
108.986669712811 3.32998307524982e-13
111.855025169015 1.6482624819177e-13
114.723380625219 8.15850755966267e-14
117.591736081423 4.03826734705701e-14
120.460091537628 1.99884636338821e-14
};
\addlegendentry{Laplace}
\addplot [very thick, blue, dashed]
table {%
-130.526592077004 3.63032322453592e-10
-127.961193579368 0
-125.395795081733 0
-122.830396584098 7.26064644907184e-10
-120.264998086463 7.26064644907184e-10
-117.699599588828 7.26064644907184e-10
-115.134201091192 1.08909696736078e-09
-112.568802593557 2.54122625717516e-09
-110.003404095922 2.17819393472155e-09
-107.438005598287 4.7194201918967e-09
-104.872607100651 3.99335554698951e-09
-102.307208603016 9.80187270624699e-09
-99.7418101053808 1.45212928981437e-08
-97.1764116077456 1.52473575430509e-08
-94.6110131101103 2.65013595391124e-08
-92.0456146124751 3.30359413432769e-08
-89.4802161148399 5.00984604985957e-08
-86.9148176172046 5.84482039150287e-08
-84.3494191195694 8.16822725520582e-08
-81.7840206219341 1.18348537119871e-07
-79.2186221242989 1.57192995622405e-07
-76.6532236266637 2.18908490439516e-07
-74.0878251290284 2.99864698346667e-07
-71.5224266313932 4.17850203144085e-07
-68.9570281337579 5.64878293737792e-07
-66.3916296361227 8.12103305328686e-07
-63.8262311384875 1.177313821717e-06
-61.2608326408522 1.65433829342102e-06
-58.695434143217 2.28056904965347e-06
-56.1300356455817 3.17290249824441e-06
-53.5646371479465 4.54988409731087e-06
-50.9992386503113 6.56761774550794e-06
-48.433840152676 9.65520764797574e-06
-45.8684416550408 1.41292179898938e-05
-43.3030431574055 2.10326406336714e-05
-40.7376446597703 3.18205091277023e-05
-38.1722461621351 4.86837235379941e-05
-35.6068476644998 7.48848553464372e-05
-33.0414491668646 0.000118192433221216
-30.4760506692293 0.000188725257086081
-27.9106521715941 0.000307666625988517
-25.3452536739589 0.000512678965189155
-22.7798551763236 0.000870054881026597
-20.2144566786884 0.00150511530940576
-17.6490581810531 0.00265084677119859
-15.0836596834179 0.00473289522564156
-12.5182611857826 0.00851170520464277
-9.95286268814741 0.0152355067159167
-7.38746419051216 0.0265024087025241
-4.82206569287693 0.0429360872622446
-2.25666719524169 0.0606658561959097
0.308731302393554 0.069078286218622
2.8741298000288 0.0606506462306959
5.43952829766404 0.042065336811288
8.00492679529928 0.0247697578025681
10.5703252929345 0.0133637599816125
13.1357237905698 0.00696602212229979
15.701122288205 0.00362024653636158
18.2665207858402 0.00190701096804268
20.8319192834755 0.00103306329142239
23.3973177811107 0.000572954673815414
25.962716278746 0.000324976007123105
28.5281147763812 0.000189936695946107
31.0935132740164 0.000113108165545253
33.6589117716517 6.88853831855691e-05
36.2243102692869 4.22638599477247e-05
38.7897087669222 2.6604460718689e-05
41.3551072645574 1.67688260064539e-05
43.9205057621927 1.09134776775999e-05
46.4859042598279 7.10889893828632e-06
49.0513027574631 4.85483124817189e-06
51.6167012550984 3.18052617701592e-06
54.1820997527336 2.14007554086393e-06
56.7474982503688 1.46483542110024e-06
59.3128967480041 9.93619466555482e-07
61.8782952456393 7.23523418650009e-07
64.4436937432746 5.13690736271833e-07
67.0090922409098 3.60854128518871e-07
69.5744907385451 2.34155847982567e-07
72.1398892361803 1.89502872320777e-07
74.7052877338155 1.24157054279129e-07
77.2706862314508 8.16822725520582e-08
79.836084729086 6.4982785719193e-08
82.4014832267213 4.46529756617918e-08
84.9668817243565 3.19468443759161e-08
87.5322802219917 2.25080039921227e-08
90.097678719627 1.66994868328652e-08
92.6630772172622 1.27061312858757e-08
95.2284757148975 9.4388403837934e-09
97.7938742125327 8.34974341643262e-09
100.359272710168 7.98671109397912e-09
102.924671207803 2.17819393472155e-09
105.490069705438 2.17819393472155e-09
108.055468203074 3.63032322453592e-09
110.620866700709 3.63032322453592e-10
113.186265198344 1.45212928981437e-09
115.751663695979 1.45212928981437e-09
118.317062193615 3.63032322453592e-10
120.88246069125 3.63032322453592e-10
123.447859188885 1.08909696736079e-09
};
% \addlegendentry{Comp cutoff 0.001}
\addlegendentry{MPS}
\end{axis}

% \draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.2!(current bounding box.north west)$}) node[
%   scale=0.6,
%   fill=white,
%   draw=black,
%   line width=0.4pt,
%   inner sep=3.3pt,
%   fill opacity=0.5,
%   anchor=base,
%   text=black,
%   rotate=0.0
% ]{DNS Laplace Fit: $\mu = 0.3629$, $b = 4.0787$};
\end{tikzpicture}


==> C3/PDF_grad_dux_dy_SameLimits.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, text opacity=1, draw=none},
log basis y={10},
tick pos=left,
% title={PDF of \(\displaystyle \partial u / \partial y\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \partial u / \partial y\)},
xmin=-200, xmax=200,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={PDF},
ymin=1e-08, ymax=1,
ymode=log,
ytick style={color=black},
ytick={1e-10,1e-08,1e-06,0.0001,0.01,1,100},
yticklabels={\(\displaystyle 10^{-10}\),,\(\displaystyle 10^{-6}\),,\(\displaystyle 10^{-2}\),,\(\displaystyle 10^{2}\)}
]
\addplot [very thick, black]
table {%
-287.377180683043 1.73681402825852e-10
-282.014933721293 3.47362805651701e-10
-276.652686759543 0
-271.290439797792 1.7368140282585e-10
-265.928192836042 1.73681402825852e-10
-260.565945874291 5.21044208477551e-10
-255.203698912541 3.47362805651704e-10
-249.84145195079 5.21044208477554e-10
-244.47920498904 5.21044208477554e-10
-239.116958027289 3.47362805651703e-10
-233.754711065539 1.21576981978096e-09
-228.392464103788 1.38945122260682e-09
-223.030217142038 2.25785823673605e-09
-217.667970180288 1.04208841695511e-09
-212.305723218537 2.25785823673607e-09
-206.943476256787 2.43153963956192e-09
-201.581229295036 2.77890244521362e-09
-196.218982333286 3.99467226499458e-09
-190.856735371535 6.25253050173068e-09
-185.494488409785 5.21044208477551e-09
-180.132241448034 1.0594565572377e-08
-174.769994486284 1.05945655723769e-08
-169.407747524533 1.52839634486749e-08
-164.045500562783 1.87575915051919e-08
-158.683253601033 2.74416616464845e-08
-153.321006639282 3.0394245494524e-08
-147.958759677532 4.86307927912384e-08
-142.596512715781 6.00937653777449e-08
-137.234265754031 8.14565779253243e-08
-131.87201879228 1.24529565826135e-07
-126.50977183053 1.51623864666968e-07
-121.147524868779 2.16407027921011e-07
-115.785277907029 2.93347889372863e-07
-110.423030945278 4.0901970365488e-07
-105.060783983528 5.80269566841169e-07
-99.6985370217776 8.06576434723253e-07
-94.3362900600271 1.18850183953731e-06
-88.9740430982767 1.81010758025102e-06
-83.6117961365262 2.68928284135548e-06
-78.2495491747758 4.1970110992867e-06
-72.8873022130253 6.56150971735784e-06
-67.5250552512748 1.03189331860923e-05
-62.1628082895244 1.67177034290023e-05
-56.8005613277739 2.71076723088505e-05
-51.4383143660235 4.56386095833546e-05
-46.076067404273 7.91016317844085e-05
-40.7138204425226 0.000142037345956592
-35.3515734807721 0.000265393346543834
-29.9893265190217 0.000523133769434955
-24.6270795572712 0.00109872870131906
-19.2648325955208 0.00249008520891489
-13.9025856337703 0.00628523748878517
-8.54033867201986 0.0182516645260164
-3.1780917102694 0.0560703561352009
2.18415525148106 0.0653943930940704
7.54640221323149 0.0227952898641087
12.9086491749819 0.00758304207188145
18.2708961367324 0.00290341082190863
23.6331430984829 0.00124692027410338
28.9953900602333 0.000583465304653168
34.3576370219838 0.000292260470109769
39.7198839837342 0.000154905748454766
45.0821309454847 8.54693130562123e-05
50.4443779072352 4.90358178226285e-05
55.8066248689856 2.87135305593784e-05
61.168871830736 1.74146868985424e-05
66.5311187924865 1.05744185296492e-05
71.893365754237 6.60736160770383e-06
77.2556127159874 4.21924231884843e-06
82.6178596777379 2.70612993742957e-06
87.9801066394883 1.80819708481995e-06
93.3423536012388 1.21055937769618e-06
98.7046005629892 8.18386770115416e-07
104.06684752474 5.72106540908357e-07
109.42909448649 3.9008843074686e-07
114.791341448241 2.57569520390739e-07
120.153588409991 1.84970694009531e-07
125.515835371742 1.33387317370254e-07
130.878082333492 8.54512501903184e-08
136.240329295242 6.40884376427395e-08
141.602576256993 4.23782622895079e-08
146.964823218743 2.86574314662653e-08
152.327070180494 1.80628658938886e-08
157.689317142244 1.8583910102366e-08
163.051564103995 1.0594565572377e-08
168.413811065745 6.77357471020816e-09
173.776058027496 4.86307927912386e-09
179.138304989246 5.03676068194971e-09
184.500551950996 4.34203507064626e-09
189.862798912747 2.95258384803949e-09
195.225045874497 1.91049543108435e-09
200.587292836248 1.04208841695511e-09
205.949539797998 1.21576981978095e-09
211.311786759749 3.47362805651704e-10
216.674033721499 8.68407014129252e-10
222.03628068325 1.73681402825852e-10
227.398527645 1.73681402825852e-10
232.760774606751 3.47362805651704e-10
238.123021568501 1.73681402825849e-10
243.485268530251 3.47362805651708e-10
};
\addlegendentry{DNS}
\addplot [very thick, red, dotted]
table {%
-290.058304163919 3.69518190535496e-25
-284.641893091443 1.01059981672955e-24
-279.225482018968 2.76390179355914e-24
-273.809070946493 7.55902880445887e-24
-268.392659874018 2.06732802879581e-23
-262.976248801543 5.65396069945361e-23
-257.559837729067 1.54630862377397e-22
-252.143426656592 4.22901835909255e-22
-246.727015584117 1.15659940108802e-21
-241.310604511642 3.16319784169534e-21
-235.894193439167 8.65106844798082e-21
-230.477782366691 2.36599128594303e-20
-225.061371294216 6.47077849264374e-20
-219.644960221741 1.76970112060967e-19
-214.228549149266 4.83997722970666e-19
-208.812138076791 1.32369128952174e-18
-203.395727004315 3.62017949010458e-18
-197.97931593184 9.90087314490759e-18
-192.562904859365 2.70780190041683e-17
-187.14649378689 7.40560052087154e-17
-181.730082714415 2.02536673994838e-16
-176.313671641939 5.53920025759957e-16
-170.897260569464 1.51492265023436e-15
-165.480849496989 4.14318047635927e-15
-160.064438424514 1.13312349360076e-14
-154.648027352039 3.09899329531075e-14
-149.231616279563 8.47547464916015e-14
-143.815205207088 2.31796792323662e-13
-138.398794134613 6.33943881088275e-13
-132.982383062138 1.73378087047946e-12
-127.565971989663 4.74173849849328e-12
-122.149560917187 1.29682385882338e-11
-116.733149844712 3.5466994254279e-11
-111.316738772237 9.69991161771481e-11
-105.900327699762 2.65284068666539e-10
-100.483916627286 7.25528642547082e-10
-95.0675055548113 1.98425715423524e-09
-89.6510944823361 5.42676914905975e-09
-84.2346834098608 1.48417372891052e-08
-78.8182723373857 4.05908487551899e-08
-73.4018612649105 1.11012408491839e-07
-67.9854501924353 3.03609193133295e-07
-62.5690391199601 8.30344493983548e-07
-57.1526280474848 2.27091930772365e-06
-51.7362169750096 6.21076497713756e-06
-46.3198059025344 1.69858970638214e-05
-40.9033948300592 4.64549375358448e-05
-35.486983757584 0.000127050176587714
-30.0705726851088 0.000347471081163637
-24.6541616126336 0.000950302907778114
-19.2377505401584 0.00259899504012606
-13.8213394676832 0.00710802330847658
-8.404928395208 0.0194398198433635
-2.98851732273278 0.0531662009453129
2.42789374974245 0.0593225052409706
7.84430482221762 0.021690826014213
13.2607158946929 0.00793108671435393
18.6771269671681 0.00289994195838299
24.0935380396432 0.00106034187556797
29.5099491121185 0.000387705998677958
34.9263601845937 0.000141761770306729
40.3427712570689 5.18341206713974e-05
45.7591823295441 1.89527547516062e-05
51.1755934020193 6.92993163618478e-06
56.5920044744945 2.53387716517168e-06
62.0084155469697 9.2649304859712e-07
67.4248266194449 3.38765185975634e-07
72.8412376919201 1.23866931762602e-07
78.2576487643953 4.52910081066737e-08
83.6740598368705 1.65603150585028e-08
89.0904709093458 6.05515413105732e-09
94.5068819818209 2.21402137708941e-09
99.9232930542962 8.09540195362936e-10
105.339704126771 2.96002258465002e-10
110.756115199247 1.08230990280973e-10
116.172526271722 3.9573844192763e-11
121.588937344197 1.44698772516766e-11
127.005348416672 5.29080133480892e-12
132.421759489147 1.9345415498374e-12
137.838170561623 7.07350507271032e-13
143.254581634098 2.58637370791356e-13
148.670992706573 9.45688012975925e-14
154.087403779048 3.45783679732741e-14
159.503814851523 1.26433190998432e-14
164.920225923999 4.62293414148449e-15
170.336636996474 1.69034095459694e-15
175.753048068949 6.18060403921346e-16
181.169459141424 2.25989118855912e-16
186.585870213899 8.26312145499778e-17
192.002281286375 3.02134795364102e-17
197.41869235885 1.10473306082772e-17
202.835103431325 4.03937300308303e-18
208.2515145038 1.4769662316262e-18
213.667925576275 5.40041547957857e-19
219.084336648751 1.97462113402282e-19
224.500747721226 7.22005304531465e-20
229.917158793701 2.63995786730779e-20
235.333569866176 9.6528065616956e-21
240.749980938652 3.52947581745054e-21
246.166392011127 1.29052617664601e-21
};
\addlegendentry{Laplace}
\addplot [very thick, blue, dashed]
table {%
-145.638599178791 6.00779374356035e-10
-142.538217859563 6.00779374356035e-10
-139.437836540335 0
-136.337455221107 6.00779374356035e-10
-133.237073901879 6.00779374356035e-10
-130.136692582651 1.20155874871207e-09
-127.036311263423 1.80233812306811e-09
-123.935929944195 6.00779374356035e-10
-120.835548624967 1.20155874871208e-09
-117.735167305739 1.8023381230681e-09
-114.634785986511 3.00389687178017e-09
-111.534404667283 4.20545562049226e-09
-108.434023348055 8.41091124098453e-09
-105.333642028827 1.32171462358328e-08
-102.233260709599 1.86241606050371e-08
-99.1328793903709 2.76358512203776e-08
-96.0324980711428 4.14537768305666e-08
-92.9321167519148 5.28685849433313e-08
-89.8317354326868 7.99036567893526e-08
-86.7313541134587 1.14148081127647e-07
-83.6309727942307 1.48392505465941e-07
-80.5305914750027 2.24090706634801e-07
-77.4302101557747 3.37638008388092e-07
-74.3298288365466 4.52386868890096e-07
-71.2294475173186 6.01980933104747e-07
-68.1290661980906 8.47699697216369e-07
-65.0286848788625 1.25082265740926e-06
-61.9283035596345 1.90266827858556e-06
-58.8279222404065 2.79182175263251e-06
-55.7275409211785 4.11113325871835e-06
-52.6271596019504 5.95492515861705e-06
-49.5267782827224 8.87230980048992e-06
-46.4263969634944 1.3408194076878e-05
-43.3260156442663 2.06433800822478e-05
-40.2256343250383 3.22324142135756e-05
-37.1252530058103 5.18634810500337e-05
-34.0248716865823 8.52956516741981e-05
-30.9244903673542 0.000144364880540258
-27.8241090481262 0.000252115262110388
-24.7237277288982 0.000456362826789583
-21.6233464096701 0.000852126840425999
-18.5229650904421 0.00166296031211438
-15.4225837712141 0.00337100280809074
-12.3222024519861 0.00710819956940178
-9.22182113275802 0.0153971015311452
-6.12143981352999 0.032966204339076
-3.02105849430197 0.0612443920446931
0.0793228249260522 0.0782765236548383
3.17970414415409 0.0603115417840209
6.28008546338212 0.0320742857779586
9.38046678261016 0.014851590855333
12.4808481018382 0.00677497248318027
15.5812294210662 0.00318617543668761
18.6816107402942 0.00156727237882257
21.7819920595223 0.00080324082195527
24.8823733787503 0.000427187478422418
27.9827546979783 0.000236243872598651
31.0831360172063 0.000134080739210031
34.1835173364344 7.87081058343841e-05
37.2838986556624 4.75018227922086e-05
40.3842799748904 2.94075495953536e-05
43.4846612941185 1.87353047892931e-05
46.5850426133465 1.21621776544636e-05
49.6854239325745 7.85699265782823e-06
52.7858052518026 5.21236185191296e-06
55.8861865710306 3.67496743293587e-06
58.9865678902586 2.5406959741517e-06
62.0869492094866 1.68458536569432e-06
65.1873305287147 1.12886444441499e-06
68.2877118479427 8.74734769062387e-07
71.3880931671707 5.8636066937149e-07
74.4884744863988 4.58394662633659e-07
77.5888558056268 3.03994363424154e-07
80.6892371248548 2.09672001650256e-07
83.7896184440828 1.8023381230681e-07
86.8899997633109 1.23760551117343e-07
89.9903810825389 9.85278173943906e-08
93.0907624017669 6.36826136817397e-08
96.191143720995 4.80623499484828e-08
99.291525040223 3.3643644963938e-08
102.391906359451 2.46319543485974e-08
105.492287678679 2.10272781024614e-08
108.592668997907 1.38179256101888e-08
111.693050317135 1.02132493640527e-08
114.793431636363 9.61246998969647e-09
117.893812955591 9.61246998969665e-09
120.994194274819 5.40701436920426e-09
124.094575594047 2.40311749742416e-09
127.194956913275 1.20155874871208e-09
130.295338232503 4.80623499484824e-09
133.395719551731 1.20155874871208e-09
136.496100870959 3.00389687178015e-09
139.596482190187 2.40311749742416e-09
142.696863509415 1.80233812306812e-09
145.797244828643 2.40311749742412e-09
148.897626147871 6.0077937435604e-10
151.998007467099 2.40311749742412e-09
155.098388786328 1.20155874871208e-09
158.198770105556 6.0077937435604e-10
161.299151424784 6.00779374356035e-10
};
% \addlegendentry{Comp cutoff 0.001}
\addlegendentry{MPS}
\end{axis}

% \draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.2!(current bounding box.north west)$}) node[
%   scale=0.6,
%   fill=white,
%   draw=black,
%   line width=0.4pt,
%   inner sep=3.3pt,
%   fill opacity=0.5,
%   anchor=base,
%   text=black,
%   rotate=0.0
% ]{DNS Laplace Fit: $\mu = 0.0146$, $b = 5.3836$};
\end{tikzpicture}


==> C4/PDF_Velocity_u_1024Cubed_SameLimits.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.09)}, anchor=south, draw=white!80!black},
log basis y={10},
tick pos=left,
% title={PDF of \(\displaystyle u\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle u\)},
xmin=-4, xmax=4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={PDF},
ymin=1e-08, ymax=1,
ymode=log,
ytick style={color=black},
ytick={1e-10,1e-08,1e-06,0.0001,0.01,1,100},
yticklabels={,,,,,,}
]
\addplot [very thick, black]
table {%
-3.82805346488953 8.29281779528482e-08
-3.76067063331604 1.65856355905696e-07
-3.69328780174255 1.65856355905696e-07
-3.62590497016907 3.17891348819251e-07
-3.55852213859558 4.00819526772099e-07
-3.49113930702209 4.83747704724948e-07
-3.42375647544861 6.0813997165422e-07
-3.35637364387512 6.91068149607068e-07
-3.28899081230164 8.70745868504906e-07
-3.22160798072815 1.11953040236345e-06
-3.15422514915466 1.29920812126129e-06
-3.08684231758118 1.85206264094694e-06
-3.01945948600769 2.36345307165619e-06
-2.9520766544342 5.74968700473077e-06
-2.88469382286072 1.05318786000118e-05
-2.81731099128723 2.03865104134084e-05
-2.74992815971375 3.55900097047642e-05
-2.68254532814026 5.4497634278013e-05
-2.61516249656677 9.35844488197898e-05
-2.54777966499329 0.000155531797750566
-2.4803968334198 0.000260726191483756
-2.41301400184631 0.00043162734488158
-2.34563117027283 0.000701973205007872
-2.27824833869934 0.00108960715148546
-2.21086550712585 0.00159979512361438
-2.14348267555237 0.00222729882482059
-2.07609984397888 0.00311066359773732
-2.0087170124054 0.00434959675498988
-1.94133418083191 0.0060098188776059
-1.87395134925842 0.00836363845925655
-1.80656851768494 0.0113805793945442
-1.73918568611145 0.0154459536409636
-1.67180285453796 0.0210303924297604
-1.60442002296448 0.028030995713458
-1.53703719139099 0.0376147149908458
-1.4696543598175 0.0502142280303929
-1.40227152824402 0.0649747111737613
-1.33488869667053 0.0828873496465694
-1.26750586509705 0.10392139091616
-1.20012303352356 0.127701128872317
-1.13274020195007 0.15239314589277
-1.06535737037659 0.175925370880464
-0.9979745388031 0.203734810145158
-0.930591707229614 0.23467514748301
-0.863208875656128 0.267841733222095
-0.795826044082641 0.302967828878028
-0.728443212509155 0.338573871363862
-0.661060380935669 0.373496696234272
-0.593677549362183 0.405694335320791
-0.526294717788696 0.43598256693131
-0.45891188621521 0.460485936168284
-0.391529054641724 0.484513933446506
-0.324146223068237 0.503694004727056
-0.256763391494751 0.519113822170602
-0.189380559921265 0.533056205017102
-0.121997728347778 0.546188158423196
-0.0546148967742919 0.556947481372606
0.0127679347991945 0.56583529502334
0.0801507663726808 0.566962648317157
0.147533597946167 0.564841552845568
0.214916429519654 0.56039086664165
0.28229926109314 0.551128839587911
0.349682092666626 0.538539968997861
0.417064924240113 0.522481728976352
0.484447755813599 0.504747994226114
0.551830587387085 0.483805685342696
0.619213418960571 0.455751442096692
0.686596250534058 0.418027178982765
0.753979082107544 0.374295432801588
0.82136191368103 0.327010767049642
0.888744745254517 0.28141265311682
0.956127576828003 0.236429562194416
1.02351040840149 0.194828987258447
1.09089323997498 0.157134992929476
1.15827607154846 0.123890896986733
1.22565890312195 0.096158318321637
1.29304173469543 0.0725735721545741
1.36042456626892 0.0539289957617903
1.42780739784241 0.0391861348562376
1.49519022941589 0.0282266232852485
1.56257306098938 0.0200330705189736
1.62995589256287 0.0136901567932569
1.69733872413635 0.00893750145069032
1.76472155570984 0.00552612645833288
1.83210438728333 0.00319617637056972
1.89948721885681 0.00180898145250043
1.9668700504303 0.00106671897437049
2.03425288200378 0.000644103158159767
2.10163571357727 0.000413645751628809
2.16901854515076 0.000280186670576688
2.23640137672424 0.000171509293369483
2.30378420829773 9.79105354363287e-05
2.37116703987122 5.31707834307682e-05
2.4385498714447 2.36483520795537e-05
2.50593270301819 1.23010130630059e-05
2.57331553459167 7.17328739292141e-06
2.64069836616516 3.44151938504318e-06
2.70808119773865 1.39595766220629e-06
2.77546402931213 4.97569067717086e-07
2.84284686088562 1.24392266929273e-07
};
% \addlegendentry{DNS}
\addplot [very thick, red, dotted]
table {%
-3.86174488067627 1.13221398160252e-08
-3.79368141444042 2.10971153085155e-08
-3.72561794820458 3.88786635039558e-08
-3.65755448196874 7.08587138863232e-08
-3.58949101573289 1.27722935468882e-07
-3.52142754949705 2.27686984366697e-07
-3.4533640832612 4.01422033271285e-07
-3.38530061702536 6.99935297492419e-07
-3.31723715078951 1.2070027846996e-06
-3.24917368455367 2.05850694438501e-06
-3.18111021831782 3.47208292048374e-06
-3.11304675208198 5.79190631144215e-06
-3.04498328584613 9.55535123822828e-06
-2.97691981961029 1.55906948255169e-05
-2.90885635337444 2.51581077853315e-05
-2.8407928871386 4.01498718916337e-05
-2.77272942090275 6.33700488651422e-05
-2.70466595466691 9.89185195238932e-05
-2.63660248843106 0.00015270908019641
-2.56853902219522 0.000233155573980608
-2.50047555595937 0.000352063037242453
-2.43241208972353 0.000525761460084459
-2.36434862348768 0.000776516613820324
-2.29628515725184 0.00113424387811753
-2.228221691016 0.00163853538066419
-2.16015822478015 0.00234098640032248
-2.09209475854431 0.00330777260194311
-2.02403129230846 0.00462238471333362
-1.95596782607262 0.00638837230913405
-1.88790435983677 0.00873188558574487
-1.81984089360093 0.0118037374825211
-1.75177742736508 0.0157806444684557
-1.68371396112924 0.0208652511446592
-1.61565049489339 0.027284511659507
-1.54758702865755 0.0352860009528181
-1.4795235624217 0.0451317720084593
-1.41146009618586 0.0570894708021805
-1.34339662995001 0.0714205740708776
-1.27533316371417 0.0883658264854737
-1.20726969747832 0.108128216217906
-1.13920623124248 0.130854125974172
-1.07114276500663 0.15661360667349
-1.00307929877079 0.18538101210487
-0.935015832534944 0.21701746911788
-0.866952366299099 0.25125680187332
-0.798888900063254 0.28769654631845
-0.73082543382741 0.325795556657264
-0.662761967591565 0.364879406745641
-0.59469850135572 0.404154330863887
-0.526635035119876 0.442729854417416
-0.458571568884031 0.479649579213016
-0.390508102648186 0.513928869799113
-0.322444636412341 0.544597507493511
-0.254381170176496 0.570744810846227
-0.186317703940651 0.591564333336821
-0.118254237704807 0.606395094305955
-0.0501907714689622 0.614756408262821
0.0178726947668828 0.616373753914636
0.0859361610027274 0.611193741125615
0.153999627238572 0.59938703757565
0.222063093474417 0.581339031339991
0.290126559710262 0.557628941981202
0.358190025946107 0.528998959450144
0.426253492181951 0.496315703843709
0.494316958417796 0.46052679461308
0.562380424653641 0.42261555518641
0.630443890889485 0.383556847265537
0.69850735712533 0.34427674639425
0.766570823361175 0.305618280183448
0.83463428959702 0.26831481483785
0.902697755832865 0.232971966465088
0.97076122206871 0.200058204160231
1.03882468830455 0.169903667758696
1.1068881545404 0.142706196139332
1.17495162077624 0.118543185556589
1.24301508701209 0.0973876855708481
1.31107855324793 0.0791270880938057
1.37914201948378 0.063582852906682
1.44720548571962 0.0505299100004922
1.51526895195547 0.0397146488251843
1.58333241819131 0.0308707098805193
1.65139588442716 0.0237321013107046
1.719459350663 0.0180434449384941
1.78752281689885 0.0135673931922153
1.85558628313469 0.0100894397603656
1.92364974937054 0.00742046942096296
1.99171321560638 0.00539745953958464
2.05977668184223 0.00388276493483397
2.12784014807807 0.00276239952045854
2.19590361431392 0.00194368359297648
2.26396708054976 0.00135256559191235
2.3320305467856 0.000930860901618777
2.40009401302145 0.000633585064509498
2.46815747925729 0.000426499730000141
2.53622094549314 0.000283939803687997
2.60428441172898 0.000186950866572067
2.67234787796483 0.000121736938330852
2.74041134420067 7.83990780076549e-05
2.80847481043652 4.99336396923617e-05
2.87653827667236 3.14535144849892e-05
};
% \addlegendentry{DNS (Normal Fit)}
\addplot [very thick, blue, dashed]
table {%
-3.74360834481144 4.24661728486555e-08
-3.67781556113386 8.4932345697311e-08
-3.61202277745627 1.98175473293726e-07
-3.54622999377869 3.1141860089014e-07
-3.48043721010111 4.10506337537003e-07
-3.41464442642353 4.95438683234314e-07
-3.34885164274594 7.07769547477592e-07
-3.28305885906836 1.07580971216594e-06
-3.21726607539078 9.62566584569525e-07
-3.1514732917132 1.45800526780384e-06
-3.08568050803561 1.5287822225516e-06
-3.01988772435803 2.59043654376799e-06
-2.95409494068045 4.48725893100796e-06
-2.88830215700286 1.00220167922826e-05
-2.82250937332528 1.66892059295217e-05
-2.7567165896477 2.78578093887178e-05
-2.69092380597011 4.47876569643823e-05
-2.62513102229253 7.97373172188249e-05
-2.55933823861495 0.000138453878877567
-2.49354545493737 0.000231030135687634
-2.42775267125978 0.00037688728403182
-2.3619598875822 0.000610677720954611
-2.29616710390462 0.000962679827697128
-2.23037432022703 0.00142675016458723
-2.16458153654945 0.00199435303088236
-2.09878875287187 0.00274191338231914
-2.03299596919429 0.0038202144432922
-1.9672031855167 0.00525837385298477
-1.90141040183912 0.00723231481011787
-1.83561761816154 0.00990703255159949
-1.76982483448395 0.0133439614741507
-1.70403205080637 0.018046042618209
-1.63823926712879 0.0240889507037908
-1.57244648345121 0.0320686276898721
-1.50665369977362 0.0427875710001651
-1.44086091609604 0.0559916347455613
-1.37506813241846 0.0715051222135951
-1.30927534874087 0.0902692678146748
-1.24348256506329 0.111786721887788
-1.17768978138571 0.135831578548771
-1.11189699770813 0.159017443620762
-1.04610421403054 0.183209233239802
-0.98031143035296 0.211462657494778
-0.914518646675377 0.242543323828717
-0.848725862997794 0.275748119817764
-0.782933079320211 0.310163116800652
-0.717140295642628 0.344274197539853
-0.651347511965045 0.378767728631731
-0.585554728287463 0.409725979144736
-0.51976194460988 0.438571480936959
-0.453969160932297 0.462697433832692
-0.388176377254714 0.485608217192361
-0.322383593577131 0.504347378528415
-0.256590809899548 0.519569420652188
-0.190798026221965 0.533284394923126
-0.125005242544382 0.545545582232764
-0.0592124588667995 0.556684487681748
0.00658032481078341 0.565063799665117
0.0723731084883663 0.567025099858132
0.138165892165949 0.565453044605448
0.203958675843532 0.562095980398631
0.269751459521115 0.553567980188735
0.335544243198698 0.541595024949605
0.401337026876281 0.526833117964045
0.467129810553863 0.510018608513837
0.532922594231446 0.49049461568197
0.598715377909029 0.465595141447805
0.664508161586612 0.431741632202316
0.730300945264195 0.390644823563344
0.796093728941778 0.344728330792294
0.861886512619361 0.299212364808171
0.927679296296944 0.255153229194395
0.993472079974527 0.212703773862454
1.05926486365211 0.174133900683442
1.12505764732969 0.139251138806628
1.19085043100728 0.109523119165654
1.25664321468486 0.084381432036946
1.32243599836244 0.0635272288067729
1.38822878204002 0.047096740957637
1.45402156571761 0.0342505113400539
1.51981434939519 0.0248035431497062
1.58560713307277 0.0175260443316771
1.65139991675036 0.0118919014705457
1.71719270042794 0.00768408411227277
1.78298548410552 0.00467862566125495
1.8487782677831 0.00269702663761809
1.91457105146069 0.00155978252873113
1.98036383513827 0.000930816042669674
2.04615661881585 0.000573137624156408
2.11194940249344 0.000375330191027364
2.17774218617102 0.000260020376352319
2.2435349698486 0.000152708357563764
2.30932775352618 8.87967674265392e-05
2.37512053720377 4.70808302982091e-05
2.44091332088135 2.0567783049699e-05
2.50670610455893 1.00220167922828e-05
2.57249888823652 6.76627687388573e-06
2.6382916719141 3.19911835459874e-06
2.70408445559168 1.08996510311548e-06
2.76987723926926 3.11418600890145e-07
};
% \addlegendentry{Comp cutoff 0.0001}
\end{axis}

% \draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.2!(current bounding box.north west)$}) node[
%   scale=0.6,
%   fill=white,
%   draw=black,
%   line width=0.4pt,
%   inner sep=3.3pt,
%   fill opacity=0.5,
%   anchor=base,
%   text=black,
%   rotate=0.0
% ]{DNS Normal Fit: $\mu = -0.0000$, $\sigma = 0.6470$};
\end{tikzpicture}


==> C4/PDF_grad_dux_dx_SameLimits.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick pos=left,
% title={PDF of \(\displaystyle \partial u / \partial x\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \partial u / \partial x\)},
xmin=-200, xmax=200,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={PDF},
ymin=1e-08, ymax=1,
ymode=log,
ytick style={color=black},
ytick={1e-10,1e-08,1e-06,0.0001,0.01,1,100},
yticklabels={,,,,,,}
]
\addplot [very thick, black]
table {%
-162.087262675767 3.2796837341557e-10
-159.247590774125 0
-156.407918872483 0
-153.568246970841 0
-150.728575069199 3.27968373415573e-10
-147.888903167557 0
-145.049231265914 6.55936746831146e-10
-142.209559364272 3.2796837341557e-10
-139.36988746263 3.2796837341557e-10
-136.530215560988 0
-133.690543659346 3.2796837341557e-10
-130.850871757704 6.5593674683114e-10
-128.011199856061 3.2796837341557e-10
-125.171527954419 1.31187349366228e-09
-122.331856052777 3.27968373415572e-09
-119.492184151135 5.24749397464912e-09
-116.652512249493 6.5593674683114e-09
-113.812840347851 6.55936746831143e-09
-110.973168446209 6.23139909489583e-09
-108.133496544566 1.44306084302851e-08
-105.293824642924 1.31187349366228e-08
-102.454152741282 1.37746716834539e-08
-99.6144808396399 2.3613722885921e-08
-96.7748089379977 2.65654382466612e-08
-93.9351370363555 3.87002680630375e-08
-91.0954651347134 5.4114781613569e-08
-88.2557932330712 7.96963147399835e-08
-85.4161213314291 1.02982069252489e-07
-82.5764494297869 1.37418748461124e-07
-79.7367775281447 1.78742763511487e-07
-76.8971056265026 2.63358603852703e-07
-74.0574337248604 3.28952278535817e-07
-71.2177618232183 4.93920370363848e-07
-68.3780899215761 6.9890060374858e-07
-65.5384180199339 9.2651065489899e-07
-62.6987461182918 1.33614315329503e-06
-59.8590742166496 1.89237751460784e-06
-57.0194023150075 2.76838104000083e-06
-54.1797304133653 4.08156640715677e-06
-51.3400585117231 5.93491568532818e-06
-48.500386610081 8.89614212889733e-06
-45.6607147084388 1.35342708657403e-05
-42.8210428067967 2.06718465763834e-05
-39.9813709051545 3.22219087829595e-05
-37.1416990035123 5.051598465208e-05
-34.3020271018702 8.07271193376286e-05
-31.462355200228 0.000131042715313552
-28.6226832985858 0.000216078683141114
-25.7830113969437 0.000364289886866228
-22.9433394953015 0.000628792772373774
-20.1036675936594 0.00110749049068554
-17.2639956920172 0.00200225347906952
-14.4243237903751 0.00372829920935267
-11.5846518887329 0.00713308779142123
-8.74497998709073 0.0140824752493984
-5.90530808544857 0.0283876984188114
-3.0656361838064 0.0559935658230039
-0.225964282164242 0.0907783168824396
2.61370761947791 0.0803380681665387
5.45337952112006 0.0391803065160595
8.29305142276222 0.0159174878158121
11.1327233244044 0.00653152393731354
13.9723952260465 0.00282124560617493
16.8120671276887 0.00129004129498075
19.6517390293309 0.000618188570956128
22.491410930973 0.000310768400040164
25.3310828326152 0.000162273503672049
28.1707547342574 8.78745340994742e-05
31.0104266358995 4.84415846902265e-05
33.8500985375417 2.75099871620983e-05
36.6897704391838 1.59359832642625e-05
39.529442340826 9.3546419149323e-06
42.3691142424681 5.6472874218427e-06
45.2087861441103 3.44268401574324e-06
48.0484580457525 2.07505589860031e-06
50.8881299473946 1.36828405388976e-06
53.7278018490368 8.39271067570444e-07
56.567473750679 5.34916417040795e-07
59.4071456523211 3.60437242383711e-07
62.2468175539633 2.33185513498473e-07
65.0864894556054 1.4660186291676e-07
67.9261613572476 9.74066069044243e-08
70.7658332588897 5.73944653477247e-08
73.6055051605319 4.03401099301151e-08
76.4451770621741 2.98451219808169e-08
79.2848489638162 1.93501340315186e-08
82.1245208654584 1.08229563227138e-08
84.9641927671006 1.31187349366228e-08
87.8038646687427 7.21530421514254e-09
90.6435365703849 3.93562048098684e-09
93.483208472027 4.59155722781803e-09
96.3228803736692 1.9678102404934e-09
99.1625522753114 2.62374698732459e-09
102.002224176954 1.9678102404934e-09
104.841896078596 3.27968373415573e-10
107.681567980238 0
110.52123988188 0
113.360911783522 3.27968373415573e-10
116.200583685164 3.27968373415567e-10
119.040255586806 3.27968373415573e-10
};
% \addlegendentry{DNS}
\addplot [very thick, red, dotted]
table {%
-163.507098626588 4.36474597384841e-19
-160.638743170384 8.81809200908925e-19
-157.77038771418 1.78151826352917e-18
-154.902032257976 3.59919960011372e-18
-152.033676801772 7.27145942124472e-18
-149.165321345567 1.46905223353376e-17
-146.296965889363 2.96792478624751e-17
-143.428610433159 5.99609553408023e-17
-140.560254976955 1.21139059252489e-16
-137.691899520751 2.44737122568696e-16
-134.823544064546 4.94442168635006e-16
-131.955188608342 9.98921028238636e-16
-129.086833152138 2.01811917339504e-15
-126.218477695934 4.07720418620694e-15
-123.35012223973 8.23717161759967e-15
-120.481766783525 1.66415497382564e-14
-117.613411327321 3.36209066106069e-14
-114.745055871117 6.79242846428305e-14
-111.876700414913 1.3722736562924e-13
-109.008344958709 2.77240312158793e-13
-106.139989502504 5.60108330677794e-13
-103.2716340463 1.13158631099426e-12
-100.403278590096 2.28614271399975e-12
-97.5349231338918 4.61869188235577e-12
-94.6665676776876 9.3311386789222e-12
-91.7982122214834 1.88516903190493e-11
-88.9298567652792 3.8086051457804e-11
-86.061501309075 7.69452123972537e-11
-83.1931458528708 1.55452337121845e-10
-80.3247903966666 3.1406020418635e-10
-77.4564349404624 6.34495522420244e-10
-74.5880794842582 1.28187068149666e-09
-71.719724028054 2.58976208029467e-09
-68.8513685718498 5.23209379022659e-09
-65.9830131156456 1.05703939516378e-08
-63.1146576594414 2.13553565307899e-08
-60.2463022032372 4.31442058492521e-08
-57.377946747033 8.7164196752176e-08
-54.5095912908288 1.76097741189128e-07
-51.6412358346246 3.55770093770054e-07
-48.7728803784204 7.18761971428216e-07
-45.9045249222162 1.4521141057609e-06
-43.036169466012 2.93370470332455e-06
-40.1678140098078 5.92696073412133e-06
-37.2994585536036 1.19742329567142e-05
-34.4311030973994 2.419153109556e-05
-31.5627476411952 4.88741265401303e-05
-28.694392184991 9.87403499028251e-05
-25.8260367287868 0.000199485032043016
-22.9576812725826 0.000403019414538909
-20.0893258163784 0.000814219727825288
-17.2209703601742 0.00164496731736451
-14.35261490397 0.00332332585753564
-11.4842594477658 0.00671411196975021
-8.61590399156157 0.0135645138258488
-5.74754853535737 0.027404373975385
-2.87919307915317 0.0553650298583971
-0.0108376229489693 0.111853915509053
2.85751783325523 0.066499929593055
5.72587328945946 0.0329158847121698
8.59422874566366 0.0162925806540706
11.4625842018679 0.00806444021452208
14.3309396580721 0.00399170624681563
17.1992951142763 0.00197579972533917
20.0676505704805 0.000977973907214384
22.9360060266847 0.000484073841556985
25.8043614828889 0.000239605047078592
28.672716939093 0.000118598803853722
31.5410723952972 5.87035892900865e-05
34.4094278515014 2.90568815499148e-05
37.2777833077057 1.43824658017691e-05
40.1461387639099 7.1189787583956e-06
43.0144942201141 3.5237252958567e-06
45.8828496763183 1.7441602766432e-06
48.7512051325225 8.63317885249763e-07
51.6195605887267 4.27321835597905e-07
54.4879160449309 2.11514152896223e-07
57.3562715011351 1.04694478841245e-07
60.2246269573393 5.18212788589037e-08
63.0929824135435 2.56503014513722e-08
65.9613378697477 1.26962896137254e-08
68.8296933259519 6.28436161895353e-09
71.6980487821561 3.11060964733208e-09
74.5664042383603 1.53967784872422e-09
77.4347596945645 7.62103943156372e-10
80.3031151507687 3.77223339710801e-10
83.1714706069729 1.86716588072256e-10
86.0398260631771 9.24202735919589e-11
88.9081815193813 4.57458389690962e-11
91.7765369755855 2.26431030947366e-11
94.6448924317897 1.12077978962247e-11
97.5132478879939 5.54759359426392e-12
100.381603344198 2.74592698512924e-12
103.249958800402 1.35916859797684e-12
106.118314256606 6.72756154016736e-13
108.986669712811 3.32998307524982e-13
111.855025169015 1.6482624819177e-13
114.723380625219 8.15850755966267e-14
117.591736081423 4.03826734705701e-14
120.460091537628 1.99884636338821e-14
};
% \addlegendentry{DNS (Laplace Fit)}
\addplot [very thick, blue, dashed]
table {%
-141.361213384101 3.97552677234611e-10
-139.018573960581 0
-136.675934537062 0
-134.333295113543 0
-131.990655690023 3.97552677234611e-10
-129.648016266504 3.97552677234611e-10
-127.305376842984 0
-124.962737419465 3.97552677234611e-10
-122.620097995946 7.95105354469218e-10
-120.277458572426 0
-117.934819148907 0
-115.592179725387 0
-113.249540301868 7.95105354469222e-10
-110.906900878349 7.95105354469213e-10
-108.564261454829 1.59021070893844e-09
-106.22162203131 7.95105354469218e-10
-103.87898260779 1.59021070893844e-09
-101.536343184271 1.19265803170383e-09
-99.1937037607516 3.18042141787685e-09
-96.8510643372322 6.36084283575378e-09
-94.5084249137128 4.77063212681531e-09
-92.1657854901934 5.16818480404991e-09
-89.823146066674 5.96329015851917e-09
-87.4805066431546 8.34860622192673e-09
-85.1378672196352 8.74615889916145e-09
-82.7952277961158 1.35167910259767e-08
-80.4525883725964 1.86849758300266e-08
-78.109948949077 2.94188981153611e-08
-75.7673095255576 3.41895302421764e-08
-73.4246701020382 4.88989792998572e-08
-71.0820306785188 7.1161929224995e-08
-68.7393912549994 1.00580827340356e-07
-66.39675183148 1.33577699550829e-07
-64.0541124079606 1.77308494046636e-07
-61.7114729844412 2.3535118492289e-07
-59.3688335609218 3.82445675499694e-07
-57.0261941374024 5.16818480404991e-07
-54.683554713883 7.84371432183883e-07
-52.3409152903636 1.21690874501514e-06
-49.9982758668442 1.74923177983229e-06
-47.6556364433248 2.64571306699632e-06
-45.3129970198054 4.15402792442443e-06
-42.970357596286 6.37754004819759e-06
-40.6277181727666 9.84578960439232e-06
-38.2850787492472 1.57884070236953e-05
-35.9424393257278 2.53304663826805e-05
-33.5997999022084 4.0907772934764e-05
-31.257160478689 6.71108674439743e-05
-28.9145210551696 0.000111416523111063
-26.5718816316502 0.000187628563994969
-24.2292422081308 0.000320093911154897
-21.8866027846114 0.000553569044993913
-19.543963361092 0.000971310639836527
-17.2013239375726 0.00172046089258081
-14.8586845140533 0.00308324562921705
-12.5160450905339 0.00558432465915592
-10.1734056670144 0.0101880363433808
-7.83076624349505 0.0186350440088712
-5.48812681997565 0.0336826151965142
-3.14548739645626 0.0577227472400103
-0.80284797293686 0.084321600271222
1.53979145058254 0.088056573484312
3.88243087410194 0.0608079714889012
6.22507029762134 0.0318650254264894
8.56770972114073 0.0150935004484437
10.9103491446601 0.00705730225176266
13.2529885681795 0.00335450973523793
15.5956279916989 0.00163618926627132
17.9382674152183 0.000819856189048495
20.2809068387377 0.000421441617609639
22.6235462622571 0.000222317022847073
24.9661856857765 0.000119826749997961
27.3088251092959 6.59690961549561e-05
29.6514645328153 3.67553352210487e-05
31.9941039563347 2.11569583770715e-05
34.3367433798541 1.22283227990593e-05
36.6793828033735 7.18457198298389e-06
39.0220222268929 4.29833954626056e-06
41.3646616504123 2.63020851258419e-06
43.7073010739317 1.62797821327573e-06
46.0499404974511 9.75991822610959e-07
48.3925799209705 6.40059810347724e-07
50.7352193444899 4.01130651329718e-07
53.0778587680093 2.6119210894314e-07
55.4204981915287 1.67767229793004e-07
57.7631376150481 9.97857219858874e-08
60.1057770385675 6.08255596168955e-08
62.4484164620869 4.81038739453874e-08
64.7910558856063 3.22017668560035e-08
67.1336953091257 1.70947651210881e-08
69.4763347326451 1.74923177983229e-08
71.8189741561645 9.93881693086528e-09
74.1616135796839 7.55350086745752e-09
76.5042530032033 5.16818480404995e-09
78.8468924267227 2.38531606340764e-09
81.1895318502421 3.5779740951115e-09
83.5321712737615 1.59021070893844e-09
85.8748106972809 7.95105354469213e-10
88.2174501208003 1.59021070893844e-09
90.5600895443197 3.97552677234606e-10
};
% \addlegendentry{Comp cutoff 0.0001}
\end{axis}

% \draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.2!(current bounding box.north west)$}) node[
%   scale=0.6,
%   fill=white,
%   draw=black,
%   line width=0.4pt,
%   inner sep=3.3pt,
%   fill opacity=0.5,
%   anchor=base,
%   text=black,
%   rotate=0.0
% ]{DNS Laplace Fit: $\mu = 0.3629$, $b = 4.0787$};
\end{tikzpicture}


==> C4/PDF_grad_dux_dy_SameLimits.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick pos=left,
% title={PDF of \(\displaystyle \partial u / \partial y\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \partial u / \partial y\)},
xmin=-200, xmax=200,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={PDF},
ymin=1e-08, ymax=1,
ymode=log,
ytick style={color=black},
ytick={1e-10,1e-08,1e-06,0.0001,0.01,1,100},
% yticklabels={\(\displaystyle 10^{-10}\),,\(\displaystyle 10^{-6}\),,\(\displaystyle 10^{-2}\),,\(\displaystyle 10^{2}\)}
% ]
yticklabels={,,,,,,}
]
\addplot [very thick, black]
table {%
-287.377180683043 1.73681402825852e-10
-282.014933721293 3.47362805651701e-10
-276.652686759543 0
-271.290439797792 1.7368140282585e-10
-265.928192836042 1.73681402825852e-10
-260.565945874291 5.21044208477551e-10
-255.203698912541 3.47362805651704e-10
-249.84145195079 5.21044208477554e-10
-244.47920498904 5.21044208477554e-10
-239.116958027289 3.47362805651703e-10
-233.754711065539 1.21576981978096e-09
-228.392464103788 1.38945122260682e-09
-223.030217142038 2.25785823673605e-09
-217.667970180288 1.04208841695511e-09
-212.305723218537 2.25785823673607e-09
-206.943476256787 2.43153963956192e-09
-201.581229295036 2.77890244521362e-09
-196.218982333286 3.99467226499458e-09
-190.856735371535 6.25253050173068e-09
-185.494488409785 5.21044208477551e-09
-180.132241448034 1.0594565572377e-08
-174.769994486284 1.05945655723769e-08
-169.407747524533 1.52839634486749e-08
-164.045500562783 1.87575915051919e-08
-158.683253601033 2.74416616464845e-08
-153.321006639282 3.0394245494524e-08
-147.958759677532 4.86307927912384e-08
-142.596512715781 6.00937653777449e-08
-137.234265754031 8.14565779253243e-08
-131.87201879228 1.24529565826135e-07
-126.50977183053 1.51623864666968e-07
-121.147524868779 2.16407027921011e-07
-115.785277907029 2.93347889372863e-07
-110.423030945278 4.0901970365488e-07
-105.060783983528 5.80269566841169e-07
-99.6985370217776 8.06576434723253e-07
-94.3362900600271 1.18850183953731e-06
-88.9740430982767 1.81010758025102e-06
-83.6117961365262 2.68928284135548e-06
-78.2495491747758 4.1970110992867e-06
-72.8873022130253 6.56150971735784e-06
-67.5250552512748 1.03189331860923e-05
-62.1628082895244 1.67177034290023e-05
-56.8005613277739 2.71076723088505e-05
-51.4383143660235 4.56386095833546e-05
-46.076067404273 7.91016317844085e-05
-40.7138204425226 0.000142037345956592
-35.3515734807721 0.000265393346543834
-29.9893265190217 0.000523133769434955
-24.6270795572712 0.00109872870131906
-19.2648325955208 0.00249008520891489
-13.9025856337703 0.00628523748878517
-8.54033867201986 0.0182516645260164
-3.1780917102694 0.0560703561352009
2.18415525148106 0.0653943930940704
7.54640221323149 0.0227952898641087
12.9086491749819 0.00758304207188145
18.2708961367324 0.00290341082190863
23.6331430984829 0.00124692027410338
28.9953900602333 0.000583465304653168
34.3576370219838 0.000292260470109769
39.7198839837342 0.000154905748454766
45.0821309454847 8.54693130562123e-05
50.4443779072352 4.90358178226285e-05
55.8066248689856 2.87135305593784e-05
61.168871830736 1.74146868985424e-05
66.5311187924865 1.05744185296492e-05
71.893365754237 6.60736160770383e-06
77.2556127159874 4.21924231884843e-06
82.6178596777379 2.70612993742957e-06
87.9801066394883 1.80819708481995e-06
93.3423536012388 1.21055937769618e-06
98.7046005629892 8.18386770115416e-07
104.06684752474 5.72106540908357e-07
109.42909448649 3.9008843074686e-07
114.791341448241 2.57569520390739e-07
120.153588409991 1.84970694009531e-07
125.515835371742 1.33387317370254e-07
130.878082333492 8.54512501903184e-08
136.240329295242 6.40884376427395e-08
141.602576256993 4.23782622895079e-08
146.964823218743 2.86574314662653e-08
152.327070180494 1.80628658938886e-08
157.689317142244 1.8583910102366e-08
163.051564103995 1.0594565572377e-08
168.413811065745 6.77357471020816e-09
173.776058027496 4.86307927912386e-09
179.138304989246 5.03676068194971e-09
184.500551950996 4.34203507064626e-09
189.862798912747 2.95258384803949e-09
195.225045874497 1.91049543108435e-09
200.587292836248 1.04208841695511e-09
205.949539797998 1.21576981978095e-09
211.311786759749 3.47362805651704e-10
216.674033721499 8.68407014129252e-10
222.03628068325 1.73681402825852e-10
227.398527645 1.73681402825852e-10
232.760774606751 3.47362805651704e-10
238.123021568501 1.73681402825849e-10
243.485268530251 3.47362805651708e-10
};
% \addlegendentry{DNS}
\addplot [very thick, red, dotted]
table {%
-290.058304163919 3.69518190535496e-25
-284.641893091443 1.01059981672955e-24
-279.225482018968 2.76390179355914e-24
-273.809070946493 7.55902880445887e-24
-268.392659874018 2.06732802879581e-23
-262.976248801543 5.65396069945361e-23
-257.559837729067 1.54630862377397e-22
-252.143426656592 4.22901835909255e-22
-246.727015584117 1.15659940108802e-21
-241.310604511642 3.16319784169534e-21
-235.894193439167 8.65106844798082e-21
-230.477782366691 2.36599128594303e-20
-225.061371294216 6.47077849264374e-20
-219.644960221741 1.76970112060967e-19
-214.228549149266 4.83997722970666e-19
-208.812138076791 1.32369128952174e-18
-203.395727004315 3.62017949010458e-18
-197.97931593184 9.90087314490759e-18
-192.562904859365 2.70780190041683e-17
-187.14649378689 7.40560052087154e-17
-181.730082714415 2.02536673994838e-16
-176.313671641939 5.53920025759957e-16
-170.897260569464 1.51492265023436e-15
-165.480849496989 4.14318047635927e-15
-160.064438424514 1.13312349360076e-14
-154.648027352039 3.09899329531075e-14
-149.231616279563 8.47547464916015e-14
-143.815205207088 2.31796792323662e-13
-138.398794134613 6.33943881088275e-13
-132.982383062138 1.73378087047946e-12
-127.565971989663 4.74173849849328e-12
-122.149560917187 1.29682385882338e-11
-116.733149844712 3.5466994254279e-11
-111.316738772237 9.69991161771481e-11
-105.900327699762 2.65284068666539e-10
-100.483916627286 7.25528642547082e-10
-95.0675055548113 1.98425715423524e-09
-89.6510944823361 5.42676914905975e-09
-84.2346834098608 1.48417372891052e-08
-78.8182723373857 4.05908487551899e-08
-73.4018612649105 1.11012408491839e-07
-67.9854501924353 3.03609193133295e-07
-62.5690391199601 8.30344493983548e-07
-57.1526280474848 2.27091930772365e-06
-51.7362169750096 6.21076497713756e-06
-46.3198059025344 1.69858970638214e-05
-40.9033948300592 4.64549375358448e-05
-35.486983757584 0.000127050176587714
-30.0705726851088 0.000347471081163637
-24.6541616126336 0.000950302907778114
-19.2377505401584 0.00259899504012606
-13.8213394676832 0.00710802330847658
-8.404928395208 0.0194398198433635
-2.98851732273278 0.0531662009453129
2.42789374974245 0.0593225052409706
7.84430482221762 0.021690826014213
13.2607158946929 0.00793108671435393
18.6771269671681 0.00289994195838299
24.0935380396432 0.00106034187556797
29.5099491121185 0.000387705998677958
34.9263601845937 0.000141761770306729
40.3427712570689 5.18341206713974e-05
45.7591823295441 1.89527547516062e-05
51.1755934020193 6.92993163618478e-06
56.5920044744945 2.53387716517168e-06
62.0084155469697 9.2649304859712e-07
67.4248266194449 3.38765185975634e-07
72.8412376919201 1.23866931762602e-07
78.2576487643953 4.52910081066737e-08
83.6740598368705 1.65603150585028e-08
89.0904709093458 6.05515413105732e-09
94.5068819818209 2.21402137708941e-09
99.9232930542962 8.09540195362936e-10
105.339704126771 2.96002258465002e-10
110.756115199247 1.08230990280973e-10
116.172526271722 3.9573844192763e-11
121.588937344197 1.44698772516766e-11
127.005348416672 5.29080133480892e-12
132.421759489147 1.9345415498374e-12
137.838170561623 7.07350507271032e-13
143.254581634098 2.58637370791356e-13
148.670992706573 9.45688012975925e-14
154.087403779048 3.45783679732741e-14
159.503814851523 1.26433190998432e-14
164.920225923999 4.62293414148449e-15
170.336636996474 1.69034095459694e-15
175.753048068949 6.18060403921346e-16
181.169459141424 2.25989118855912e-16
186.585870213899 8.26312145499778e-17
192.002281286375 3.02134795364102e-17
197.41869235885 1.10473306082772e-17
202.835103431325 4.03937300308303e-18
208.2515145038 1.4769662316262e-18
213.667925576275 5.40041547957857e-19
219.084336648751 1.97462113402282e-19
224.500747721226 7.22005304531465e-20
229.917158793701 2.63995786730779e-20
235.333569866176 9.6528065616956e-21
240.749980938652 3.52947581745054e-21
246.166392011127 1.29052617664601e-21
};
% \addlegendentry{DNS (Laplace Fit)}
\addplot [very thick, blue, dashed]
table {%
-175.256142928376 2.7570159501075e-10
-171.878133546243 5.51403190021504e-10
-168.500124164109 8.27104785032249e-10
-165.122114781976 8.27104785032249e-10
-161.744105399842 5.51403190021499e-10
-158.366096017709 1.92991116507526e-09
-154.988086635575 1.6542095700645e-09
-151.610077253442 3.58412073513975e-09
-148.232067871308 2.48131435509675e-09
-144.854058489175 5.51403190021504e-09
-141.476049107041 4.41122552017199e-09
-138.098039724908 6.06543509023649e-09
-134.720030342774 1.15794669904516e-08
-131.342020960641 1.26822733704945e-08
-127.964011578507 1.70934988906665e-08
-124.586002196374 2.56402483359997e-08
-121.20799281424 2.78458610960858e-08
-117.829983432107 3.61169089464084e-08
-114.451974049973 5.15561982670102e-08
-111.07396466784 6.53412780175479e-08
-107.695955285706 8.98787199735044e-08
-104.317945903573 1.06972218864171e-07
-100.939936521439 1.45570442165676e-07
-97.561927139306 1.84995770252214e-07
-94.1839177571725 2.80388522125932e-07
-90.8059083750391 3.5979058148903e-07
-87.4278989929056 4.72552533848425e-07
-84.0498896107721 6.82085746056597e-07
-80.6718802286386 9.85081798973409e-07
-77.2938708465051 1.37768087026872e-06
-73.9158614643717 1.97292061389692e-06
-70.5378520822382 2.70876817098063e-06
-67.1598427001047 4.02800030310707e-06
-63.7818333179712 5.69268653378196e-06
-60.4038239358378 8.28951985718824e-06
-57.0258145537043 1.24013334451785e-05
-53.6478051715708 1.84626330114899e-05
-50.2697957894373 2.72081633068258e-05
-46.8917864073038 4.17406700814375e-05
-43.5137770251704 6.45097620069958e-05
-40.1357676430369 0.000100553610030726
-36.7577582609034 0.000159859504431893
-33.3797488787699 0.00025749260746667
-30.0017394966365 0.000424517044949706
-26.623730114503 0.00071427721569324
-23.2457207323695 0.00123038646602944
-19.867711350236 0.00217695550919579
-16.4897019681026 0.00398311305072179
-13.1116925859691 0.00757134339383673
-9.7336832038356 0.0150140132691612
-6.35567382170213 0.0305921770672911
-2.97766443956866 0.0573060964658776
0.400344942564828 0.0722038094284091
3.77835432469831 0.05085112424626
7.15636370683178 0.0260867321812337
10.5343730889653 0.0127847378682802
13.9123824710987 0.00646390991392467
17.2903918532322 0.00340770562562905
20.6684012353657 0.00186741595462301
24.0464106174992 0.0010536201126867
27.4244199996326 0.000613051996577068
30.8024293817661 0.000365169519607688
34.1804387638996 0.000223274179703507
37.5584481460331 0.000138640131171891
40.9364575281666 8.73681812493365e-05
44.3144669103 5.58182692242818e-05
47.6924762924335 3.60554274907208e-05
51.070485674567 2.35156918448469e-05
54.4484950567005 1.54525229971625e-05
57.8265044388339 1.03399126192832e-05
61.2045138209674 6.899156713549e-06
64.5825232031009 4.66321677801182e-06
67.9605325852344 3.12066635392668e-06
71.3385419673678 2.15957059371922e-06
74.7165513495013 1.46176985674699e-06
78.0945607316348 1.04049781957057e-06
81.4725701137683 7.07174591202573e-07
84.8505794959018 5.10323652364898e-07
88.2285888780353 3.57033565538921e-07
91.6065982601687 2.47028629129636e-07
94.9846076423022 1.92164011722492e-07
98.3626170244357 1.27374136894966e-07
101.740626406569 8.49160912633109e-08
105.118635788703 6.86496971576767e-08
108.496645170836 4.65935695568167e-08
111.87465455297 4.13552392516124e-08
115.252663935103 2.17804260058496e-08
118.630673317236 1.92991116507525e-08
122.00868269937 1.2130870180473e-08
125.386692081503 1.2130870180473e-08
128.764701463637 1.2130870180473e-08
132.14271084577 8.54674944533324e-09
135.520720227904 2.48131435509675e-09
138.898729610037 4.13552392516124e-09
142.276738992171 4.41122552017207e-09
145.654748374304 1.92991116507525e-09
149.032757756438 1.37850797505375e-09
152.410767138571 1.6542095700645e-09
155.788776520705 5.51403190021499e-10
159.166785902838 1.102806380043e-09
};
% \addlegendentry{Comp cutoff 0.0001}
\end{axis}

% \draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.2!(current bounding box.north west)$}) node[
%   scale=0.6,
%   fill=white,
%   draw=black,
%   line width=0.4pt,
%   inner sep=3.3pt,
%   fill opacity=0.5,
%   anchor=base,
%   text=black,
%   rotate=0.0
% ]{DNS Laplace Fit: $\mu = 0.0146$, $b = 5.3836$};
\end{tikzpicture}


==> C5/PDF_Velocity_u_1024Cubed_SameLimits.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.09)}, anchor=south, draw=white!80!black},
log basis y={10},
tick pos=left,
% title={PDF of \(\displaystyle u\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle u\)},
xmin=-4, xmax=4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={PDF},
ymin=1e-08, ymax=1,
ymode=log,
ytick style={color=black},
ytick={1e-10,1e-08,1e-06,0.0001,0.01,1,100},
yticklabels={,,,,,,}
]
\addplot [very thick, black]
table {%
-3.82805346488953 8.29281779528482e-08
-3.76067063331604 1.65856355905696e-07
-3.69328780174255 1.65856355905696e-07
-3.62590497016907 3.17891348819251e-07
-3.55852213859558 4.00819526772099e-07
-3.49113930702209 4.83747704724948e-07
-3.42375647544861 6.0813997165422e-07
-3.35637364387512 6.91068149607068e-07
-3.28899081230164 8.70745868504906e-07
-3.22160798072815 1.11953040236345e-06
-3.15422514915466 1.29920812126129e-06
-3.08684231758118 1.85206264094694e-06
-3.01945948600769 2.36345307165619e-06
-2.9520766544342 5.74968700473077e-06
-2.88469382286072 1.05318786000118e-05
-2.81731099128723 2.03865104134084e-05
-2.74992815971375 3.55900097047642e-05
-2.68254532814026 5.4497634278013e-05
-2.61516249656677 9.35844488197898e-05
-2.54777966499329 0.000155531797750566
-2.4803968334198 0.000260726191483756
-2.41301400184631 0.00043162734488158
-2.34563117027283 0.000701973205007872
-2.27824833869934 0.00108960715148546
-2.21086550712585 0.00159979512361438
-2.14348267555237 0.00222729882482059
-2.07609984397888 0.00311066359773732
-2.0087170124054 0.00434959675498988
-1.94133418083191 0.0060098188776059
-1.87395134925842 0.00836363845925655
-1.80656851768494 0.0113805793945442
-1.73918568611145 0.0154459536409636
-1.67180285453796 0.0210303924297604
-1.60442002296448 0.028030995713458
-1.53703719139099 0.0376147149908458
-1.4696543598175 0.0502142280303929
-1.40227152824402 0.0649747111737613
-1.33488869667053 0.0828873496465694
-1.26750586509705 0.10392139091616
-1.20012303352356 0.127701128872317
-1.13274020195007 0.15239314589277
-1.06535737037659 0.175925370880464
-0.9979745388031 0.203734810145158
-0.930591707229614 0.23467514748301
-0.863208875656128 0.267841733222095
-0.795826044082641 0.302967828878028
-0.728443212509155 0.338573871363862
-0.661060380935669 0.373496696234272
-0.593677549362183 0.405694335320791
-0.526294717788696 0.43598256693131
-0.45891188621521 0.460485936168284
-0.391529054641724 0.484513933446506
-0.324146223068237 0.503694004727056
-0.256763391494751 0.519113822170602
-0.189380559921265 0.533056205017102
-0.121997728347778 0.546188158423196
-0.0546148967742919 0.556947481372606
0.0127679347991945 0.56583529502334
0.0801507663726808 0.566962648317157
0.147533597946167 0.564841552845568
0.214916429519654 0.56039086664165
0.28229926109314 0.551128839587911
0.349682092666626 0.538539968997861
0.417064924240113 0.522481728976352
0.484447755813599 0.504747994226114
0.551830587387085 0.483805685342696
0.619213418960571 0.455751442096692
0.686596250534058 0.418027178982765
0.753979082107544 0.374295432801588
0.82136191368103 0.327010767049642
0.888744745254517 0.28141265311682
0.956127576828003 0.236429562194416
1.02351040840149 0.194828987258447
1.09089323997498 0.157134992929476
1.15827607154846 0.123890896986733
1.22565890312195 0.096158318321637
1.29304173469543 0.0725735721545741
1.36042456626892 0.0539289957617903
1.42780739784241 0.0391861348562376
1.49519022941589 0.0282266232852485
1.56257306098938 0.0200330705189736
1.62995589256287 0.0136901567932569
1.69733872413635 0.00893750145069032
1.76472155570984 0.00552612645833288
1.83210438728333 0.00319617637056972
1.89948721885681 0.00180898145250043
1.9668700504303 0.00106671897437049
2.03425288200378 0.000644103158159767
2.10163571357727 0.000413645751628809
2.16901854515076 0.000280186670576688
2.23640137672424 0.000171509293369483
2.30378420829773 9.79105354363287e-05
2.37116703987122 5.31707834307682e-05
2.4385498714447 2.36483520795537e-05
2.50593270301819 1.23010130630059e-05
2.57331553459167 7.17328739292141e-06
2.64069836616516 3.44151938504318e-06
2.70808119773865 1.39595766220629e-06
2.77546402931213 4.97569067717086e-07
2.84284686088562 1.24392266929273e-07
};
% \addlegendentry{DNS}
\addplot [very thick, red, dotted]
table {%
-3.86174488067627 1.13221398160252e-08
-3.79368141444042 2.10971153085155e-08
-3.72561794820458 3.88786635039558e-08
-3.65755448196874 7.08587138863232e-08
-3.58949101573289 1.27722935468882e-07
-3.52142754949705 2.27686984366697e-07
-3.4533640832612 4.01422033271285e-07
-3.38530061702536 6.99935297492419e-07
-3.31723715078951 1.2070027846996e-06
-3.24917368455367 2.05850694438501e-06
-3.18111021831782 3.47208292048374e-06
-3.11304675208198 5.79190631144215e-06
-3.04498328584613 9.55535123822828e-06
-2.97691981961029 1.55906948255169e-05
-2.90885635337444 2.51581077853315e-05
-2.8407928871386 4.01498718916337e-05
-2.77272942090275 6.33700488651422e-05
-2.70466595466691 9.89185195238932e-05
-2.63660248843106 0.00015270908019641
-2.56853902219522 0.000233155573980608
-2.50047555595937 0.000352063037242453
-2.43241208972353 0.000525761460084459
-2.36434862348768 0.000776516613820324
-2.29628515725184 0.00113424387811753
-2.228221691016 0.00163853538066419
-2.16015822478015 0.00234098640032248
-2.09209475854431 0.00330777260194311
-2.02403129230846 0.00462238471333362
-1.95596782607262 0.00638837230913405
-1.88790435983677 0.00873188558574487
-1.81984089360093 0.0118037374825211
-1.75177742736508 0.0157806444684557
-1.68371396112924 0.0208652511446592
-1.61565049489339 0.027284511659507
-1.54758702865755 0.0352860009528181
-1.4795235624217 0.0451317720084593
-1.41146009618586 0.0570894708021805
-1.34339662995001 0.0714205740708776
-1.27533316371417 0.0883658264854737
-1.20726969747832 0.108128216217906
-1.13920623124248 0.130854125974172
-1.07114276500663 0.15661360667349
-1.00307929877079 0.18538101210487
-0.935015832534944 0.21701746911788
-0.866952366299099 0.25125680187332
-0.798888900063254 0.28769654631845
-0.73082543382741 0.325795556657264
-0.662761967591565 0.364879406745641
-0.59469850135572 0.404154330863887
-0.526635035119876 0.442729854417416
-0.458571568884031 0.479649579213016
-0.390508102648186 0.513928869799113
-0.322444636412341 0.544597507493511
-0.254381170176496 0.570744810846227
-0.186317703940651 0.591564333336821
-0.118254237704807 0.606395094305955
-0.0501907714689622 0.614756408262821
0.0178726947668828 0.616373753914636
0.0859361610027274 0.611193741125615
0.153999627238572 0.59938703757565
0.222063093474417 0.581339031339991
0.290126559710262 0.557628941981202
0.358190025946107 0.528998959450144
0.426253492181951 0.496315703843709
0.494316958417796 0.46052679461308
0.562380424653641 0.42261555518641
0.630443890889485 0.383556847265537
0.69850735712533 0.34427674639425
0.766570823361175 0.305618280183448
0.83463428959702 0.26831481483785
0.902697755832865 0.232971966465088
0.97076122206871 0.200058204160231
1.03882468830455 0.169903667758696
1.1068881545404 0.142706196139332
1.17495162077624 0.118543185556589
1.24301508701209 0.0973876855708481
1.31107855324793 0.0791270880938057
1.37914201948378 0.063582852906682
1.44720548571962 0.0505299100004922
1.51526895195547 0.0397146488251843
1.58333241819131 0.0308707098805193
1.65139588442716 0.0237321013107046
1.719459350663 0.0180434449384941
1.78752281689885 0.0135673931922153
1.85558628313469 0.0100894397603656
1.92364974937054 0.00742046942096296
1.99171321560638 0.00539745953958464
2.05977668184223 0.00388276493483397
2.12784014807807 0.00276239952045854
2.19590361431392 0.00194368359297648
2.26396708054976 0.00135256559191235
2.3320305467856 0.000930860901618777
2.40009401302145 0.000633585064509498
2.46815747925729 0.000426499730000141
2.53622094549314 0.000283939803687997
2.60428441172898 0.000186950866572067
2.67234787796483 0.000121736938330852
2.74041134420067 7.83990780076549e-05
2.80847481043652 4.99336396923617e-05
2.87653827667236 3.14535144849892e-05
};
% \addlegendentry{DNS (Normal Fit)}
\addplot [very thick, blue, dashed]
table {%
-3.85182321949955 4.15637876355713e-08
-3.78460201847851 9.6982171149667e-08
-3.71738081745747 1.80109746420809e-07
-3.65015961643644 2.21673534056382e-07
-3.5829384154154 3.87928684598665e-07
-3.51571721439436 4.57201663991284e-07
-3.44849601337333 5.81893026898002e-07
-3.38127481235229 6.09602218655046e-07
-3.31405361133125 8.45130348589955e-07
-3.24683241031021 1.06680388264633e-06
-3.17961120928918 1.23305903318862e-06
-3.11239000826814 1.5101509507591e-06
-3.0451688072471 2.10589857353561e-06
-2.97794760622607 3.54677654490211e-06
-2.91072640520503 8.28504833535721e-06
-2.84350520418399 1.65423874789574e-05
-2.77628400316296 2.73074084765705e-05
-2.70906280214192 4.52906739268945e-05
-2.64184160112088 7.55075475379545e-05
-2.57462040009984 0.000127365299911269
-2.50739919907881 0.000212307827242498
-2.44017799805777 0.000351615788801057
-2.37295679703673 0.000574979583554619
-2.3057355960157 0.000915774932974542
-2.23851439499466 0.00137840759855021
-2.17129319397362 0.00194826098162977
-2.10407199295259 0.00269244674464881
-2.03685079193155 0.00378499246643745
-1.96962959091051 0.00523756371672537
-1.90240838988948 0.00726999136831717
-1.83518718886844 0.010029729885148
-1.7679659878474 0.0134999320786294
-1.70074478682636 0.0184770571020303
-1.63352358580533 0.0247075658507738
-1.56630238478429 0.0331054044511779
-1.49908118376325 0.0443826991313995
-1.43185998274222 0.0581335933597723
-1.36463878172118 0.0745677764449184
-1.29741758070014 0.0941826422334731
-1.23019637967911 0.116745128713566
-1.16297517865807 0.141396320213711
-1.09575397763703 0.165135519085554
-1.02853277661599 0.190542714319001
-0.961311575594958 0.220179759237951
-0.894090374573921 0.252389630320731
-0.826869173552884 0.286659333445755
-0.759647972531847 0.322392511388019
-0.69242677151081 0.357416237039135
-0.625205570489773 0.390826331762871
-0.557984369468736 0.422397755358379
-0.490763168447699 0.449132137749416
-0.423541967426663 0.473446856534051
-0.356320766405626 0.495149582212311
-0.289099565384589 0.511983387260974
-0.221878364363552 0.526576488518206
-0.154657163342515 0.539986310305245
-0.0874359623214778 0.551990527922017
-0.0202147613004409 0.562048645874124
0.047006439720596 0.567559699313488
0.114227640741633 0.565710581819965
0.18144884176267 0.563230678430689
0.248670042783707 0.556188955384073
0.315891243804744 0.545435696938354
0.383112444825781 0.530878853158535
0.450333645846818 0.514138123284981
0.517554846867855 0.49491046574204
0.584776047888892 0.471394256590867
0.651997248909928 0.438490381091332
0.719218449930966 0.397560455071799
0.786439650952003 0.351455865200829
0.85366085197304 0.304994838141692
0.920882052994076 0.259702945010364
0.988103254015113 0.216168867585713
1.05532445503615 0.176565214320439
1.12254565605719 0.140774456677702
1.18976685707822 0.110377861248906
1.25698805809926 0.0845683008419555
1.3242092591203 0.0633722792987638
1.39143046014133 0.046699464654206
1.45865166116237 0.0336766571484412
1.52587286218341 0.0242234308523945
1.59309406320445 0.016919287905237
1.66031526422548 0.0113724341901192
1.72753646524652 0.00723722524906446
1.79475766626756 0.00437343871718596
1.86197886728859 0.00246035455449176
1.92920006830963 0.00142141226415716
1.99642126933067 0.000847679594231598
2.0636424703517 0.000528982325237916
2.13086367137274 0.000346129368833159
2.19808487239378 0.000230803712740327
2.26530607341482 0.000132837865283288
2.33252727443585 7.62834049071518e-05
2.39974847545689 3.72827175091075e-05
2.46696967647793 1.72766810605191e-05
2.53419087749896 8.89465055401237e-06
2.60141207852 5.37558320086722e-06
2.66863327954104 2.70164619631213e-06
2.73585448056207 9.42112519739616e-07
2.80307568158311 2.77091917570477e-07
};
% \addlegendentry{Comp cutoff 1e-05}
\end{axis}

% \draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.2!(current bounding box.north west)$}) node[
%   scale=0.6,
%   fill=white,
%   draw=black,
%   line width=0.4pt,
%   inner sep=3.3pt,
%   fill opacity=0.5,
%   anchor=base,
%   text=black,
%   rotate=0.0
% ]{DNS Normal Fit: $\mu = -0.0000$, $\sigma = 0.6470$};
\end{tikzpicture}


==> C5/PDF_grad_dux_dx_SameLimits.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick pos=left,
% title={PDF of \(\displaystyle \partial u / \partial x\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \partial u / \partial x\)},
xmin=-200, xmax=200,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={PDF},
ymin=1e-08, ymax=1,
ymode=log,
ytick style={color=black},
ytick={1e-10,1e-08,1e-06,0.0001,0.01,1,100},
yticklabels={,,,,,,}
]
\addplot [very thick, black]
table {%
-162.087262675767 3.2796837341557e-10
-159.247590774125 0
-156.407918872483 0
-153.568246970841 0
-150.728575069199 3.27968373415573e-10
-147.888903167557 0
-145.049231265914 6.55936746831146e-10
-142.209559364272 3.2796837341557e-10
-139.36988746263 3.2796837341557e-10
-136.530215560988 0
-133.690543659346 3.2796837341557e-10
-130.850871757704 6.5593674683114e-10
-128.011199856061 3.2796837341557e-10
-125.171527954419 1.31187349366228e-09
-122.331856052777 3.27968373415572e-09
-119.492184151135 5.24749397464912e-09
-116.652512249493 6.5593674683114e-09
-113.812840347851 6.55936746831143e-09
-110.973168446209 6.23139909489583e-09
-108.133496544566 1.44306084302851e-08
-105.293824642924 1.31187349366228e-08
-102.454152741282 1.37746716834539e-08
-99.6144808396399 2.3613722885921e-08
-96.7748089379977 2.65654382466612e-08
-93.9351370363555 3.87002680630375e-08
-91.0954651347134 5.4114781613569e-08
-88.2557932330712 7.96963147399835e-08
-85.4161213314291 1.02982069252489e-07
-82.5764494297869 1.37418748461124e-07
-79.7367775281447 1.78742763511487e-07
-76.8971056265026 2.63358603852703e-07
-74.0574337248604 3.28952278535817e-07
-71.2177618232183 4.93920370363848e-07
-68.3780899215761 6.9890060374858e-07
-65.5384180199339 9.2651065489899e-07
-62.6987461182918 1.33614315329503e-06
-59.8590742166496 1.89237751460784e-06
-57.0194023150075 2.76838104000083e-06
-54.1797304133653 4.08156640715677e-06
-51.3400585117231 5.93491568532818e-06
-48.500386610081 8.89614212889733e-06
-45.6607147084388 1.35342708657403e-05
-42.8210428067967 2.06718465763834e-05
-39.9813709051545 3.22219087829595e-05
-37.1416990035123 5.051598465208e-05
-34.3020271018702 8.07271193376286e-05
-31.462355200228 0.000131042715313552
-28.6226832985858 0.000216078683141114
-25.7830113969437 0.000364289886866228
-22.9433394953015 0.000628792772373774
-20.1036675936594 0.00110749049068554
-17.2639956920172 0.00200225347906952
-14.4243237903751 0.00372829920935267
-11.5846518887329 0.00713308779142123
-8.74497998709073 0.0140824752493984
-5.90530808544857 0.0283876984188114
-3.0656361838064 0.0559935658230039
-0.225964282164242 0.0907783168824396
2.61370761947791 0.0803380681665387
5.45337952112006 0.0391803065160595
8.29305142276222 0.0159174878158121
11.1327233244044 0.00653152393731354
13.9723952260465 0.00282124560617493
16.8120671276887 0.00129004129498075
19.6517390293309 0.000618188570956128
22.491410930973 0.000310768400040164
25.3310828326152 0.000162273503672049
28.1707547342574 8.78745340994742e-05
31.0104266358995 4.84415846902265e-05
33.8500985375417 2.75099871620983e-05
36.6897704391838 1.59359832642625e-05
39.529442340826 9.3546419149323e-06
42.3691142424681 5.6472874218427e-06
45.2087861441103 3.44268401574324e-06
48.0484580457525 2.07505589860031e-06
50.8881299473946 1.36828405388976e-06
53.7278018490368 8.39271067570444e-07
56.567473750679 5.34916417040795e-07
59.4071456523211 3.60437242383711e-07
62.2468175539633 2.33185513498473e-07
65.0864894556054 1.4660186291676e-07
67.9261613572476 9.74066069044243e-08
70.7658332588897 5.73944653477247e-08
73.6055051605319 4.03401099301151e-08
76.4451770621741 2.98451219808169e-08
79.2848489638162 1.93501340315186e-08
82.1245208654584 1.08229563227138e-08
84.9641927671006 1.31187349366228e-08
87.8038646687427 7.21530421514254e-09
90.6435365703849 3.93562048098684e-09
93.483208472027 4.59155722781803e-09
96.3228803736692 1.9678102404934e-09
99.1625522753114 2.62374698732459e-09
102.002224176954 1.9678102404934e-09
104.841896078596 3.27968373415573e-10
107.681567980238 0
110.52123988188 0
113.360911783522 3.27968373415573e-10
116.200583685164 3.27968373415567e-10
119.040255586806 3.27968373415573e-10
};
% \addlegendentry{DNS}
\addplot [very thick, red, dotted]
table {%
-163.507098626588 4.36474597384841e-19
-160.638743170384 8.81809200908925e-19
-157.77038771418 1.78151826352917e-18
-154.902032257976 3.59919960011372e-18
-152.033676801772 7.27145942124472e-18
-149.165321345567 1.46905223353376e-17
-146.296965889363 2.96792478624751e-17
-143.428610433159 5.99609553408023e-17
-140.560254976955 1.21139059252489e-16
-137.691899520751 2.44737122568696e-16
-134.823544064546 4.94442168635006e-16
-131.955188608342 9.98921028238636e-16
-129.086833152138 2.01811917339504e-15
-126.218477695934 4.07720418620694e-15
-123.35012223973 8.23717161759967e-15
-120.481766783525 1.66415497382564e-14
-117.613411327321 3.36209066106069e-14
-114.745055871117 6.79242846428305e-14
-111.876700414913 1.3722736562924e-13
-109.008344958709 2.77240312158793e-13
-106.139989502504 5.60108330677794e-13
-103.2716340463 1.13158631099426e-12
-100.403278590096 2.28614271399975e-12
-97.5349231338918 4.61869188235577e-12
-94.6665676776876 9.3311386789222e-12
-91.7982122214834 1.88516903190493e-11
-88.9298567652792 3.8086051457804e-11
-86.061501309075 7.69452123972537e-11
-83.1931458528708 1.55452337121845e-10
-80.3247903966666 3.1406020418635e-10
-77.4564349404624 6.34495522420244e-10
-74.5880794842582 1.28187068149666e-09
-71.719724028054 2.58976208029467e-09
-68.8513685718498 5.23209379022659e-09
-65.9830131156456 1.05703939516378e-08
-63.1146576594414 2.13553565307899e-08
-60.2463022032372 4.31442058492521e-08
-57.377946747033 8.7164196752176e-08
-54.5095912908288 1.76097741189128e-07
-51.6412358346246 3.55770093770054e-07
-48.7728803784204 7.18761971428216e-07
-45.9045249222162 1.4521141057609e-06
-43.036169466012 2.93370470332455e-06
-40.1678140098078 5.92696073412133e-06
-37.2994585536036 1.19742329567142e-05
-34.4311030973994 2.419153109556e-05
-31.5627476411952 4.88741265401303e-05
-28.694392184991 9.87403499028251e-05
-25.8260367287868 0.000199485032043016
-22.9576812725826 0.000403019414538909
-20.0893258163784 0.000814219727825288
-17.2209703601742 0.00164496731736451
-14.35261490397 0.00332332585753564
-11.4842594477658 0.00671411196975021
-8.61590399156157 0.0135645138258488
-5.74754853535737 0.027404373975385
-2.87919307915317 0.0553650298583971
-0.0108376229489693 0.111853915509053
2.85751783325523 0.066499929593055
5.72587328945946 0.0329158847121698
8.59422874566366 0.0162925806540706
11.4625842018679 0.00806444021452208
14.3309396580721 0.00399170624681563
17.1992951142763 0.00197579972533917
20.0676505704805 0.000977973907214384
22.9360060266847 0.000484073841556985
25.8043614828889 0.000239605047078592
28.672716939093 0.000118598803853722
31.5410723952972 5.87035892900865e-05
34.4094278515014 2.90568815499148e-05
37.2777833077057 1.43824658017691e-05
40.1461387639099 7.1189787583956e-06
43.0144942201141 3.5237252958567e-06
45.8828496763183 1.7441602766432e-06
48.7512051325225 8.63317885249763e-07
51.6195605887267 4.27321835597905e-07
54.4879160449309 2.11514152896223e-07
57.3562715011351 1.04694478841245e-07
60.2246269573393 5.18212788589037e-08
63.0929824135435 2.56503014513722e-08
65.9613378697477 1.26962896137254e-08
68.8296933259519 6.28436161895353e-09
71.6980487821561 3.11060964733208e-09
74.5664042383603 1.53967784872422e-09
77.4347596945645 7.62103943156372e-10
80.3031151507687 3.77223339710801e-10
83.1714706069729 1.86716588072256e-10
86.0398260631771 9.24202735919589e-11
88.9081815193813 4.57458389690962e-11
91.7765369755855 2.26431030947366e-11
94.6448924317897 1.12077978962247e-11
97.5132478879939 5.54759359426392e-12
100.381603344198 2.74592698512924e-12
103.249958800402 1.35916859797684e-12
106.118314256606 6.72756154016736e-13
108.986669712811 3.32998307524982e-13
111.855025169015 1.6482624819177e-13
114.723380625219 8.15850755966267e-14
117.591736081423 4.03826734705701e-14
120.460091537628 1.99884636338821e-14
};
% \addlegendentry{DNS (Laplace Fit)}
\addplot [very thick, blue, dashed]
table {%
-138.367523252482 3.94530342078222e-10
-136.00693782904 0
-133.646352405598 0
-131.285766982156 0
-128.925181558714 3.94530342078222e-10
-126.564596135272 1.18359102623466e-09
-124.204010711829 3.9453034207822e-10
-121.843425288387 0
-119.482839864945 1.18359102623466e-09
-117.122254441503 1.97265171039111e-09
-114.761669018061 1.57812136831288e-09
-112.401083594619 1.9726517103911e-09
-110.040498171177 2.36718205246932e-09
-107.679912747735 5.12889444701686e-09
-105.319327324293 1.97265171039111e-09
-102.95874190085 6.7070158153297e-09
-100.598156477408 6.31248547325156e-09
-98.2375710539662 4.73436410493864e-09
-95.8769856305241 1.2624970946503e-08
-93.516400207082 9.8632585519555e-09
-91.1558147836398 1.2624970946503e-08
-88.7952293601977 1.81483957355982e-08
-86.4346439367556 2.99843059979445e-08
-84.0740585133135 3.66913218132747e-08
-81.7134730898714 3.90585038657438e-08
-79.3528876664293 6.74646884953756e-08
-76.9923022429872 8.67966752572084e-08
-74.631716819545 1.09284904755667e-07
-72.2711313961029 1.59390258199602e-07
-69.9105459726608 2.06339368906909e-07
-67.5499605492187 2.79722012533458e-07
-65.1893751257766 4.29643542523182e-07
-62.8287897023345 5.88639270380704e-07
-60.4682042788924 8.04447367497491e-07
-58.1076188554502 1.15557937194711e-06
-55.7470334320081 1.62901578244098e-06
-53.386448008566 2.28472521097497e-06
-51.0258625851239 3.31997282858822e-06
-48.6652771616818 4.80814127890727e-06
-46.3046917382397 7.12719062964305e-06
-43.9441063147975 1.0587221729669e-05
-41.5835208913554 1.59571742156958e-05
-39.2229354679133 2.40553040171932e-05
-36.8623500444712 3.68227004171865e-05
-34.5017646210291 5.63835147774247e-05
-32.141179197587 8.81069105232502e-05
-29.7805937741449 0.000139328390304923
-27.4200083507027 0.000220732624846608
-25.0594229272606 0.000356494460859143
-22.6988375038185 0.000585402148923953
-20.3382520803764 0.000970777019883905
-17.9776666569343 0.00163225803279217
-15.6170812334922 0.00278519602409906
-13.25649581005 0.00481575768716109
-10.8959103866079 0.00845054955298376
-8.53532496316582 0.01503597703484
-6.1747395397237 0.0269478485911292
-3.8141541162816 0.0476578548770763
-1.45356869283948 0.0773009181681252
0.907016730602635 0.0942825271083499
3.26760215404475 0.0707980098635573
5.62818757748687 0.0373620293127628
7.98877300092899 0.0175924145033435
10.3493584243711 0.00824562891518696
12.7099438478132 0.00396789659535168
15.0705292712553 0.0019772929653353
17.4311146946974 0.00101700847989898
19.7917001181396 0.000538744201609095
22.1522855415817 0.000293183387805169
24.5128709650238 0.000163380538079379
26.8734563884659 9.37818349637039e-05
29.234041811908 5.43899529589037e-05
31.5946272353501 3.22165586734231e-05
33.9552126587922 1.93884046007501e-05
36.3157980822344 1.18299923072154e-05
38.6763835056765 7.20333498566419e-06
41.0369689291186 4.44832960693196e-06
43.3975543525607 2.85797779801461e-06
45.7581397760028 1.80734349706034e-06
48.1187251994449 1.20095036128609e-06
50.4793106228871 7.30670193528868e-07
52.8398960463292 4.98686352386867e-07
55.2004814697713 3.3061642666155e-07
57.5610668932134 2.22515112932117e-07
59.9216523166555 1.42425453490237e-07
62.2822377400976 9.46872820987734e-08
64.6428231635397 6.50975064429059e-08
67.0034085869819 4.57655196810738e-08
69.363994010424 3.15624273662574e-08
71.7245794338661 1.89374564197547e-08
74.0851648573082 9.46872820987734e-09
76.4457502807503 1.2624970946503e-08
78.8063357041924 9.46872820987734e-09
81.1669211276346 6.7070158153297e-09
83.5275065510767 1.97265171039111e-09
85.8880919745188 2.76171239454756e-09
88.2486773979609 1.57812136831287e-09
90.609262821403 1.97265171039111e-09
92.9698482448451 1.18359102623465e-09
95.3304336682872 7.89060684156445e-10
};
% \addlegendentry{Comp cutoff 1e-05}
\end{axis}

% \draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.2!(current bounding box.north west)$}) node[
%   scale=0.6,
%   fill=white,
%   draw=black,
%   line width=0.4pt,
%   inner sep=3.3pt,
%   fill opacity=0.5,
%   anchor=base,
%   text=black,
%   rotate=0.0
% ]{DNS Laplace Fit: $\mu = 0.3629$, $b = 4.0787$};
\end{tikzpicture}


==> C5/PDF_grad_dux_dy_SameLimits.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick pos=left,
% x grid = true,
% title={PDF of \(\displaystyle \partial u / \partial y\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \partial u / \partial y\)},
xmin=-200, xmax=200,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={PDF},
ymin=1e-08, ymax=1,
ymode=log,
ytick style={color=black},
ytick={1e-10,1e-08,1e-06,0.0001,0.01,1,100},
% yticklabels={\(\displaystyle 10^{-10}\),,\(\displaystyle 10^{-6}\),,\(\displaystyle 10^{-2}\),,\(\displaystyle 10^{2}\)}
% ]
yticklabels={,,,,,,}
]
\addplot [very thick, black]
table {%
-287.377180683043 1.73681402825852e-10
-282.014933721293 3.47362805651701e-10
-276.652686759543 0
-271.290439797792 1.7368140282585e-10
-265.928192836042 1.73681402825852e-10
-260.565945874291 5.21044208477551e-10
-255.203698912541 3.47362805651704e-10
-249.84145195079 5.21044208477554e-10
-244.47920498904 5.21044208477554e-10
-239.116958027289 3.47362805651703e-10
-233.754711065539 1.21576981978096e-09
-228.392464103788 1.38945122260682e-09
-223.030217142038 2.25785823673605e-09
-217.667970180288 1.04208841695511e-09
-212.305723218537 2.25785823673607e-09
-206.943476256787 2.43153963956192e-09
-201.581229295036 2.77890244521362e-09
-196.218982333286 3.99467226499458e-09
-190.856735371535 6.25253050173068e-09
-185.494488409785 5.21044208477551e-09
-180.132241448034 1.0594565572377e-08
-174.769994486284 1.05945655723769e-08
-169.407747524533 1.52839634486749e-08
-164.045500562783 1.87575915051919e-08
-158.683253601033 2.74416616464845e-08
-153.321006639282 3.0394245494524e-08
-147.958759677532 4.86307927912384e-08
-142.596512715781 6.00937653777449e-08
-137.234265754031 8.14565779253243e-08
-131.87201879228 1.24529565826135e-07
-126.50977183053 1.51623864666968e-07
-121.147524868779 2.16407027921011e-07
-115.785277907029 2.93347889372863e-07
-110.423030945278 4.0901970365488e-07
-105.060783983528 5.80269566841169e-07
-99.6985370217776 8.06576434723253e-07
-94.3362900600271 1.18850183953731e-06
-88.9740430982767 1.81010758025102e-06
-83.6117961365262 2.68928284135548e-06
-78.2495491747758 4.1970110992867e-06
-72.8873022130253 6.56150971735784e-06
-67.5250552512748 1.03189331860923e-05
-62.1628082895244 1.67177034290023e-05
-56.8005613277739 2.71076723088505e-05
-51.4383143660235 4.56386095833546e-05
-46.076067404273 7.91016317844085e-05
-40.7138204425226 0.000142037345956592
-35.3515734807721 0.000265393346543834
-29.9893265190217 0.000523133769434955
-24.6270795572712 0.00109872870131906
-19.2648325955208 0.00249008520891489
-13.9025856337703 0.00628523748878517
-8.54033867201986 0.0182516645260164
-3.1780917102694 0.0560703561352009
2.18415525148106 0.0653943930940704
7.54640221323149 0.0227952898641087
12.9086491749819 0.00758304207188145
18.2708961367324 0.00290341082190863
23.6331430984829 0.00124692027410338
28.9953900602333 0.000583465304653168
34.3576370219838 0.000292260470109769
39.7198839837342 0.000154905748454766
45.0821309454847 8.54693130562123e-05
50.4443779072352 4.90358178226285e-05
55.8066248689856 2.87135305593784e-05
61.168871830736 1.74146868985424e-05
66.5311187924865 1.05744185296492e-05
71.893365754237 6.60736160770383e-06
77.2556127159874 4.21924231884843e-06
82.6178596777379 2.70612993742957e-06
87.9801066394883 1.80819708481995e-06
93.3423536012388 1.21055937769618e-06
98.7046005629892 8.18386770115416e-07
104.06684752474 5.72106540908357e-07
109.42909448649 3.9008843074686e-07
114.791341448241 2.57569520390739e-07
120.153588409991 1.84970694009531e-07
125.515835371742 1.33387317370254e-07
130.878082333492 8.54512501903184e-08
136.240329295242 6.40884376427395e-08
141.602576256993 4.23782622895079e-08
146.964823218743 2.86574314662653e-08
152.327070180494 1.80628658938886e-08
157.689317142244 1.8583910102366e-08
163.051564103995 1.0594565572377e-08
168.413811065745 6.77357471020816e-09
173.776058027496 4.86307927912386e-09
179.138304989246 5.03676068194971e-09
184.500551950996 4.34203507064626e-09
189.862798912747 2.95258384803949e-09
195.225045874497 1.91049543108435e-09
200.587292836248 1.04208841695511e-09
205.949539797998 1.21576981978095e-09
211.311786759749 3.47362805651704e-10
216.674033721499 8.68407014129252e-10
222.03628068325 1.73681402825852e-10
227.398527645 1.73681402825852e-10
232.760774606751 3.47362805651704e-10
238.123021568501 1.73681402825849e-10
243.485268530251 3.47362805651708e-10
};
% \addlegendentry{DNS}
\addplot [very thick, red, dotted]
table {%
-290.058304163919 3.69518190535496e-25
-284.641893091443 1.01059981672955e-24
-279.225482018968 2.76390179355914e-24
-273.809070946493 7.55902880445887e-24
-268.392659874018 2.06732802879581e-23
-262.976248801543 5.65396069945361e-23
-257.559837729067 1.54630862377397e-22
-252.143426656592 4.22901835909255e-22
-246.727015584117 1.15659940108802e-21
-241.310604511642 3.16319784169534e-21
-235.894193439167 8.65106844798082e-21
-230.477782366691 2.36599128594303e-20
-225.061371294216 6.47077849264374e-20
-219.644960221741 1.76970112060967e-19
-214.228549149266 4.83997722970666e-19
-208.812138076791 1.32369128952174e-18
-203.395727004315 3.62017949010458e-18
-197.97931593184 9.90087314490759e-18
-192.562904859365 2.70780190041683e-17
-187.14649378689 7.40560052087154e-17
-181.730082714415 2.02536673994838e-16
-176.313671641939 5.53920025759957e-16
-170.897260569464 1.51492265023436e-15
-165.480849496989 4.14318047635927e-15
-160.064438424514 1.13312349360076e-14
-154.648027352039 3.09899329531075e-14
-149.231616279563 8.47547464916015e-14
-143.815205207088 2.31796792323662e-13
-138.398794134613 6.33943881088275e-13
-132.982383062138 1.73378087047946e-12
-127.565971989663 4.74173849849328e-12
-122.149560917187 1.29682385882338e-11
-116.733149844712 3.5466994254279e-11
-111.316738772237 9.69991161771481e-11
-105.900327699762 2.65284068666539e-10
-100.483916627286 7.25528642547082e-10
-95.0675055548113 1.98425715423524e-09
-89.6510944823361 5.42676914905975e-09
-84.2346834098608 1.48417372891052e-08
-78.8182723373857 4.05908487551899e-08
-73.4018612649105 1.11012408491839e-07
-67.9854501924353 3.03609193133295e-07
-62.5690391199601 8.30344493983548e-07
-57.1526280474848 2.27091930772365e-06
-51.7362169750096 6.21076497713756e-06
-46.3198059025344 1.69858970638214e-05
-40.9033948300592 4.64549375358448e-05
-35.486983757584 0.000127050176587714
-30.0705726851088 0.000347471081163637
-24.6541616126336 0.000950302907778114
-19.2377505401584 0.00259899504012606
-13.8213394676832 0.00710802330847658
-8.404928395208 0.0194398198433635
-2.98851732273278 0.0531662009453129
2.42789374974245 0.0593225052409706
7.84430482221762 0.021690826014213
13.2607158946929 0.00793108671435393
18.6771269671681 0.00289994195838299
24.0935380396432 0.00106034187556797
29.5099491121185 0.000387705998677958
34.9263601845937 0.000141761770306729
40.3427712570689 5.18341206713974e-05
45.7591823295441 1.89527547516062e-05
51.1755934020193 6.92993163618478e-06
56.5920044744945 2.53387716517168e-06
62.0084155469697 9.2649304859712e-07
67.4248266194449 3.38765185975634e-07
72.8412376919201 1.23866931762602e-07
78.2576487643953 4.52910081066737e-08
83.6740598368705 1.65603150585028e-08
89.0904709093458 6.05515413105732e-09
94.5068819818209 2.21402137708941e-09
99.9232930542962 8.09540195362936e-10
105.339704126771 2.96002258465002e-10
110.756115199247 1.08230990280973e-10
116.172526271722 3.9573844192763e-11
121.588937344197 1.44698772516766e-11
127.005348416672 5.29080133480892e-12
132.421759489147 1.9345415498374e-12
137.838170561623 7.07350507271032e-13
143.254581634098 2.58637370791356e-13
148.670992706573 9.45688012975925e-14
154.087403779048 3.45783679732741e-14
159.503814851523 1.26433190998432e-14
164.920225923999 4.62293414148449e-15
170.336636996474 1.69034095459694e-15
175.753048068949 6.18060403921346e-16
181.169459141424 2.25989118855912e-16
186.585870213899 8.26312145499778e-17
192.002281286375 3.02134795364102e-17
197.41869235885 1.10473306082772e-17
202.835103431325 4.03937300308303e-18
208.2515145038 1.4769662316262e-18
213.667925576275 5.40041547957857e-19
219.084336648751 1.97462113402282e-19
224.500747721226 7.22005304531465e-20
229.917158793701 2.63995786730779e-20
235.333569866176 9.6528065616956e-21
240.749980938652 3.52947581745054e-21
246.166392011127 1.29052617664601e-21
};
% \addlegendentry{DNS (Laplace Fit)}
% \addlegendentry{Laplace Fit}
\addplot [very thick, blue, dashed]
table {%
-230.466461467867 2.12610856877636e-10
-226.086052168489 2.12610856877636e-10
-221.705642869112 8.50443427510546e-10
-217.325233569734 6.37832570632909e-10
-212.944824270356 6.37832570632909e-10
-208.564414970978 1.06305428438818e-09
-204.1840056716 1.06305428438819e-09
-199.803596372223 6.37832570632909e-10
-195.423187072845 1.27566514126582e-09
-191.042777773467 1.48827599814345e-09
-186.662368474089 2.338719425654e-09
-182.281959174711 2.97655199628691e-09
-177.901549875334 4.03960628067509e-09
-173.521140575956 5.10266056506327e-09
-169.140731276578 4.03960628067512e-09
-164.7603219772 8.92965598886073e-09
-160.379912677823 9.78009941637127e-09
-155.999503378445 1.4032316553924e-08
-151.619094079067 1.78593119777215e-08
-147.238684779689 2.38124159702953e-08
-142.858275480311 2.55133028253164e-08
-138.477866180934 4.03960628067509e-08
-134.097456881556 5.29401033625315e-08
-129.717047582178 7.16498587677635e-08
-125.3366382828 9.3761387883038e-08
-120.956228983422 1.13534197572658e-07
-116.575819684045 1.62859916368269e-07
-112.195410384667 2.29194503714092e-07
-107.815001085289 2.87024656784809e-07
-103.434591785911 4.02047130355612e-07
-99.0541824865335 5.57465666733163e-07
-94.6737731871557 7.61572089335694e-07
-90.2933638877779 1.07836226608337e-06
-85.9129545884001 1.54929531406734e-06
-81.5325452890224 2.25176158519105e-06
-77.1521359896446 3.24996955823155e-06
-72.7717266902668 4.85433108423019e-06
-68.391317390889 7.32571968457589e-06
-64.0109080915112 1.1021108987966e-05
-59.6304987921334 1.68464338555564e-05
-55.2500894927556 2.59272561636571e-05
-50.8696801933779 4.08210719096493e-05
-46.4892708940001 6.55725900347731e-05
-42.1088615946223 0.000107615749149755
-37.7284522952445 0.0001811244646392
-33.3480429958667 0.000313894842098719
-28.9676336964889 0.000565390311201563
-24.5872243971111 0.00106255464887452
-20.2068150977334 0.00209151848324924
-15.8264057983556 0.00439090171121801
-11.4459964989778 0.00999548229360088
-7.0655871996 0.0249626808894552
-2.68517790022221 0.0608604645726089
1.69523139915557 0.0696738521882776
6.07564069853336 0.0312683532137721
10.4560499979112 0.0122688785217552
14.8364592972889 0.00523246757239963
19.2168685966667 0.00243067128253415
23.5972778960445 0.00120820392898941
27.9776871954223 0.000633299707164278
32.3580964948001 0.000347903011710581
36.7385057941779 0.000199145573479005
41.1189150935556 0.00011727572343199
45.4993243929334 7.10590131965005e-05
49.8797336923112 4.38911726829624e-05
54.260142991689 2.74469985686185e-05
58.6405522910668 1.75314660364161e-05
63.0209615904446 1.12715645773679e-05
67.4013708898224 7.37568323594208e-06
71.7817801892002 4.89982980760201e-06
76.162189488578 3.3026970507372e-06
80.5425987879557 2.27621183373198e-06
84.9230080873335 1.52505767638329e-06
89.3034173867113 1.06156600839004e-06
93.6838266860891 7.1415986825199e-07
98.0642359854668 5.23022707918986e-07
102.444645284845 3.67178949827678e-07
106.825054584222 2.57684358535695e-07
111.2054638836 1.7540395692405e-07
115.585873182978 1.11620699860759e-07
119.966282482356 8.16425690410124e-08
124.346691781734 5.93184290688606e-08
128.727101081111 4.25221713755273e-08
133.107510380489 2.76394113940927e-08
137.487919679867 2.55133028253164e-08
141.868328979245 1.65836468364556e-08
146.248738278623 1.12683754145147e-08
150.629147578 7.016158276962e-09
155.009556877378 7.016158276962e-09
159.389966176756 6.37832570632909e-09
163.770375476134 4.25221713755273e-09
168.150784775511 3.82699542379746e-09
172.531194074889 1.48827599814345e-09
176.911603374267 2.338719425654e-09
181.292012673645 1.06305428438818e-09
185.672421973023 1.48827599814345e-09
190.0528312724 6.37832570632917e-10
194.433240571778 8.50443427510546e-10
198.813649871156 1.27566514126582e-09
203.194059170534 1.27566514126581e-09
};
% \addlegendentry{Comp cutoff 1e-05}
% \addlegendentry{MPS}
\end{axis}

% \draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.2!(current bounding box.north west)$}) node[
%   scale=0.6,
%   fill=white,
%   draw=black,
%   line width=0.4pt,
%   inner sep=3.3pt,
%   fill opacity=0.5,
%   anchor=base,
%   text=black,
%   rotate=0.0
% ]{DNS Laplace Fit: $\mu = 0.0146$, $b = 5.3836$};
\end{tikzpicture}


==> Energy_spectrum.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2282628}{RGB}{228,26,28}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551270}{RGB}{255,127,0}
\definecolor{darkorchid15278163}{RGB}{152,78,163}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen7717574}{RGB}{77,175,74}
\definecolor{steelblue55126184}{RGB}{55,126,184}

\begin{axis}[
width=14cm,         
height=7cm,
legend cell align={left},
legend style={
  font=\large,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=none
},
log basis x={10},
log basis y={10},
tick align=inside,
tick pos=left,
tick style={thick, line width=0.5pt},
axis line style={line width=0.5pt},
% title={},
x grid style={darkgray176},
% xlabel={\(\displaystyle Wavenumber (k)\)},
xlabel={\(\displaystyle \kappa\)},
xmin=1, xmax=480,
xmode=log,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000},
xticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle E(\kappa)\)},
ymin=1e-08, ymax=0.8,
ymode=log,
ytick style={color=black},
ytick={1e-08,1e-05,0.01},
yticklabels={
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-2}}\)
}
]
\addplot [very thick, black]
table {%
1 0.209439487021519
2 0.105395340736189
3 0.0493003690627586
4 0.0364186239045548
5 0.0247005735360419
6 0.0166739493648187
7 0.0128412813238854
8 0.011473553033219
9 0.00861135956238299
10 0.00704512356701587
11 0.00630806279685047
12 0.00542388507184256
13 0.0048972055514259
14 0.00424982129273859
15 0.00392031537212581
16 0.00350075053537838
17 0.00321453010399875
18 0.00288662232119255
19 0.00281795870613899
20 0.0024811886631576
21 0.00232186394576796
22 0.0022029301852505
23 0.00206550924657672
24 0.0019531426863679
25 0.00182792299895179
26 0.00174653551206409
27 0.00161160603251732
28 0.00154166889106687
29 0.00148452612833843
30 0.00141011894551999
31 0.00136025584639889
32 0.00128402428664591
33 0.00124453913003379
34 0.00117085255649356
35 0.00113267790070168
36 0.00109701512348634
37 0.00103805497144844
38 0.00100658916422481
39 0.000967486783269161
40 0.000930858563068118
41 0.000889613603761271
42 0.000855401231652935
43 0.000816844595811223
44 0.000792795206765524
45 0.00076065339986293
46 0.000733868691163969
47 0.000713068758499049
48 0.000686202431414274
49 0.000658646514321816
50 0.000640202615170473
51 0.000617202501890623
52 0.000594532607153358
53 0.000578629305696954
54 0.000555508238146321
55 0.000538499121255226
56 0.000522789611327222
57 0.000502470280556849
58 0.000489233141844233
59 0.000470293739378837
60 0.000448694955777686
61 0.000437718826202713
62 0.000426327037485446
63 0.000408716257118559
64 0.000395201209605195
65 0.000384235354135147
66 0.00036824945153741
67 0.00035850238165726
68 0.000345441491483749
69 0.000337628564501097
70 0.00032365875520892
71 0.000315494177610935
72 0.000306503674832765
73 0.000296484572516515
74 0.000288832550332151
75 0.000278499461819508
76 0.000269965453864046
77 0.000261537435711398
78 0.000253929527626072
79 0.000244404759843225
80 0.000236668745864278
81 0.00023074713598184
82 0.000224592184423771
83 0.000217132556891736
84 0.000209742069369315
85 0.000202831182891523
86 0.000197726616557642
87 0.000192317781043648
88 0.000186670730390207
89 0.000181988495699793
90 0.000176240103808272
91 0.000171027847521481
92 0.000165724275829266
93 0.000160489190483688
94 0.000156608697635291
95 0.000151086317912862
96 0.000147291743974279
97 0.000143342765422253
98 0.000139585485809492
99 0.00013549460513798
100 0.000131497618441387
101 0.000127347852802637
102 0.000124074123667271
103 0.000120314639456046
104 0.000116922871508542
105 0.000114171660140756
106 0.000110297711086814
107 0.000107615365014239
108 0.000104518229330997
109 0.000101283241174388
110 9.87996777200601e-05
111 9.6107706700391e-05
112 9.35781118344156e-05
113 9.08911983989986e-05
114 8.85428430960863e-05
115 8.59172985920492e-05
116 8.35212243840657e-05
117 8.13905970759608e-05
118 7.90576467399188e-05
119 7.70679432670876e-05
120 7.48823244709155e-05
121 7.36097725421666e-05
122 7.11499076407652e-05
123 6.91145500762818e-05
124 6.74071610329777e-05
125 6.55694662157167e-05
126 6.39482329961517e-05
127 6.24023152013016e-05
128 6.04686148178403e-05
129 5.90522125742018e-05
130 5.75496991274692e-05
131 5.60979918123909e-05
132 5.45656552657941e-05
133 5.31737098710503e-05
134 5.17504821532685e-05
135 5.04294026084309e-05
136 4.91143860592533e-05
137 4.79005912608563e-05
138 4.66682012046078e-05
139 4.55282509585064e-05
140 4.4304512094614e-05
141 4.32582319591276e-05
142 4.21468429584936e-05
143 4.10590920099134e-05
144 3.99981677622946e-05
145 3.91958985375805e-05
146 3.80722326105303e-05
147 3.73183919063298e-05
148 3.63025988626521e-05
149 3.54074420846993e-05
150 3.45313404389814e-05
151 3.3650826375109e-05
152 3.2890227544073e-05
153 3.19806217754572e-05
154 3.12333308379474e-05
155 3.04475815398707e-05
156 2.97051091804496e-05
157 2.90392696058159e-05
158 2.83507213792402e-05
159 2.75941632788241e-05
160 2.69599482980539e-05
161 2.64188674199409e-05
162 2.57205642966028e-05
163 2.51241786732142e-05
164 2.4492542609118e-05
165 2.39342824979119e-05
166 2.33149055570004e-05
167 2.28117752654328e-05
168 2.22415005153077e-05
169 2.17490135671842e-05
170 2.12062114035376e-05
171 2.07435290739601e-05
172 2.02994542069955e-05
173 1.98293620358564e-05
174 1.92899965226294e-05
175 1.88871929570022e-05
176 1.84267714745915e-05
177 1.80194787864058e-05
178 1.75531152294385e-05
179 1.71772408145944e-05
180 1.68099309553196e-05
181 1.64144406976098e-05
182 1.60270956037119e-05
183 1.56578706676365e-05
184 1.5279362457542e-05
185 1.49241379673623e-05
186 1.46067200195432e-05
187 1.42680701548075e-05
188 1.39885828494062e-05
189 1.36769811847623e-05
190 1.33698872115122e-05
191 1.30405029124779e-05
192 1.27723562502552e-05
193 1.24707067571566e-05
194 1.21971125021454e-05
195 1.19339857495443e-05
196 1.16646677833776e-05
197 1.13986819786222e-05
198 1.11627759100377e-05
199 1.08987012963184e-05
200 1.06305697634312e-05
201 1.04275633638559e-05
202 1.01858727882374e-05
203 9.97676391928781e-06
204 9.76601091585439e-06
205 9.52457209189181e-06
206 9.34842831329514e-06
207 9.13208726642967e-06
208 8.91984617021842e-06
209 8.75169688267287e-06
210 8.55149114345628e-06
211 8.37914104306614e-06
212 8.19834248839296e-06
213 8.02168010301847e-06
214 7.87053711418271e-06
215 7.68828094411861e-06
216 7.54226639382479e-06
217 7.35195595586268e-06
218 7.20085382400846e-06
219 7.05327924283306e-06
220 6.91329183394938e-06
221 6.76279461704927e-06
222 6.61417993291495e-06
223 6.47501705470125e-06
224 6.34279519496253e-06
225 6.20092467131042e-06
226 6.0715603511678e-06
227 5.94357075136686e-06
228 5.8185054998808e-06
229 5.69411646221531e-06
230 5.59273412762399e-06
231 5.47859553079946e-06
232 5.35881285356503e-06
233 5.24003686209275e-06
234 5.1381549740895e-06
235 5.03163649363855e-06
236 4.92257082075317e-06
237 4.83243047176587e-06
238 4.73651474684119e-06
239 4.62358342070828e-06
240 4.54255503035095e-06
241 4.449318123366e-06
242 4.3468313187825e-06
243 4.26706588186282e-06
244 4.18627650172243e-06
245 4.0962486623934e-06
246 4.0041724305336e-06
247 3.92686768196571e-06
248 3.84849546442332e-06
249 3.77184934270392e-06
250 3.69166690953916e-06
251 3.62054387639784e-06
252 3.5492786566608e-06
253 3.48139107457943e-06
254 3.40290049739298e-06
255 3.34895593758056e-06
256 3.27935068629508e-06
257 3.21498511805806e-06
258 3.14814121299143e-06
259 3.08084268379422e-06
260 3.02228467721594e-06
261 2.96691817966031e-06
262 2.90789492043521e-06
263 2.84986938744738e-06
264 2.79878990072216e-06
265 2.74045465100551e-06
266 2.68456489862122e-06
267 2.63303092458301e-06
268 2.57852962600644e-06
269 2.53239407953771e-06
270 2.48074539832712e-06
271 2.43607244498865e-06
272 2.39041302538905e-06
273 2.34409310265316e-06
274 2.30429404719044e-06
275 2.26024427560407e-06
276 2.21342030506184e-06
277 2.1728953754804e-06
278 2.12730202315074e-06
279 2.08374928719827e-06
280 2.04721332946908e-06
281 2.00616692376211e-06
282 1.97010357522392e-06
283 1.93060267646735e-06
284 1.89356303912722e-06
285 1.86107259859244e-06
286 1.82406570002904e-06
287 1.79065664785975e-06
288 1.75548440871236e-06
289 1.72361137305377e-06
290 1.69022761222802e-06
291 1.66250605245948e-06
292 1.62718905781947e-06
293 1.59794235127698e-06
294 1.56840116754289e-06
295 1.5415784406512e-06
296 1.51306829540637e-06
297 1.48474906109379e-06
298 1.45524747911289e-06
299 1.42828608001231e-06
300 1.40592295854312e-06
301 1.3777967789878e-06
302 1.35420601832653e-06
303 1.32651358422611e-06
304 1.30423485526554e-06
305 1.27802748953089e-06
306 1.25645284367271e-06
307 1.23283194397495e-06
308 1.20982770589591e-06
309 1.18776013177948e-06
310 1.16611805164253e-06
311 1.14347281900738e-06
312 1.12476186277161e-06
313 1.10416140211117e-06
314 1.08452364653855e-06
315 1.06458534144106e-06
316 1.04461869820578e-06
317 1.02758409252538e-06
318 1.00791995611358e-06
319 9.90433313631012e-07
320 9.72697510642895e-07
321 9.56077716804903e-07
322 9.38838347490899e-07
323 9.22132275407903e-07
324 9.05233022316867e-07
325 8.90491726089653e-07
326 8.74349248692335e-07
327 8.59814707398633e-07
328 8.43777743862257e-07
329 8.27846944961451e-07
330 8.13508473570009e-07
331 8.00730588255784e-07
332 7.86952713437302e-07
333 7.72964858226299e-07
334 7.58316128382232e-07
335 7.45265041543925e-07
336 7.32758187535932e-07
337 7.20365661017526e-07
338 7.07731720181823e-07
339 6.95333125223869e-07
340 6.83301511414119e-07
341 6.72545313394255e-07
342 6.60388189370118e-07
343 6.49534200643906e-07
344 6.37703265105136e-07
345 6.27073142822386e-07
346 6.16586144028585e-07
347 6.06536151917473e-07
348 5.9598906909006e-07
349 5.86719951746357e-07
350 5.76098401850138e-07
351 5.66398251401597e-07
352 5.57779604680199e-07
353 5.47642524573678e-07
354 5.38578235720504e-07
355 5.30762649401397e-07
356 5.20878627766969e-07
357 5.11549778687519e-07
358 5.04129989413244e-07
359 4.953130463543e-07
360 4.87424899005624e-07
361 4.79631475155904e-07
362 4.71795921927909e-07
363 4.63579130195262e-07
364 4.5616534013702e-07
365 4.48551826183575e-07
366 4.41236958601007e-07
367 4.34222478336011e-07
368 4.27277845516183e-07
369 4.20780801929119e-07
370 4.13938881287757e-07
371 4.06891987921411e-07
372 4.01183577691928e-07
373 3.94520139508264e-07
374 3.88158674473426e-07
375 3.81793575344892e-07
376 3.76269282802885e-07
377 3.70140482340735e-07
378 3.64624120652173e-07
379 3.59255803771229e-07
380 3.53539198291339e-07
381 3.48101778446522e-07
382 3.43247598768412e-07
383 3.37714289070817e-07
384 3.32487978400518e-07
385 3.2776213156513e-07
386 3.23116291530697e-07
387 3.18323113752976e-07
388 3.13263035954478e-07
389 3.08805231629854e-07
390 3.0433627205344e-07
391 2.99993175789233e-07
392 2.9568250029261e-07
393 2.91294049143436e-07
394 2.87139308120516e-07
395 2.83034914542164e-07
396 2.78907103502898e-07
397 2.75468299761775e-07
398 2.71623143744052e-07
399 2.68041059159531e-07
400 2.64249506294061e-07
401 2.60454326283889e-07
402 2.57160555378951e-07
403 2.53432743451043e-07
404 2.50347984761908e-07
405 2.47047197230898e-07
406 2.4374488719613e-07
407 2.40819895363594e-07
408 2.37599519881475e-07
409 2.34459361988174e-07
410 2.31896099082641e-07
411 2.28964273070825e-07
412 2.26737211950974e-07
413 2.24033756226027e-07
414 2.21169382333749e-07
415 2.18752450005446e-07
416 2.16402814882044e-07
417 2.1395142995322e-07
418 2.11558161481549e-07
419 2.09627697337735e-07
420 2.07232040849001e-07
421 2.05083408409269e-07
422 2.02917679446737e-07
423 2.00921018211076e-07
424 1.99197508378794e-07
425 1.97475081398526e-07
426 1.95830716154516e-07
427 1.93866503757292e-07
428 1.92707747638873e-07
429 1.91347605431273e-07
430 1.89555207040815e-07
431 1.88318506823443e-07
432 1.87078215448286e-07
433 1.8586691447405e-07
434 1.84514895184724e-07
435 1.8353215073916e-07
436 1.82543723079839e-07
437 1.81413149815963e-07
438 1.80691470388413e-07
439 1.80006013176946e-07
440 1.79659501966889e-07
441 1.78990050060874e-07
442 1.78468522203193e-07
443 1.77839308628775e-07
444 1.77707409941167e-07
445 1.77832905242309e-07
446 1.7738338970208e-07
447 1.77408893517076e-07
448 1.77717920396851e-07
449 1.77836882131082e-07
450 1.78216143186404e-07
451 1.78458500091619e-07
452 1.78981915934258e-07
453 1.79663802404293e-07
454 1.80613583245134e-07
455 1.81684400873862e-07
456 1.82595870293626e-07
457 1.83661353553171e-07
458 1.85321607309582e-07
459 1.87157464029406e-07
460 1.88579481040183e-07
461 1.90640821117987e-07
462 1.92939495428168e-07
463 1.95291927666223e-07
464 1.97863094512203e-07
465 2.00919550705384e-07
466 2.04388583352331e-07
467 2.07788319200586e-07
468 2.11735348801048e-07
469 2.1632018669024e-07
470 2.20974233886038e-07
471 2.26501222419194e-07
472 2.32694193662802e-07
473 2.39726796869904e-07
474 2.47705370859444e-07
475 2.5688970746596e-07
476 2.66698870208919e-07
477 2.78695224266538e-07
478 2.92985511539083e-07
479 3.1067678003545e-07
480 3.34081541097148e-07
481 3.65295942094535e-07
482 4.21707460296652e-07
483 1.03121009843393e-07
484 3.98844210094274e-17
485 3.74227350976614e-17
486 3.67884345518458e-17
487 3.71894039733061e-17
488 4.12260545246403e-17
489 3.77299123009343e-17
490 3.73662695133988e-17
491 3.71924674844126e-17
492 3.69046807945653e-17
493 3.73152798246449e-17
494 3.93841914174241e-17
495 4.32832560763109e-17
496 5.07267983418444e-17
497 4.27407020509463e-17
498 3.94770717569323e-17
499 3.88813006288046e-17
500 3.93056668603983e-17
501 3.92374670433225e-17
502 3.7768525993372e-17
503 3.92986252814241e-17
504 4.27272850858435e-17
505 3.96297559064317e-17
506 3.85706841631436e-17
507 3.89528020114699e-17
508 4.06579874829356e-17
509 4.4413931630121e-17
510 4.97900299037116e-17
511 6.78303098224702e-17
512 3.47858791101903e-17
};
\addlegendentry{DNS}
\addplot [very thick, steelblue55126184, dashed]
table {
1 0.20908732795462
2 0.10363943432124
3 0.0473131705897543
4 0.0342265207053493
5 0.0219011018557486
6 0.0139593728199602
7 0.0100597676649578
8 0.00800882699430847
9 0.00544724859899669
10 0.00393147373598446
11 0.00320469344941987
12 0.00242223753018998
13 0.0019492003388828
14 0.00148143750889257
15 0.0011785951315185
16 0.000924361290467227
17 0.000717371915717126
18 0.000566032541752741
19 0.000439689228282603
20 0.000366143258500834
21 0.000299559220196544
22 0.000254947903458784
23 0.000212317063539609
24 0.000185408606024539
25 0.000172803628850185
26 0.000160384731530124
27 0.000148603202524978
28 0.000140838041742977
29 0.000141936257133693
30 0.000135006053038799
31 0.000125318868891291
32 0.000100428919645747
33 8.11823819751171e-05
34 7.80327767212127e-05
35 7.12870080886234e-05
36 6.71482354768296e-05
37 6.7965884736948e-05
38 6.342663870658e-05
39 6.05983404351346e-05
40 5.94541310504255e-05
41 5.72997151352082e-05
42 5.62119294784061e-05
43 5.26258396075963e-05
44 4.99986503898225e-05
45 4.76367347491759e-05
46 4.39904320036492e-05
47 3.91541111619722e-05
48 3.44665917122266e-05
49 3.46111475971865e-05
50 3.42239573101589e-05
51 3.2567162793535e-05
52 3.30257115945402e-05
53 3.28417449724513e-05
54 3.17690685494308e-05
55 3.18258105409975e-05
56 3.35068708147528e-05
57 3.51374320073415e-05
58 3.58380353877653e-05
59 3.78806211947973e-05
60 4.06126517183841e-05
61 4.17622948948909e-05
62 4.82803008407175e-05
63 4.94145986008867e-05
64 2.02590920012262e-05
65 3.04606592437332e-05
66 2.91858692495364e-05
67 2.45990487935711e-05
68 2.52918637841227e-05
69 2.28730809941037e-05
70 2.20039565481305e-05
71 2.20186088189891e-05
72 2.09836842428349e-05
73 2.02639685230199e-05
74 1.91274574389454e-05
75 1.83831861038502e-05
76 1.73679897368989e-05
77 1.62603502548877e-05
78 1.54591514767891e-05
79 1.46257008329133e-05
80 1.32614588533307e-05
81 1.27177266793686e-05
82 1.24827183480139e-05
83 1.23083019462572e-05
84 1.2442864899084e-05
85 1.20369035362436e-05
86 1.16258652387089e-05
87 1.17156751376725e-05
88 1.14770991168964e-05
89 1.18969648976403e-05
90 1.12427875850524e-05
91 1.10912430719412e-05
92 1.07660879984212e-05
93 9.80886136447814e-06
94 8.90800075299849e-06
95 8.15981583114368e-06
96 8.47566421917566e-06
97 1.02039797006474e-05
98 9.771247015586e-06
99 9.53315831857738e-06
100 9.49369812067382e-06
101 8.90174393247209e-06
102 9.04819717090269e-06
103 8.96973320310249e-06
104 8.69652932411767e-06
105 8.43236485775084e-06
106 8.12509956347542e-06
107 7.78844936759399e-06
108 7.58568119188989e-06
109 6.99338103964085e-06
110 7.00213506560749e-06
111 7.27600533468437e-06
112 7.94877545652964e-06
113 8.76769119494285e-06
114 8.94427686446316e-06
115 9.27499050398659e-06
116 9.77211547751924e-06
117 1.03532640968138e-05
118 1.155855284502e-05
119 1.31152591533922e-05
120 1.54232974676659e-05
121 1.84650493768896e-05
122 2.05216853898234e-05
123 2.37370212450666e-05
124 2.90483183793038e-05
125 2.87346429903911e-05
126 3.64869503423565e-05
127 2.96491427149551e-05
128 1.55257250643509e-06
129 2.78608301996678e-05
130 3.31094406522671e-05
131 2.54136151138611e-05
132 2.43520632772446e-05
133 1.98245001066456e-05
134 1.66087149560579e-05
135 1.48752654166267e-05
136 1.24742651923502e-05
137 1.04227603529074e-05
138 8.92467907512151e-06
139 7.78170562409135e-06
140 7.0467069616744e-06
141 6.4646777987209e-06
142 6.05499358268159e-06
143 5.94212442694263e-06
144 5.26066038465526e-06
145 4.69990478714207e-06
146 4.34696680789863e-06
147 4.1403611735287e-06
148 4.20331149937621e-06
149 4.10850039912743e-06
150 4.04278282831284e-06
151 4.11019038646132e-06
152 3.97789764434089e-06
153 4.06703938586568e-06
154 3.94185736562774e-06
155 4.01836166534674e-06
156 4.04461726574964e-06
157 3.94264548123966e-06
158 3.99763463238854e-06
159 4.16561426677454e-06
160 3.31782043370629e-06
161 2.99966163390521e-06
162 3.26543310007865e-06
163 3.31421051862094e-06
164 3.63393112342758e-06
165 3.60850403436233e-06
166 3.56046496809062e-06
167 3.60061902094239e-06
168 3.44613229150794e-06
169 3.39150510452679e-06
170 3.25312001141983e-06
171 3.21259474218368e-06
172 3.13901727828769e-06
173 3.0061431454246e-06
174 2.92394683134342e-06
175 2.88951555989712e-06
176 2.79340575745445e-06
177 2.97063682555504e-06
178 3.0673927609329e-06
179 3.11261005249351e-06
180 3.2844757258615e-06
181 3.3094717353426e-06
182 3.31597503281824e-06
183 3.36455287939115e-06
184 3.51547750184366e-06
185 3.64468610792846e-06
186 3.52735117614536e-06
187 3.67928777816454e-06
188 3.90986809853018e-06
189 3.74018388289995e-06
190 4.09707881675183e-06
191 3.98770758963842e-06
192 2.33832693892653e-06
193 5.45555639002661e-06
194 5.08293078374745e-06
195 4.13895813647193e-06
196 4.08237223401053e-06
197 3.70578859257806e-06
198 3.39010796589354e-06
199 3.33607924177061e-06
200 3.10357772130211e-06
201 2.86389387289126e-06
202 2.69795289132819e-06
203 2.58798888657308e-06
204 2.52451967889664e-06
205 2.38372007419441e-06
206 2.31930577295932e-06
207 2.23029822274971e-06
208 2.05454273308672e-06
209 2.09633983485275e-06
210 2.18221740456107e-06
211 2.20128891426841e-06
212 2.27094803865684e-06
213 2.2617086196483e-06
214 2.21937424398346e-06
215 2.2329943848455e-06
216 2.20795060273288e-06
217 2.19737011109892e-06
218 2.10388777252616e-06
219 2.07225621485731e-06
220 2.05055569716321e-06
221 1.93037059785759e-06
222 1.87471024919287e-06
223 1.90702108378576e-06
224 2.16542502929063e-06
225 2.71055533914853e-06
226 2.64828288862207e-06
227 2.61237821441133e-06
228 2.61574221919885e-06
229 2.47891834731268e-06
230 2.37564946663688e-06
231 2.35564199326898e-06
232 2.24496265241681e-06
233 2.22498730221198e-06
234 2.2091440535436e-06
235 2.21487207145887e-06
236 2.30368776162731e-06
237 2.39747102023166e-06
238 2.59961322272252e-06
239 2.9471816571121e-06
240 3.50225630504287e-06
241 3.93671537405161e-06
242 4.41449975270318e-06
243 4.93372979244993e-06
244 5.64778723565698e-06
245 6.37734571834493e-06
246 7.13858500436565e-06
247 8.27723367298628e-06
248 9.68941210885736e-06
249 1.07211001067138e-05
250 1.1847987912788e-05
251 1.31153316955063e-05
252 1.48673418271951e-05
253 1.43514521811772e-05
254 1.76606096531181e-05
255 1.31135585758704e-05
256 1.89262221326605e-07
257 1.27966877410551e-05
258 1.699007636909e-05
259 1.35912619171102e-05
260 1.39342445026686e-05
261 1.20753480544466e-05
262 1.08370844302343e-05
263 9.72560994907341e-06
264 8.74415472294146e-06
265 7.38047341485123e-06
266 6.35692783715951e-06
267 5.61714022786429e-06
268 4.94075475741188e-06
269 4.25394124664809e-06
270 3.79437917778843e-06
271 3.3817588108591e-06
272 2.94518191307079e-06
273 2.48234328404684e-06
274 2.17266865806155e-06
275 2.00278633629135e-06
276 1.89046166826637e-06
277 1.74961519555546e-06
278 1.72134152329813e-06
279 1.67715756816118e-06
280 1.65682466729347e-06
281 1.70102762509423e-06
282 1.6716026014301e-06
283 1.73019887680282e-06
284 1.81664861674979e-06
285 1.81691039468283e-06
286 1.87559684336917e-06
287 1.9151463767837e-06
288 1.50128687400346e-06
289 1.36107128428971e-06
290 1.33203657963379e-06
291 1.36410969700157e-06
292 1.42882419589951e-06
293 1.41384964716337e-06
294 1.38599057324335e-06
295 1.4211267131514e-06
296 1.39401212471595e-06
297 1.38745078190026e-06
298 1.35398524508893e-06
299 1.352292072718e-06
300 1.3338135698216e-06
301 1.26363366468085e-06
302 1.24975240997046e-06
303 1.17861028516764e-06
304 1.09267580581334e-06
305 1.17371682650927e-06
306 1.19920534054336e-06
307 1.23129877302732e-06
308 1.29369747946502e-06
309 1.30807917475943e-06
310 1.33943402052177e-06
311 1.39591053799824e-06
312 1.50224806145405e-06
313 1.62249692048722e-06
314 1.629088993812e-06
315 1.80080453454839e-06
316 2.00669294743331e-06
317 2.04214871848785e-06
318 2.4329345273911e-06
319 2.53488890712752e-06
320 1.04621713622591e-06
321 1.70798340410083e-06
322 1.70676222268509e-06
323 1.55679065844707e-06
324 1.63908119583325e-06
325 1.55134844625284e-06
326 1.47427307877176e-06
327 1.50939182112062e-06
328 1.45648539322549e-06
329 1.38574617217069e-06
330 1.33408910686341e-06
331 1.29881219029134e-06
332 1.27083968056481e-06
333 1.20042564256339e-06
334 1.16053130941633e-06
335 1.1146034502797e-06
336 1.00055036655015e-06
337 1.01881422407696e-06
338 1.0227685967817e-06
339 1.03302947624106e-06
340 1.06171932780892e-06
341 1.05431274218715e-06
342 1.05444496528881e-06
343 1.06423949939888e-06
344 1.08216615352121e-06
345 1.10602316365546e-06
346 1.06969455450098e-06
347 1.0847790474034e-06
348 1.08501795371065e-06
349 1.01897176192496e-06
350 9.63483729951435e-07
351 9.0745448088039e-07
352 9.10117814904274e-07
353 1.13230086762229e-06
354 1.11141600245354e-06
355 1.10153782510928e-06
356 1.12583565839747e-06
357 1.09864503922728e-06
358 1.07595086376283e-06
359 1.07089702571973e-06
360 1.05002508914345e-06
361 1.04850341246105e-06
362 1.00791333203822e-06
363 9.93158254428301e-07
364 9.9009527304636e-07
365 9.47155531695385e-07
366 9.71626554935667e-07
367 1.03287029405498e-06
368 1.13847879968989e-06
369 1.26405001285993e-06
370 1.30463049855574e-06
371 1.34719491589234e-06
372 1.43817158609445e-06
373 1.55286710152007e-06
374 1.75619682260013e-06
375 2.03227955059733e-06
376 2.46046019501723e-06
377 2.90221107540206e-06
378 3.2501840713757e-06
379 3.81260072080612e-06
380 4.68985598583432e-06
381 4.69086692230511e-06
382 5.99386565455579e-06
383 4.94460493939947e-06
384 2.21961257553048e-07
385 4.85946445955106e-06
386 5.85016702134339e-06
387 4.56692608380083e-06
388 4.51877325839358e-06
389 3.66546215776341e-06
390 3.12785382182905e-06
391 2.80191717449361e-06
392 2.38085017054036e-06
393 1.97008942281174e-06
394 1.70048624583794e-06
395 1.49830110126221e-06
396 1.38107335596536e-06
397 1.27632761722234e-06
398 1.2356316154874e-06
399 1.2007917986018e-06
400 1.05540272994822e-06
401 9.44189225657699e-07
402 8.92331944732489e-07
403 8.62126264071189e-07
404 8.84103468073959e-07
405 8.77717950618622e-07
406 8.80803416599973e-07
407 9.05147853138651e-07
408 8.99363923134331e-07
409 9.2401209104405e-07
410 9.18789109458003e-07
411 9.43685159554584e-07
412 9.64420821524248e-07
413 9.5753136304331e-07
414 9.86052543240149e-07
415 1.018070734703e-06
416 7.74291504737226e-07
417 7.11935033078478e-07
418 8.01262435328059e-07
419 8.56979708303725e-07
420 9.14726013590378e-07
421 9.14062923342289e-07
422 9.00684287424443e-07
423 9.27814855648389e-07
424 9.02780593722286e-07
425 8.83042130385764e-07
426 8.61918363714713e-07
427 8.52620733603375e-07
428 8.51817534984885e-07
429 8.18102002537976e-07
430 8.15908432713534e-07
431 8.03356805008071e-07
432 7.68629460326612e-07
433 8.37118587429823e-07
434 8.66187955000023e-07
435 9.01101884160187e-07
436 9.47956076674064e-07
437 9.57941366891046e-07
438 9.72890189065119e-07
439 1.00599883941065e-06
440 1.06540197144151e-06
441 1.10170914913041e-06
442 1.08221191312209e-06
443 1.14070048778213e-06
444 1.2237946718315e-06
445 1.17376557643215e-06
446 1.28274299895852e-06
447 1.26568032762537e-06
448 7.33143936896218e-07
449 1.75184227765375e-06
450 1.674413331354e-06
451 1.39179946270705e-06
452 1.38128217840358e-06
453 1.25703803224373e-06
454 1.1512318694234e-06
455 1.14036295422315e-06
456 1.06917590142012e-06
457 9.94625961396693e-07
458 9.40467556528045e-07
459 9.10270749807194e-07
460 8.9474866056059e-07
461 8.51289019510264e-07
462 8.28930667581957e-07
463 7.9949158692903e-07
464 7.21573599284745e-07
465 7.56572324902596e-07
466 8.00517091943919e-07
467 8.07738893719026e-07
468 8.39923512139894e-07
469 8.44803024125637e-07
470 8.34809157476847e-07
471 8.48519987286358e-07
472 8.49123689096252e-07
473 8.54486454757301e-07
474 8.21291971254518e-07
475 8.25768269807623e-07
476 8.2909192960534e-07
477 7.89380902343214e-07
478 7.87489338295882e-07
479 8.08089457418535e-07
480 8.75583877843295e-07
481 1.11970422916829e-06
482 1.10091390019115e-06
483 1.0881035209436e-06
484 1.07849125270789e-06
485 1.02632732498355e-06
486 9.88349534370464e-07
487 9.87540065655987e-07
488 9.66759867825436e-07
489 9.60504184650717e-07
490 9.65657553917176e-07
491 9.73415901341354e-07
492 1.02138821722007e-06
493 1.07591948693011e-06
494 1.17218717156843e-06
495 1.34817722981236e-06
496 1.57940011040017e-06
497 1.80367656694872e-06
498 2.03921606217147e-06
499 2.28131283351622e-06
500 2.63609959044111e-06
501 2.97911502494166e-06
502 3.37503082491448e-06
503 3.92022595393714e-06
504 4.63139252506624e-06
505 5.12380223755656e-06
506 5.68668566807504e-06
507 6.35225836818538e-06
508 7.24229256181051e-06
509 7.01275056099304e-06
510 8.67285588196608e-06
511 6.45817125193994e-06
512 7.7986589778549e-08
};
\addlegendentry{$C\ceq2$}
\addplot [very thick, mediumseagreen7717574, dashed]
table {%
1 0.209429600849436
2 0.105378360830816
3 0.0492857425307557
4 0.036389341845663
5 0.0246801541666388
6 0.0166656172263786
7 0.0128060742252291
8 0.0114210783463448
9 0.0085735071349888
10 0.00700219691305909
11 0.00625377125312133
12 0.00538738202629282
13 0.00485442311635579
14 0.00420513218977079
15 0.00386712180535894
16 0.00345220681859895
17 0.00314838140112648
18 0.00283693093605905
19 0.00276671376906319
20 0.00242975372961269
21 0.00226230384050003
22 0.00214820614758067
23 0.00200130586924546
24 0.00189288739085607
25 0.00176524977654206
26 0.00168237151204843
27 0.0015471069490524
28 0.00147450590163794
29 0.00141671508266888
30 0.00134273089086396
31 0.00128850225707848
32 0.00121643221724091
33 0.00117370856703794
34 0.00109881421112832
35 0.00106008428526227
36 0.00101893801297248
37 0.000964012456157381
38 0.000926837606809263
39 0.000884015896429443
40 0.000849646363373316
41 0.000805450037588404
42 0.000773292069539019
43 0.000734545111113703
44 0.000707185014919908
45 0.000673801695069671
46 0.000645423763416007
47 0.000625451789959679
48 0.00059551932933416
49 0.000568469779593058
50 0.000547692831957751
51 0.000521459421137764
52 0.000498970527747643
53 0.000478956029637619
54 0.000456359242219072
55 0.000437026423586733
56 0.000417556480952403
57 0.000397992756796409
58 0.000381863772598373
59 0.000362852111322383
60 0.000340030201119936
61 0.000327244663185974
62 0.000311552625894992
63 0.000294966563484537
64 0.000280672067933757
65 0.000267278567996787
66 0.000250575335356793
67 0.00023772218733355
68 0.000225116719956489
69 0.000213504771634382
70 0.000198804906204344
71 0.000189827177626825
72 0.000178681061674604
73 0.00016700524967379
74 0.000157647108995171
75 0.000147120459419182
76 0.000137361187314103
77 0.00012909604448276
78 0.000120617538198
79 0.000111381469528381
80 0.00010318374755759
81 9.63837287151387e-05
82 9.02541103820978e-05
83 8.31959144549482e-05
84 7.70469242627483e-05
85 7.10009381291189e-05
86 6.57386744907198e-05
87 6.068589801436e-05
88 5.58323592794148e-05
89 5.13686100931182e-05
90 4.70532211716292e-05
91 4.33217299659979e-05
92 3.93041948038048e-05
93 3.60309632931465e-05
94 3.29672073138382e-05
95 3.00663624311311e-05
96 2.77841594758535e-05
97 2.55385942049795e-05
98 2.34029451870927e-05
99 2.14387055567242e-05
100 1.99001051687903e-05
101 1.82470503423312e-05
102 1.69921770748759e-05
103 1.59152454432543e-05
104 1.4896944894728e-05
105 1.38828258115982e-05
106 1.31326455490272e-05
107 1.24598408614115e-05
108 1.18422049258981e-05
109 1.131031651516e-05
110 1.08560288668109e-05
111 1.0436544493578e-05
112 1.00668195882693e-05
113 9.68886646866554e-06
114 9.38379995528618e-06
115 9.15306180896973e-06
116 8.91011496387202e-06
117 8.71168893845878e-06
118 8.4674460427527e-06
119 8.30054617790697e-06
120 8.08400988216695e-06
121 8.00902385690187e-06
122 7.83447279388263e-06
123 7.65478174763938e-06
124 7.54179047509957e-06
125 7.3969979581679e-06
126 7.3515930344424e-06
127 7.30153827689796e-06
128 7.68264068882762e-06
129 6.73887626536324e-06
130 6.53585366832799e-06
131 6.37636248404192e-06
132 6.18303497962351e-06
133 6.03411625395788e-06
134 5.86344508366758e-06
135 5.6991273261516e-06
136 5.56244236719225e-06
137 5.44343635662764e-06
138 5.30192911149844e-06
139 5.18630173541361e-06
140 5.10180288875444e-06
141 5.00242036554956e-06
142 4.89577334060493e-06
143 4.74097076180071e-06
144 4.71351629792895e-06
145 4.59387556514808e-06
146 4.46701630989491e-06
147 4.39949650821853e-06
148 4.30313247010059e-06
149 4.24316291703088e-06
150 4.15020435974945e-06
151 4.10609006500857e-06
152 4.0757491290946e-06
153 4.02161270635473e-06
154 3.98119550716786e-06
155 3.92258614011919e-06
156 3.91060977911225e-06
157 3.86065361805953e-06
158 3.82254557946726e-06
159 3.79597816395603e-06
160 3.72900912970173e-06
161 3.74162709468384e-06
162 3.70757404407575e-06
163 3.71734123665399e-06
164 3.66965518102868e-06
165 3.63530133325947e-06
166 3.67996340703563e-06
167 3.61839359462719e-06
168 3.64349246704203e-06
169 3.59919482598891e-06
170 3.6300151694305e-06
171 3.6140473663106e-06
172 3.5437517266548e-06
173 3.6075994961618e-06
174 3.52829960173762e-06
175 3.59976923151498e-06
176 3.51425894505624e-06
177 3.53272314266242e-06
178 3.56189066483861e-06
179 3.46733419165291e-06
180 3.60006348256073e-06
181 3.4143500858064e-06
182 3.49346460123046e-06
183 3.3731348528431e-06
184 3.24880034460266e-06
185 3.27527112417551e-06
186 3.12642350451893e-06
187 3.12149747737333e-06
188 3.04638797820474e-06
189 2.96275210862442e-06
190 2.9722735221632e-06
191 2.87453352129221e-06
192 2.80519088541479e-06
193 2.80549047814143e-06
194 2.77112049774993e-06
195 2.74004650010557e-06
196 2.71062597375432e-06
197 2.70077972274143e-06
198 2.66798987037257e-06
199 2.65871748979117e-06
200 2.65225739400734e-06
201 2.64428127817871e-06
202 2.65376223849549e-06
203 2.64476326876278e-06
204 2.66919040901396e-06
205 2.66192746901896e-06
206 2.67789974867862e-06
207 2.68896344169926e-06
208 2.72583711246124e-06
209 2.73470557920277e-06
210 2.77508502772324e-06
211 2.78533705818284e-06
212 2.81740409169362e-06
213 2.86441902317543e-06
214 2.89772029170178e-06
215 2.9315504345421e-06
216 2.96627642901537e-06
217 2.9923490661299e-06
218 3.03545637240337e-06
219 3.0619823245888e-06
220 3.10493015741317e-06
221 3.11775641056798e-06
222 3.13653428386667e-06
223 3.16474775019622e-06
224 3.17536277049998e-06
225 3.18751919132843e-06
226 3.22330279484952e-06
227 3.22279843573185e-06
228 3.22280172305503e-06
229 3.23945045027402e-06
230 3.25610079658534e-06
231 3.27553082985507e-06
232 3.26821553230994e-06
233 3.26293519761281e-06
234 3.23340285605831e-06
235 3.24842925702839e-06
236 3.19345849789755e-06
237 3.16196088686124e-06
238 3.13299742765313e-06
239 3.09290963020604e-06
240 3.04529567486047e-06
241 2.99084573946611e-06
242 2.93033826677379e-06
243 2.85705370116108e-06
244 2.79056541530667e-06
245 2.71949709632917e-06
246 2.63459586118448e-06
247 2.57621485375185e-06
248 2.48643680693868e-06
249 2.40208379070808e-06
250 2.31771117540414e-06
251 2.25261894210753e-06
252 2.20846353169847e-06
253 2.17999421588797e-06
254 2.3685930352153e-06
255 2.67084719636389e-06
256 2.25794737803307e-06
257 1.87582793334093e-06
258 1.56668833949102e-06
259 1.4722133854025e-06
260 1.43050602843098e-06
261 1.40984382075872e-06
262 1.4045947216662e-06
263 1.40475500046376e-06
264 1.42721410729245e-06
265 1.44417611232253e-06
266 1.46040403500877e-06
267 1.49777875158581e-06
268 1.53559361225031e-06
269 1.57871390824962e-06
270 1.61746024613199e-06
271 1.67677204410756e-06
272 1.72826981379527e-06
273 1.77296174828147e-06
274 1.83486393611325e-06
275 1.90424005925843e-06
276 1.95105304403387e-06
277 2.03840745086116e-06
278 2.10344370055128e-06
279 2.18058453090602e-06
280 2.24547272413793e-06
281 2.31447510345232e-06
282 2.39117185762712e-06
283 2.4562950018774e-06
284 2.51259141802579e-06
285 2.58511774402874e-06
286 2.63487893733944e-06
287 2.69978402040482e-06
288 2.74464612495087e-06
289 2.79975595629272e-06
290 2.82413810043977e-06
291 2.86572103974761e-06
292 2.87040750484835e-06
293 2.92285399341949e-06
294 2.92851093905778e-06
295 2.94256072974188e-06
296 2.94281777996311e-06
297 2.96143192371204e-06
298 2.94379848647212e-06
299 2.94173439735998e-06
300 2.9252604848948e-06
301 2.92445090986068e-06
302 2.90018809304064e-06
303 2.8812716448599e-06
304 2.8449308311869e-06
305 2.83860428187497e-06
306 2.79955175913493e-06
307 2.74523758900343e-06
308 2.72708253026972e-06
309 2.67525586080038e-06
310 2.6352581691878e-06
311 2.60058795931283e-06
312 2.53657792076841e-06
313 2.51003427699132e-06
314 2.44468598318855e-06
315 2.40008402916564e-06
316 2.34783315249259e-06
317 2.31343689787209e-06
318 2.26411983490537e-06
319 2.21340825586028e-06
320 2.15494598221131e-06
321 2.11887341726721e-06
322 2.07932424025894e-06
323 2.0443639762858e-06
324 1.99325188232915e-06
325 1.95899808872623e-06
326 1.91122835213988e-06
327 1.87586046955802e-06
328 1.85154792661314e-06
329 1.80603371057732e-06
330 1.78430288555955e-06
331 1.74253981460922e-06
332 1.71569031781027e-06
333 1.68392716425259e-06
334 1.66076486331802e-06
335 1.63582919593687e-06
336 1.60460149041874e-06
337 1.58543509243522e-06
338 1.55974820721235e-06
339 1.5386270635187e-06
340 1.52713394185326e-06
341 1.49730219019781e-06
342 1.48904342556269e-06
343 1.46440663789601e-06
344 1.45055429506505e-06
345 1.42868556043338e-06
346 1.4194652995888e-06
347 1.4003515361572e-06
348 1.38696059138012e-06
349 1.36430082777611e-06
350 1.35481186373622e-06
351 1.34569818700873e-06
352 1.31987123708841e-06
353 1.31738717442068e-06
354 1.30313744139889e-06
355 1.29180817214319e-06
356 1.27833695660836e-06
357 1.27052347152318e-06
358 1.26593618445829e-06
359 1.25111034424753e-06
360 1.24552267034964e-06
361 1.2344497330718e-06
362 1.21681262336565e-06
363 1.2035491638682e-06
364 1.17429250276503e-06
365 1.14965576004347e-06
366 1.12432086425679e-06
367 1.10306775753061e-06
368 1.07751251535638e-06
369 1.05430414917793e-06
370 1.03205264703447e-06
371 1.00898676761161e-06
372 9.82416799292518e-07
373 9.66759528039779e-07
374 9.41310781774495e-07
375 9.28461942853484e-07
376 9.06727927001288e-07
377 8.85161346717414e-07
378 8.80768309165594e-07
379 8.59385285160008e-07
380 8.5034572814429e-07
381 8.41103296098388e-07
382 8.38246397934029e-07
383 8.53122746562474e-07
384 9.75458377928198e-07
385 8.97223892951161e-07
386 8.79782386857967e-07
387 8.69983200041398e-07
388 8.75481837287118e-07
389 8.68772216207508e-07
390 8.77021124612901e-07
391 8.75800475948878e-07
392 8.70467116796904e-07
393 8.75319607319043e-07
394 8.67789050924773e-07
395 8.76485391243774e-07
396 8.71439414368203e-07
397 8.71777973056875e-07
398 8.83895317656122e-07
399 8.75805006034252e-07
400 8.80601288096275e-07
401 8.80241724382688e-07
402 8.82220801402918e-07
403 8.88566688170978e-07
404 8.8532164050074e-07
405 8.74159607873498e-07
406 9.02080644452194e-07
407 9.06129069718117e-07
408 8.95682532641635e-07
409 9.02630086679827e-07
410 9.03400944985898e-07
411 8.93669048851415e-07
412 8.92314070853129e-07
413 8.85430247549097e-07
414 8.8554234939738e-07
415 8.83047320374171e-07
416 8.77773918739834e-07
417 8.83385784269659e-07
418 8.83340565983548e-07
419 8.83431254166636e-07
420 8.87715083130889e-07
421 8.8707300574263e-07
422 8.98136870063792e-07
423 9.07184540891716e-07
424 9.15158630969498e-07
425 9.26260686456276e-07
426 9.38828958558834e-07
427 9.4945475555387e-07
428 9.68028201804193e-07
429 9.84645614798924e-07
430 1.0026789166429e-06
431 1.02598358218346e-06
432 1.04910244474707e-06
433 1.0788143383714e-06
434 1.10895169151781e-06
435 1.1375609721066e-06
436 1.18193670577507e-06
437 1.21645931421316e-06
438 1.26644733433861e-06
439 1.30894992036764e-06
440 1.36188870342538e-06
441 1.42130356106336e-06
442 1.50091688025934e-06
443 1.52944957274336e-06
444 1.60023197178812e-06
445 1.67934158053352e-06
446 1.73703802701143e-06
447 1.81589609125895e-06
448 1.90465539256088e-06
449 2.0029488086605e-06
450 2.07642469634053e-06
451 2.19470031045803e-06
452 2.29451673095733e-06
453 2.38379529290927e-06
454 2.4990554932847e-06
455 2.6219585303342e-06
456 2.7210731140815e-06
457 2.90566497394168e-06
458 3.00565863442996e-06
459 3.15762043498873e-06
460 3.31334647094975e-06
461 3.48819645357619e-06
462 3.66664832460771e-06
463 3.83064459999751e-06
464 3.99289889084212e-06
465 4.15415822632183e-06
466 4.38701183858791e-06
467 4.51304428762094e-06
468 4.70482383525591e-06
469 4.88293603627128e-06
470 5.04873336640487e-06
471 5.2329299565895e-06
472 5.47920551538768e-06
473 5.67242938370134e-06
474 5.82199295349563e-06
475 6.01174925793724e-06
476 6.17818672909932e-06
477 6.33962610257979e-06
478 6.60756389406518e-06
479 6.68222336375595e-06
480 6.78337450586933e-06
481 6.9654872683797e-06
482 7.118560199796e-06
483 7.09495205145562e-06
484 7.27286372137007e-06
485 7.35124136886825e-06
486 7.51979633548531e-06
487 7.60410253649508e-06
488 7.68256863982595e-06
489 7.76095615336678e-06
490 7.76673722667358e-06
491 7.82586078950916e-06
492 7.78902656003172e-06
493 7.7986079862817e-06
494 7.78082851513366e-06
495 7.84704005371073e-06
496 7.8117751207863e-06
497 7.75995348537204e-06
498 7.67779207604643e-06
499 7.61584233544588e-06
500 7.41985329595171e-06
501 7.27169694311524e-06
502 7.04826443887544e-06
503 6.98442703355167e-06
504 6.883439456196e-06
505 6.52490408539696e-06
506 6.15624379014157e-06
507 6.10264299473039e-06
508 5.91386299764135e-06
509 5.50824648826882e-06
510 5.88120638928839e-06
511 4.43346005416143e-06
512 9.53513629214858e-07
};
\addlegendentry{$C\ceq3$}
\addplot [very thick, darkorange2551270, dashed]
table {%
1 0.209439525884385
2 0.105394811578141
3 0.0493004347305698
4 0.0364183718955773
5 0.0247004254440828
6 0.0166742454170328
7 0.0128406084427501
8 0.0114716776618429
9 0.00861093081751358
10 0.00704388095750623
11 0.00630897021910765
12 0.00542211053557171
13 0.00489529833753545
14 0.00424900813905625
15 0.0039198330820732
16 0.00349907581687106
17 0.00321310621048015
18 0.00288549815465419
19 0.00281645217394233
20 0.0024806964467691
21 0.00231938950746128
22 0.00220159379649302
23 0.0020639630518588
24 0.00195105281410242
25 0.00182629055461757
26 0.00174462300472836
27 0.00160942612700502
28 0.00154046467720833
29 0.00148301481852494
30 0.00140764915142989
31 0.00135786537827024
32 0.00128173010566012
33 0.0012416417167585
34 0.00116823463505278
35 0.00112998728868184
36 0.00109396029797881
37 0.00103518125692425
38 0.00100418178794064
39 0.0009644516615051
40 0.000927816681475854
41 0.000887232382680599
42 0.000852122527410995
43 0.000813609369569805
44 0.000789711873246082
45 0.00075788222034026
46 0.000731024072131123
47 0.000710147161185688
48 0.000683168454326572
49 0.000655236991698812
50 0.000637413344508042
51 0.000614172523617039
52 0.000591542143808293
53 0.000575337965189895
54 0.000552442231716016
55 0.000535149537106739
56 0.000519479212854982
57 0.000499633880280409
58 0.000485619091100627
59 0.000466933887644759
60 0.000445274649448583
61 0.000434578917158176
62 0.000422732184556978
63 0.0004053473647564
64 0.000391826810763759
65 0.000380658840976208
66 0.000364874517767045
67 0.000355074085301809
68 0.00034195319929638
69 0.000334000420469947
70 0.000320047328247909
71 0.000311936075202648
72 0.00030294809109252
73 0.00029270841105028
74 0.000285135170449932
75 0.000274801710308334
76 0.000266268378335249
77 0.000257902312152993
78 0.00025025463937108
79 0.000240542285562743
80 0.000232830775816629
81 0.000226862437097306
82 0.000220583757247787
83 0.000213240891859578
84 0.000205923989058749
85 0.000199026910390712
86 0.000193765653390669
87 0.000188255574601218
88 0.000182694897493967
89 0.000177751391810583
90 0.000172126974655558
91 0.000166927622970715
92 0.000161617793807751
93 0.000156366825856787
94 0.000152397647285955
95 0.000146799831290796
96 0.000142965336490064
97 0.000139042566159288
98 0.000135174440045961
99 0.000131182886923305
100 0.000127077164281231
101 0.000122940653140623
102 0.000119559331062193
103 0.000115819878684574
104 0.000112468463669015
105 0.000109571475595723
106 0.000105692825139344
107 0.000102957695390539
108 9.9813872757595e-05
109 9.665135381068e-05
110 9.40867960117006e-05
111 9.13201543598935e-05
112 8.86818409472505e-05
113 8.60094645828326e-05
114 8.35956886523235e-05
115 8.09982153564395e-05
116 7.8521569574067e-05
117 7.64195071717928e-05
118 7.40042446623221e-05
119 7.19676599787358e-05
120 6.97459110772208e-05
121 6.83219238317956e-05
122 6.58970876812594e-05
123 6.37944839562147e-05
124 6.20285939986675e-05
125 6.01129844516523e-05
126 5.84955549822859e-05
127 5.68742884077569e-05
128 5.49435657199649e-05
129 5.34401369796703e-05
130 5.18737387596779e-05
131 5.0334784700275e-05
132 4.88338325890138e-05
133 4.73462632525246e-05
134 4.58538152124889e-05
135 4.45000021166781e-05
136 4.3132619593163e-05
137 4.1800638602017e-05
138 4.05784680282682e-05
139 3.93559515166226e-05
140 3.81147930084918e-05
141 3.69552141709124e-05
142 3.57552926401265e-05
143 3.46267257916567e-05
144 3.3481072963769e-05
145 3.25597974817838e-05
146 3.14391830280087e-05
147 3.05521121410896e-05
148 2.9466244412521e-05
149 2.85500730832826e-05
150 2.75762076723111e-05
151 2.66380003346039e-05
152 2.57633426477336e-05
153 2.47884132175654e-05
154 2.3974214754311e-05
155 2.3108444199486e-05
156 2.22821841304559e-05
157 2.15140395723987e-05
158 2.07354652804833e-05
159 1.99174204525349e-05
160 1.92556463585137e-05
161 1.85526387891667e-05
162 1.78219551960439e-05
163 1.71275156978752e-05
164 1.64466489058388e-05
165 1.57987462374428e-05
166 1.51518545900974e-05
167 1.45167403346764e-05
168 1.393923405435e-05
169 1.33657938323419e-05
170 1.27817853864926e-05
171 1.22383894922816e-05
172 1.17107917402808e-05
173 1.11810199560633e-05
174 1.06567962368595e-05
175 1.0159738038036e-05
176 9.6985822354212e-06
177 9.25060172589861e-06
178 8.77942961962888e-06
179 8.34668568212603e-06
180 7.9569228303266e-06
181 7.53878393916274e-06
182 7.1532105566013e-06
183 6.78500743861452e-06
184 6.42693090085892e-06
185 6.07943414339316e-06
186 5.76429978969792e-06
187 5.46508527663057e-06
188 5.18557253691782e-06
189 4.88637513704195e-06
190 4.62990972578306e-06
191 4.36833776051123e-06
192 4.11939375382812e-06
193 3.89029832835643e-06
194 3.66800852180702e-06
195 3.46443249171182e-06
196 3.27468649342178e-06
197 3.08500097051113e-06
198 2.91158584053981e-06
199 2.75186123803922e-06
200 2.59892046823602e-06
201 2.46682540059752e-06
202 2.3271472416396e-06
203 2.20983565275012e-06
204 2.09991916500696e-06
205 1.99288949340123e-06
206 1.88703198067498e-06
207 1.80539893993244e-06
208 1.71897505079061e-06
209 1.64141051422853e-06
210 1.57175368104613e-06
211 1.50616141709352e-06
212 1.44867990855062e-06
213 1.39427901406354e-06
214 1.33823067548752e-06
215 1.29219951957251e-06
216 1.24754031997384e-06
217 1.21024128890902e-06
218 1.17134756174827e-06
219 1.13703154233218e-06
220 1.10698909249207e-06
221 1.0797793738709e-06
222 1.04986089926481e-06
223 1.026296523522e-06
224 1.00568820173735e-06
225 9.83369072376748e-07
226 9.64805363483188e-07
227 9.49445080015799e-07
228 9.30849934813899e-07
229 9.16863191273432e-07
230 9.01285604339358e-07
231 8.90086169913107e-07
232 8.80536170384415e-07
233 8.68786505583457e-07
234 8.5800198807975e-07
235 8.51004305270402e-07
236 8.43177171506264e-07
237 8.37637253735525e-07
238 8.30881144036695e-07
239 8.2588081050897e-07
240 8.20375619752338e-07
241 8.15072206735314e-07
242 8.12423220193812e-07
243 8.06901345960118e-07
244 8.05092350634104e-07
245 8.0174599976642e-07
246 7.99544547702648e-07
247 7.94012759798025e-07
248 7.92099717727659e-07
249 7.9187029909018e-07
250 7.8565445806984e-07
251 7.82664518174738e-07
252 7.81585623286786e-07
253 7.76746781968367e-07
254 7.73108255302842e-07
255 7.70282379323818e-07
256 7.6827880376211e-07
257 7.61532014602744e-07
258 7.53010137973042e-07
259 7.46748625566169e-07
260 7.37444372227956e-07
261 7.33168848828307e-07
262 7.23995660444106e-07
263 7.15354684371694e-07
264 7.08934109144275e-07
265 6.99809313431417e-07
266 6.92163994117045e-07
267 6.82372547159155e-07
268 6.74990148996428e-07
269 6.64470111809685e-07
270 6.56177176473033e-07
271 6.47746209386316e-07
272 6.3733413511515e-07
273 6.28569425567713e-07
274 6.18928976787925e-07
275 6.10763082973491e-07
276 6.03445937901502e-07
277 5.92919236997663e-07
278 5.84975630740364e-07
279 5.74083858153718e-07
280 5.68188967151133e-07
281 5.60246037076511e-07
282 5.51702281619515e-07
283 5.44089773740087e-07
284 5.41005084354381e-07
285 5.30372990136408e-07
286 5.22456786074285e-07
287 5.15365590204288e-07
288 5.12255960211898e-07
289 5.02988154419664e-07
290 4.95327423219618e-07
291 4.90647305396151e-07
292 4.85015764432572e-07
293 4.81216385844991e-07
294 4.74808667490133e-07
295 4.70289029200768e-07
296 4.64557439200227e-07
297 4.62701555551519e-07
298 4.5895189916403e-07
299 4.54239767108014e-07
300 4.50766390951803e-07
301 4.4861295272991e-07
302 4.44327266600607e-07
303 4.41790099971966e-07
304 4.39630470037317e-07
305 4.3764972598759e-07
306 4.35445434558876e-07
307 4.31956222191341e-07
308 4.31047277588475e-07
309 4.30242004431926e-07
310 4.28312458633605e-07
311 4.26960983263658e-07
312 4.25286359172706e-07
313 4.25683141724793e-07
314 4.22330203118481e-07
315 4.23473515181171e-07
316 4.22738019426765e-07
317 4.21938176600522e-07
318 4.223660868898e-07
319 4.21948868381326e-07
320 4.23170995393576e-07
321 4.21249255156631e-07
322 4.22530041122128e-07
323 4.24301788900742e-07
324 4.25103103339702e-07
325 4.26285403323549e-07
326 4.26937431746016e-07
327 4.27921546632719e-07
328 4.28779010942443e-07
329 4.29987588347457e-07
330 4.33149735954778e-07
331 4.33100629281483e-07
332 4.35572269857654e-07
333 4.37166733527569e-07
334 4.36198437879755e-07
335 4.42171529124515e-07
336 4.41056178493664e-07
337 4.4473323172948e-07
338 4.44368060841918e-07
339 4.45928178074309e-07
340 4.49214645731958e-07
341 4.46598016312449e-07
342 4.53911674983737e-07
343 4.50027351626058e-07
344 4.54437575282718e-07
345 4.54967922319847e-07
346 4.5194688670597e-07
347 4.6036371979234e-07
348 4.53487460275746e-07
349 4.60421110692521e-07
350 4.5516319681851e-07
351 4.59884339181798e-07
352 4.59357997264533e-07
353 4.53275546382708e-07
354 4.65604715523872e-07
355 4.55572639960485e-07
356 4.65869173701159e-07
357 4.57055416236196e-07
358 4.52350700906883e-07
359 4.67272499096852e-07
360 4.55960948801961e-07
361 4.67595700644854e-07
362 4.44702159251433e-07
363 4.66241653729243e-07
364 4.59809857145813e-07
365 4.54983000045975e-07
366 4.675267506303e-07
367 4.57331648525174e-07
368 4.65414050269885e-07
369 4.59580658203648e-07
370 4.55817406464288e-07
371 4.64617129803829e-07
372 4.56594620249832e-07
373 4.61840880764566e-07
374 4.56705240111609e-07
375 4.55536343274162e-07
376 4.57866837784025e-07
377 4.51967256645944e-07
378 4.55650218679001e-07
379 4.50523355681483e-07
380 4.50158599816648e-07
381 4.50726345616964e-07
382 4.4702479345517e-07
383 4.47709442822427e-07
384 4.42061722117221e-07
385 4.43826775511311e-07
386 4.44023820634231e-07
387 4.41976883816298e-07
388 4.42298473959234e-07
389 4.40333519730813e-07
390 4.39905792102075e-07
391 4.40534623186575e-07
392 4.38070392223203e-07
393 4.39545720011489e-07
394 4.37188753560137e-07
395 4.38997831714885e-07
396 4.37280993482948e-07
397 4.37360686279466e-07
398 4.39213545901767e-07
399 4.38812619616751e-07
400 4.39129205198263e-07
401 4.3899541519725e-07
402 4.41310054231427e-07
403 4.42359633124885e-07
404 4.43431012200821e-07
405 4.45700990254305e-07
406 4.4837854741616e-07
407 4.48281783366437e-07
408 4.49919410417199e-07
409 4.53487198615801e-07
410 4.5476453869546e-07
411 4.57381793685998e-07
412 4.59953683175906e-07
413 4.63405849667107e-07
414 4.6366042901521e-07
415 4.6732587677136e-07
416 4.70524267707859e-07
417 4.7406405096744e-07
418 4.76638878986917e-07
419 4.78611160090049e-07
420 4.83809031096888e-07
421 4.86680106820949e-07
422 4.89489010260231e-07
423 4.93302437965665e-07
424 4.96448287785842e-07
425 5.00987894837989e-07
426 5.03817572023139e-07
427 5.07308582792352e-07
428 5.12082546266247e-07
429 5.15917208988736e-07
430 5.18434891805463e-07
431 5.24408610623821e-07
432 5.26775832029566e-07
433 5.30047608594295e-07
434 5.32469488987887e-07
435 5.3713272053441e-07
436 5.42431708676027e-07
437 5.46699958198183e-07
438 5.49188872291247e-07
439 5.53319718771103e-07
440 5.5637428171786e-07
441 5.62484726320933e-07
442 5.66291550419985e-07
443 5.68613050974982e-07
444 5.72111995242447e-07
445 5.74787302512647e-07
446 5.79716799290851e-07
447 5.8380420404243e-07
448 5.84032558626903e-07
449 5.86805985906531e-07
450 5.9145978649531e-07
451 5.94754197059878e-07
452 5.94925114078524e-07
453 5.97955617902032e-07
454 6.02471900771481e-07
455 6.04737026006083e-07
456 6.08106381922353e-07
457 6.08170483974533e-07
458 6.11148481415122e-07
459 6.1356907034472e-07
460 6.15658297813656e-07
461 6.16122702094698e-07
462 6.19561061214743e-07
463 6.2023570287635e-07
464 6.19414796365845e-07
465 6.18728999681134e-07
466 6.19595632790658e-07
467 6.20207704672486e-07
468 6.21598668256089e-07
469 6.18783226327256e-07
470 6.16479786142816e-07
471 6.15805335642079e-07
472 6.18125193141249e-07
473 6.13148130221243e-07
474 6.10988025453165e-07
475 6.1219941446434e-07
476 6.06632541807389e-07
477 6.02683850058794e-07
478 5.99429046281723e-07
479 5.97283537110261e-07
480 5.92881187000665e-07
481 5.87802870286577e-07
482 5.84972738263389e-07
483 5.78447980844261e-07
484 5.74749013533245e-07
485 5.66025913641463e-07
486 5.60499162571841e-07
487 5.55793658701793e-07
488 5.49398475052572e-07
489 5.42136621745323e-07
490 5.35344214179704e-07
491 5.29490015856347e-07
492 5.21845318039965e-07
493 5.13875426736984e-07
494 5.04390568051453e-07
495 4.9853444949129e-07
496 4.89727611946403e-07
497 4.80648191166757e-07
498 4.72465344940337e-07
499 4.63174092264511e-07
500 4.55399006723046e-07
501 4.4598581622236e-07
502 4.36654675303687e-07
503 4.28517563545749e-07
504 4.1845509633568e-07
505 4.0937529602771e-07
506 4.00895594309635e-07
507 3.92701310481452e-07
508 3.83590902595796e-07
509 3.76157991360024e-07
510 3.71820682251279e-07
511 3.58038475240528e-07
512 3.36026818980911e-07
};
\addlegendentry{$C\ceq4$}
\addplot [very thick, darkorchid15278163, dashed]
table {%
1 0.209439486154456
2 0.105395338348708
3 0.0493003510324229
4 0.0364186043126425
5 0.0247005782850701
6 0.0166739668487413
7 0.0128412671285733
8 0.0114735435067212
9 0.00861132899024086
10 0.00704508877230405
11 0.00630807772216213
12 0.00542386501119337
13 0.00489720007188152
14 0.00424981042977911
15 0.00392030545398409
16 0.00350075260102859
17 0.00321455153747402
18 0.00288665050680859
19 0.00281791436619565
20 0.00248117437875092
21 0.00232185832290702
22 0.00220285073021324
23 0.00206550211243194
24 0.00195311147642448
25 0.00182790652773038
26 0.00174649969841328
27 0.00161158448608608
28 0.00154157604138153
29 0.00148451464498947
30 0.00141009276612918
31 0.00136020376276146
32 0.00128400868026477
33 0.00124447674288888
34 0.00117069673705499
35 0.00113264564307253
36 0.00109699373500517
37 0.00103798346999615
38 0.00100656844196016
39 0.000967351948384926
40 0.000930804372643509
41 0.000889530258611139
42 0.000855347415542353
43 0.000816785626700259
44 0.000792670664891567
45 0.000760592201699765
46 0.000733753146812228
47 0.000713016129798551
48 0.000686112084845613
49 0.000658580779865234
50 0.000640044966429616
51 0.000617113884494482
52 0.000594437172197895
53 0.000578519536355103
54 0.00055539324683934
55 0.000538388069773412
56 0.000522677696762915
57 0.000502376169246489
58 0.00048913445824848
59 0.00047015563310527
60 0.000448595619610202
61 0.000437640150164508
62 0.000426154494545812
63 0.000408590857698671
64 0.000395124782200524
65 0.000384103121253208
66 0.000368072792768844
67 0.000358388937347832
68 0.000345329193659409
69 0.000337473906288901
70 0.000323516955657046
71 0.000315348932776997
72 0.00030635828102975
73 0.000296336465685821
74 0.000288689555773774
75 0.000278369163377398
76 0.000269831658559413
77 0.000261449266990494
78 0.000253790767658272
79 0.000244262287938163
80 0.000236517929667283
81 0.000230592965624663
82 0.000224425385792782
83 0.000216999358719652
84 0.000209620787140348
85 0.000202688153178857
86 0.000197585098337094
87 0.000192163944932406
88 0.000186513685072256
89 0.000181817751435642
90 0.000176111999838201
91 0.000170875447704407
92 0.000165573089939336
93 0.00016033740750755
94 0.000156409148129964
95 0.000150949618574302
96 0.000147138729518197
97 0.000143184428183556
98 0.000139433286039954
99 0.000135351709228969
100 0.000131337890369995
101 0.000127184902976445
102 0.000123909908336346
103 0.000120162037319575
104 0.000116783362495521
105 0.000113991032669067
106 0.000110130857551244
107 0.000107449568918918
108 0.000104353719911474
109 0.000101121550891314
110 9.86486108268172e-05
111 9.5943628600992e-05
112 9.34113010633145e-05
113 9.07152525773228e-05
114 8.83759989938724e-05
115 8.57618649192955e-05
116 8.33578169039947e-05
117 8.12371934756222e-05
118 7.88931921581619e-05
119 7.69023312463729e-05
120 7.47103075636594e-05
121 7.34460125714549e-05
122 7.09672634234462e-05
123 6.89545870401831e-05
124 6.72398410361694e-05
125 6.54015430973756e-05
126 6.37786464573985e-05
127 6.22340258032519e-05
128 6.0298100555044e-05
129 5.88783974576238e-05
130 5.73818190309222e-05
131 5.59209579946369e-05
132 5.43993573951253e-05
133 5.30038232704511e-05
134 5.15788869673125e-05
135 5.02528501388115e-05
136 4.89421176453944e-05
137 4.77268646134559e-05
138 4.64996864322288e-05
139 4.53564243674584e-05
140 4.41291610335773e-05
141 4.30793272780497e-05
142 4.19681428655901e-05
143 4.0890765534296e-05
144 3.98154527118279e-05
145 3.90191952103661e-05
146 3.78935090554409e-05
147 3.71332736475303e-05
148 3.61230566764648e-05
149 3.52252363255406e-05
150 3.43477827676601e-05
151 3.34762111505642e-05
152 3.27049933719583e-05
153 3.17977250838344e-05
154 3.10575183394062e-05
155 3.02650199543083e-05
156 2.95167908253964e-05
157 2.88490600738953e-05
158 2.81643669308236e-05
159 2.74071114990136e-05
160 2.67725291256434e-05
161 2.62300775393692e-05
162 2.55375448095873e-05
163 2.49305704037223e-05
164 2.43025258487225e-05
165 2.3745491273949e-05
166 2.31296715268655e-05
167 2.2618004027438e-05
168 2.20472731564013e-05
169 2.15586157902942e-05
170 2.1012577438331e-05
171 2.05518522944571e-05
172 2.00989630727642e-05
173 1.96306052834652e-05
174 1.90912959750125e-05
175 1.86878089780306e-05
176 1.82267714701046e-05
177 1.78168649711838e-05
178 1.73541917050197e-05
179 1.69764560120333e-05
180 1.66043304965476e-05
181 1.62118617001414e-05
182 1.58221607792312e-05
183 1.54505978633341e-05
184 1.5068616131492e-05
185 1.47204499584176e-05
186 1.43965902706209e-05
187 1.40604279995975e-05
188 1.37749546518688e-05
189 1.34654243524445e-05
190 1.31535944359867e-05
191 1.28261200304903e-05
192 1.25518949672119e-05
193 1.22540785494047e-05
194 1.19752792508854e-05
195 1.17105832720989e-05
196 1.14426650231173e-05
197 1.11727251888576e-05
198 1.09383755003231e-05
199 1.06721767928771e-05
200 1.04023505902262e-05
201 1.01946482969002e-05
202 9.95358711898304e-06
203 9.7434649029824e-06
204 9.53096059385932e-06
205 9.28534411877099e-06
206 9.11055639517892e-06
207 8.89257962929387e-06
208 8.67797093520463e-06
209 8.50662965933998e-06
210 8.30580069168673e-06
211 8.12859757854636e-06
212 7.94692694317937e-06
213 7.76805007155344e-06
214 7.61496318783404e-06
215 7.43031169478132e-06
216 7.28240786035117e-06
217 7.08893709861507e-06
218 6.93766733223147e-06
219 6.7888671988876e-06
220 6.64470904600396e-06
221 6.4927669235116e-06
222 6.34346017824991e-06
223 6.20008399568464e-06
224 6.06436958737081e-06
225 5.92020979919382e-06
226 5.79112597052529e-06
227 5.66132028959762e-06
228 5.5323439371225e-06
229 5.40558338500692e-06
230 5.30069557774613e-06
231 5.18530263203162e-06
232 5.06242022200499e-06
233 4.94044194373174e-06
234 4.83677042628963e-06
235 4.72773256793929e-06
236 4.61678140281351e-06
237 4.52164288566018e-06
238 4.42441266502587e-06
239 4.31010586543454e-06
240 4.22432933208137e-06
241 4.12874314697315e-06
242 4.02427963047163e-06
243 3.93973615222419e-06
244 3.85590411056298e-06
245 3.76289932943703e-06
246 3.66972767347305e-06
247 3.58946584202685e-06
248 3.5080102783165e-06
249 3.42844291312381e-06
250 3.34548911560019e-06
251 3.2702304409213e-06
252 3.19457601949038e-06
253 3.12403358978266e-06
254 3.04365734322102e-06
255 2.98523955746802e-06
256 2.91180649595053e-06
257 2.84308368434158e-06
258 2.77423236756978e-06
259 2.70350768972228e-06
260 2.64264495877598e-06
261 2.58238358143078e-06
262 2.5191900134877e-06
263 2.45703107344971e-06
264 2.40109994013099e-06
265 2.34001232676592e-06
266 2.28263714026886e-06
267 2.22565499339472e-06
268 2.16825123844692e-06
269 2.11729241884474e-06
270 2.06241297517252e-06
271 2.01479221732474e-06
272 1.96329431227439e-06
273 1.91236136161178e-06
274 1.86796317457018e-06
275 1.81872108650828e-06
276 1.76819975421838e-06
277 1.72335224954248e-06
278 1.67397793669592e-06
279 1.62624074650172e-06
280 1.5849762721954e-06
281 1.53956889090823e-06
282 1.49844631870169e-06
283 1.45521147835187e-06
284 1.41478565267388e-06
285 1.37675992008815e-06
286 1.33491564521962e-06
287 1.29750858085899e-06
288 1.25743043632475e-06
289 1.21995564004514e-06
290 1.18353363139831e-06
291 1.14980832610301e-06
292 1.11092326198378e-06
293 1.07871439204391e-06
294 1.04472376159233e-06
295 1.01282469014618e-06
296 9.79924458856405e-07
297 9.48012322144682e-07
298 9.16383024781002e-07
299 8.85129516712653e-07
300 8.56845818577437e-07
301 8.27808113181649e-07
302 8.00109562256538e-07
303 7.709653159122e-07
304 7.45189975630726e-07
305 7.18341115646979e-07
306 6.92946945253306e-07
307 6.6823817204522e-07
308 6.42994783335667e-07
309 6.20744236577961e-07
310 5.97076474045358e-07
311 5.74416194996212e-07
312 5.54462644523188e-07
313 5.33155849358298e-07
314 5.13284391919602e-07
315 4.93782676992056e-07
316 4.74698474115647e-07
317 4.57497632813985e-07
318 4.39202806953471e-07
319 4.22424173636104e-07
320 4.06498541834002e-07
321 3.90065825790011e-07
322 3.75214950031763e-07
323 3.60214325219097e-07
324 3.46864588453349e-07
325 3.33290895163035e-07
326 3.20302977749631e-07
327 3.08036511105717e-07
328 2.96324191624915e-07
329 2.84509275510898e-07
330 2.73867927720449e-07
331 2.63810123084715e-07
332 2.53682106409135e-07
333 2.44244506812491e-07
334 2.35013994308983e-07
335 2.2647005908142e-07
336 2.18058822423035e-07
337 2.10539609190336e-07
338 2.03025727626118e-07
339 1.95721543854634e-07
340 1.89093338117387e-07
341 1.82890754392487e-07
342 1.77171780600608e-07
343 1.71256239080606e-07
344 1.65908183490985e-07
345 1.60917550249825e-07
346 1.5582329793869e-07
347 1.51106247185376e-07
348 1.47043490717148e-07
349 1.42976024095942e-07
350 1.38993824335294e-07
351 1.3551093949277e-07
352 1.32038078312182e-07
353 1.28497745116013e-07
354 1.2554815327809e-07
355 1.22739276120508e-07
356 1.20107806147581e-07
357 1.17434505503468e-07
358 1.14915140297116e-07
359 1.12465132013768e-07
360 1.10201256895872e-07
361 1.08199520866774e-07
362 1.06278095305071e-07
363 1.043628900719e-07
364 1.02479995206383e-07
365 1.00686067537758e-07
366 9.88879665713595e-08
367 9.72882369662894e-08
368 9.58185960927367e-08
369 9.4429897269075e-08
370 9.28498687305226e-08
371 9.14749363290012e-08
372 9.00131079902662e-08
373 8.88458795053734e-08
374 8.76415760575859e-08
375 8.6500503590854e-08
376 8.52099823609124e-08
377 8.41078885870962e-08
378 8.30941350905908e-08
379 8.21079306369221e-08
380 8.12973838621003e-08
381 8.00860508395385e-08
382 7.92261025172756e-08
383 7.84349991980684e-08
384 7.75936400245246e-08
385 7.67452925867804e-08
386 7.60758062069077e-08
387 7.52928725228648e-08
388 7.46058390070723e-08
389 7.39508324379136e-08
390 7.31898741069057e-08
391 7.26860151651041e-08
392 7.20695218710323e-08
393 7.14195710280712e-08
394 7.09196387388792e-08
395 7.05500245184575e-08
396 6.9930293135411e-08
397 6.94846059630566e-08
398 6.91224325587344e-08
399 6.87938344729689e-08
400 6.83528098071645e-08
401 6.80478803457103e-08
402 6.77612723090557e-08
403 6.74298568748736e-08
404 6.72225330929975e-08
405 6.69101204149721e-08
406 6.67500798720406e-08
407 6.64114048543009e-08
408 6.63167194008787e-08
409 6.6121552376645e-08
410 6.60655319894822e-08
411 6.59412842954554e-08
412 6.57831443612264e-08
413 6.57831186636337e-08
414 6.57800413259186e-08
415 6.56943265181927e-08
416 6.58077018394948e-08
417 6.57514229498329e-08
418 6.58666221971477e-08
419 6.5829858787726e-08
420 6.59449536211109e-08
421 6.61589179010946e-08
422 6.60667832011129e-08
423 6.63314783216648e-08
424 6.6488989157837e-08
425 6.66791546390366e-08
426 6.68347759993774e-08
427 6.69595773543599e-08
428 6.72151918296633e-08
429 6.74903979676624e-08
430 6.78401171993003e-08
431 6.79944106897657e-08
432 6.8300427415273e-08
433 6.84965092743212e-08
434 6.88270700260866e-08
435 6.89799960877847e-08
436 6.94150645651774e-08
437 6.9711454692704e-08
438 6.9961123965436e-08
439 7.0234347970314e-08
440 7.0600577566534e-08
441 7.09344214809688e-08
442 7.13193332007683e-08
443 7.15339029377594e-08
444 7.18613692612979e-08
445 7.22452534840319e-08
446 7.25342477404816e-08
447 7.28297147090778e-08
448 7.30509571279154e-08
449 7.32686208819151e-08
450 7.37471465112606e-08
451 7.39425041685468e-08
452 7.40663710079056e-08
453 7.44229791893902e-08
454 7.47730280984718e-08
455 7.50320739233578e-08
456 7.52060684239916e-08
457 7.55034731029468e-08
458 7.56566014658965e-08
459 7.59909066921663e-08
460 7.62046652147721e-08
461 7.6425355853446e-08
462 7.66721736497965e-08
463 7.68813887617575e-08
464 7.7148334174241e-08
465 7.72001774532836e-08
466 7.73195801354673e-08
467 7.75820790728581e-08
468 7.76102454528854e-08
469 7.7828681912458e-08
470 7.79425117403311e-08
471 7.80053369846919e-08
472 7.81041583162863e-08
473 7.80712475236036e-08
474 7.82814790965975e-08
475 7.81637936845805e-08
476 7.82145628203207e-08
477 7.82251709138088e-08
478 7.8139607447182e-08
479 7.8165839157466e-08
480 7.80415538342215e-08
481 7.80801852574013e-08
482 7.80503380180512e-08
483 7.7563343621787e-08
484 7.75661979481721e-08
485 7.72332274514446e-08
486 7.72077606542634e-08
487 7.70214466317496e-08
488 7.68203157858168e-08
489 7.64363875539333e-08
490 7.62196680733875e-08
491 7.60826838344775e-08
492 7.56837582917376e-08
493 7.53855554637249e-08
494 7.49749480022555e-08
495 7.4756818779162e-08
496 7.43049685260299e-08
497 7.38426150531561e-08
498 7.35037926977982e-08
499 7.30468433342316e-08
500 7.26490656463462e-08
501 7.21200332029356e-08
502 7.15695032015836e-08
503 7.12248706671121e-08
504 7.060590728233e-08
505 7.00766271032418e-08
506 6.95239917768543e-08
507 6.89475163313697e-08
508 6.83348221895375e-08
509 6.79467057371546e-08
510 6.73624919258428e-08
511 6.61236954969945e-08
512 6.48893333668088e-08
};
\addlegendentry{$C\ceq5$}
\addplot [very thick, crimson2282628]
table {%
1 0.32583444289204
2 0.102631418345112
3 0.0522149539169331
4 0.0323268710883935
5 0.0222867623977676
6 0.0164466798898087
7 0.0127203850250909
8 0.0101823263403762
9 0.00836744387225754
10 0.00701989026973823
11 0.00598883730424496
12 0.00518037954851317
13 0.00453340726642734
14 0.00400667021396987
15 0.00357145261019151
16 0.00320723182328476
17 0.0028990038221823
18 0.00263557966711779
19 0.00240846860006514
20 0.00221112687969885
21 0.00203844109295356
22 0.00188636554600347
23 0.00175166316264462
24 0.00163171730990416
25 0.00152439310517925
26 0.00142793381067955
27 0.0013408824810372
28 0.00126202203564186
29 0.00119032894326419
30 0.00112493708057057
31 0.00106510927657001
32 0.0010102147215123
33 0.000959710892076475
34 0.000913128984823292
35 0.000870062097014872
36 0.000830155575319156
37 0.00079309908738038
38 0.000758620071808226
39 0.000726478298003702
40 0.000696461324930237
41 0.000668380692142078
42 0.000642068710495727
43 0.00061737574647656
44 0.000594167914801553
45 0.000572325110269109
46 0.000551739322735345
47 0.00053231318936906
48 0.000513958746556522
49 0.000496596350436066
50 0.000480153740382486
51 0.000464565224095772
52 0.00044977096648294
53 0.000435716367415425
54 0.000422351515823508
55 0.00040963070955276
56 0.000397512032034089
57 0.000385956978171426
58 0.00037493012297942
59 0.000364398827448081
60 0.000354332976904536
61 0.000344704747810314
62 0.000335488399497215
63 0.000326660087823249
64 0.000318197698136757
65 0.000310080695283205
66 0.000302289988685134
67 0.000294807810779225
68 0.000287617607312
69 0.000280703938183057
70 0.000274052387686178
71 0.000267649483138398
72 0.000261482621008048
73 0.00025553999975788
74 0.000249810558710738
75 0.000244283922324928
76 0.000238950349335986
77 0.000233800686282464
78 0.000228826324986666
79 0.000224019163608192
80 0.00021937157092932
81 0.000214876353567626
82 0.000210526725843277
83 0.000206316282056785
84 0.000202238970958106
85 0.000198289072210221
86 0.000194461174670095
87 0.000190750156327473
88 0.000187151165757655
89 0.000183659604958308
90 0.000180271113452864
91 0.0001769815535542
92 0.00017378699669225
93 0.00017068371071817
94 0.000167668148105689
95 0.000164736934977499
96 0.000161886860891036
97 0.000159114869323822
98 0.000156418048803843
99 0.000153793624635182
100 0.000151238951173413
101 0.000148751504609175
102 0.000146328876221848
103 0.000143968766068463
104 0.000141668977075854
105 0.000139427409506718
106 0.000137242055772606
107 0.000135110995569085
108 0.000133032391310261
109 0.000131004483841675
110 0.000129025588412224
111 0.000127094090887283
112 0.000125208444186558
113 0.000123367164931466
114 0.000121568830287999
115 0.000119812074992077
116 0.000118095588545361
117 0.000116418112570388
118 0.000114778438314712
119 0.000113175404294466
120 0.000111607894068485
121 0.000110074834134708
122 0.00010857519194123
123 0.000107107974004853
124 0.00010567222413052
125 0.000104267021725453
126 0.000102891480202255
127 0.00010154474546562
128 0.000100225994477649
129 9.8934433897115e-05
130 9.76692987883368e-05
131 9.6429851395583e-05
132 9.5215379979221e-05
133 9.40251977100564e-05
134 9.28586416185425e-05
135 9.17150715957514e-05
136 9.05938694431967e-05
137 8.94944379687802e-05
138 8.84162001263057e-05
139 8.73585981961645e-05
140 8.63210930049416e-05
141 8.53031631818326e-05
142 8.43043044498876e-05
143 8.33240289502204e-05
144 8.23618645974308e-05
145 8.14173544645945e-05
146 8.0490056196271e-05
147 7.95795414480715e-05
148 7.86853953514146e-05
149 7.78072160021762e-05
150 7.69446139720151e-05
151 7.60972118412259e-05
152 7.52646437520356e-05
153 7.44465549813214e-05
154 7.36426015317859e-05
155 7.28524497406775e-05
156 7.20757759051965e-05
157 7.13122659237733e-05
158 7.05616149524511e-05
159 6.98235270756445e-05
160 6.9097714990589e-05
161 6.83838997048284e-05
162 6.76818102461263e-05
163 6.69911833842177e-05
164 6.6311763363848e-05
165 6.56433016485763e-05
166 6.49855566748478e-05
167 6.4338293615863e-05
168 6.37012841547989e-05
169 6.30743062669583e-05
170 6.24571440104456e-05
171 6.18495873249871e-05
172 6.1251431838534e-05
173 6.06624786813033e-05
174 6.00825343069302e-05
175 5.95114103204207e-05
176 5.89489233126086e-05
177 5.83948947008354e-05
178 5.78491505755871e-05
179 5.73115215528311e-05
180 5.67818426318124e-05
181 5.62599530580779e-05
182 5.57456961915083e-05
183 5.52389193791499e-05
184 5.47394738326442e-05
185 5.42472145100676e-05
186 5.37620000019975e-05
187 5.32836924216345e-05
188 5.28121572988121e-05
189 5.23472634777401e-05
190 5.18888830183286e-05
191 5.14368911009504e-05
192 5.0991165934505e-05
193 5.05515886676516e-05
194 5.01180433030887e-05
195 4.96904166147582e-05
196 4.92685980678612e-05
197 4.88524797415761e-05
198 4.84419562543741e-05
199 4.80369246918327e-05
200 4.76372845368515e-05
201 4.72429376021783e-05
202 4.68537879651585e-05
203 4.64697419046241e-05
204 4.60907078398419e-05
205 4.5716596271443e-05
206 4.53473197242618e-05
207 4.49827926920124e-05
208 4.46229315837358e-05
209 4.42676546719522e-05
210 4.39168820424566e-05
211 4.35705355456986e-05
212 4.3228538749688e-05
213 4.28908168943727e-05
214 4.25572968474356e-05
215 4.22279070614595e-05
216 4.19025775324125e-05
217 4.15812397594064e-05
218 4.12638267056848e-05
219 4.09502727607953e-05
220 4.06405137039082e-05
221 4.03344866682384e-05
222 4.00321301065351e-05
223 3.97333837576013e-05
224 3.94381886138081e-05
225 3.91464868895706e-05
226 3.88582219907517e-05
227 3.85733384849637e-05
228 3.82917820727368e-05
229 3.80134995595254e-05
230 3.77384388285252e-05
231 3.74665488142734e-05
232 3.71977794770061e-05
233 3.69320817777489e-05
234 3.66694076541159e-05
235 3.6409709996794e-05
236 3.61529426266914e-05
237 3.58990602727266e-05
238 3.56480185502402e-05
239 3.53997739400069e-05
240 3.51542837678303e-05
241 3.4911506184701e-05
242 3.46714001475012e-05
243 3.44339254002368e-05
244 3.41990424557829e-05
245 3.39667125781242e-05
246 3.37368977650769e-05
247 3.35095607314758e-05
248 3.32846648928129e-05
249 3.30621743493134e-05
250 3.2842053870436e-05
251 3.26242688797841e-05
252 3.24087854404156e-05
253 3.21955702405397e-05
254 3.1984590579588e-05
255 3.17758143546496e-05
256 3.15692100472593e-05
257 3.13647467105273e-05
258 3.1162393956602e-05
259 3.09621219444541e-05
260 3.07639013679743e-05
261 3.05677034443743e-05
262 3.03734999028824e-05
263 3.01812629737257e-05
264 2.99909653773899e-05
265 2.98025803141489e-05
266 2.96160814538568e-05
267 2.94314429259942e-05
268 2.92486393099614e-05
269 2.90676456256133e-05
270 2.88884373240256e-05
271 2.87109902784899e-05
272 2.85352807757279e-05
273 2.83612855073203e-05
274 2.81889815613443e-05
275 2.80183464142131e-05
276 2.78493579227126e-05
277 2.76819943162291e-05
278 2.7516234189164e-05
279 2.73520564935284e-05
280 2.71894405317148e-05
281 2.70283659494395e-05
282 2.68688127288521e-05
283 2.67107611818063e-05
284 2.65541919432899e-05
285 2.63990859650064e-05
286 2.62454245091081e-05
287 2.60931891420729e-05
288 2.59423617287236e-05
289 2.57929244263848e-05
290 2.56448596791737e-05
291 2.54981502124224e-05
292 2.53527790272258e-05
293 2.52087293951153e-05
294 2.50659848528517e-05
295 2.49245291973364e-05
296 2.47843464806369e-05
297 2.46454210051233e-05
298 2.45077373187148e-05
299 2.43712802102304e-05
300 2.42360347048442e-05
301 2.41019860596407e-05
302 2.39691197592675e-05
303 2.38374215116848e-05
304 2.37068772440071e-05
305 2.35774730984358e-05
306 2.34491954282807e-05
307 2.33220307940675e-05
308 2.31959659597294e-05
309 2.30709878888809e-05
310 2.2947083741172e-05
311 2.28242408687195e-05
312 2.27024468126157e-05
313 2.25816892995103e-05
314 2.24619562382657e-05
315 2.23432357166821e-05
316 2.22255159982925e-05
317 2.21087855192243e-05
318 2.19930328851273e-05
319 2.18782468681651e-05
320 2.17644164040699e-05
321 2.16515305892576e-05
322 2.15395786780033e-05
323 2.14285500796744e-05
324 2.13184343560213e-05
325 2.12092212185226e-05
326 2.11009005257859e-05
327 2.0993462281e-05
328 2.08868966294399e-05
329 2.07811938560224e-05
330 2.067634438291e-05
331 2.0572338767164e-05
332 2.04691676984443e-05
333 2.0366821996755e-05
334 2.02652926102357e-05
335 2.01645706129956e-05
336 2.00646472029915e-05
337 1.99655136999472e-05
338 1.98671615433142e-05
339 1.97695822902722e-05
340 1.9672767613769e-05
341 1.95767093005983e-05
342 1.94813992495156e-05
343 1.93868294693901e-05
344 1.92929920773925e-05
345 1.9199879297218e-05
346 1.91074834573432e-05
347 1.90157969893169e-05
348 1.89248124260831e-05
349 1.8834522400336e-05
350 1.87449196429073e-05
351 1.86559969811825e-05
352 1.85677473375485e-05
353 1.848016372787e-05
354 1.83932392599943e-05
355 1.83069671322844e-05
356 1.82213406321801e-05
357 1.81363531347846e-05
358 1.80519981014789e-05
359 1.79682690785608e-05
360 1.78851596959096e-05
361 1.78026636656755e-05
362 1.77207747809924e-05
363 1.76394869147157e-05
364 1.75587940181815e-05
365 1.74786901199898e-05
366 1.73991693248092e-05
367 1.73202258122036e-05
368 1.72418538354795e-05
369 1.71640477205552e-05
370 1.70868018648492e-05
371 1.70101107361893e-05
372 1.69339688717412e-05
373 1.68583708769557e-05
374 1.67833114245353e-05
375 1.67087852534186e-05
376 1.66347871677831e-05
377 1.65613120360656e-05
378 1.64883547899995e-05
379 1.64159104236691e-05
380 1.63439739925812e-05
381 1.62725406127518e-05
382 1.62016054598094e-05
383 1.61311637681142e-05
384 1.60612108298913e-05
385 1.59917419943807e-05
386 1.59227526670003e-05
387 1.58542383085245e-05
388 1.57861944342761e-05
389 1.57186166133323e-05
390 1.5651500467745e-05
391 1.55848416717726e-05
392 1.55186359511271e-05
393 1.54528790822319e-05
394 1.53875668914936e-05
395 1.53226952545856e-05
396 1.52582600957431e-05
397 1.51942573870713e-05
398 1.51306831478637e-05
399 1.50675334439331e-05
400 1.50048043869527e-05
401 1.49424921338087e-05
402 1.48805928859636e-05
403 1.48191028888298e-05
404 1.47580184311536e-05
405 1.46973358444095e-05
406 1.46370515022045e-05
407 1.45771618196914e-05
408 1.45176632529929e-05
409 1.4458552298634e-05
410 1.43998254929841e-05
411 1.43414794117085e-05
412 1.42835106692276e-05
413 1.42259159181863e-05
414 1.41686918489309e-05
415 1.41118351889947e-05
416 1.40553427025919e-05
417 1.39992111901195e-05
418 1.39434374876674e-05
419 1.38880184665357e-05
420 1.38329510327603e-05
421 1.37782321266456e-05
422 1.37238587223046e-05
423 1.36698278272068e-05
424 1.3616136481732e-05
425 1.35627817587327e-05
426 1.35097607631017e-05
427 1.34570706313478e-05
428 1.34047085311772e-05
429 1.33526716610819e-05
430 1.33009572499343e-05
431 1.32495625565879e-05
432 1.31984848694846e-05
433 1.31477215062676e-05
434 1.30972698134005e-05
435 1.30471271657919e-05
436 1.29972909664266e-05
437 1.29477586460011e-05
438 1.28985276625657e-05
439 1.28495955011716e-05
440 1.28009596735237e-05
441 1.2752617717638e-05
442 1.27045671975044e-05
443 1.26568057027554e-05
444 1.26093308483385e-05
445 1.2562140274194e-05
446 1.25152316449382e-05
447 1.24686026495505e-05
448 1.24222510010653e-05
449 1.2376174436269e-05
450 1.23303707154009e-05
451 1.22848376218588e-05
452 1.2239572961909e-05
453 1.21945745644e-05
454 1.21498402804814e-05
455 1.21053679833262e-05
456 1.20611555678571e-05
457 1.2017200950477e-05
458 1.19735020688039e-05
459 1.19300568814086e-05
460 1.18868633675572e-05
461 1.18439195269567e-05
462 1.18012233795042e-05
463 1.17587729650407e-05
464 1.17165663431069e-05
465 1.16746015927038e-05
466 1.16328768120562e-05
467 1.15913901183793e-05
468 1.15501396476492e-05
469 1.15091235543763e-05
470 1.14683400113821e-05
471 1.14277872095789e-05
472 1.13874633577525e-05
473 1.13473666823491e-05
474 1.13074954272633e-05
475 1.12678478536307e-05
476 1.12284222396226e-05
477 1.1189216880244e-05
478 1.11502300871337e-05
479 1.1111460188368e-05
480 1.10729055282667e-05
481 1.10345644672021e-05
482 1.099643538141e-05
483 1.09585166628037e-05
484 1.09208067187912e-05
485 1.08833039720936e-05
486 1.0846006860567e-05
487 1.08089138370264e-05
488 1.07720233690723e-05
489 1.07353339389192e-05
490 1.06988440432269e-05
491 1.06625521929339e-05
492 1.06264569130929e-05
493 1.0590556742709e-05
494 1.05548502345793e-05
495 1.05193359551354e-05
496 1.0484012484288e-05
497 1.04488784152725e-05
498 1.04139323544986e-05
499 1.03791729213996e-05
500 1.03445987482859e-05
501 1.03102084801989e-05
502 1.02760007747675e-05
503 1.02419743020665e-05
504 1.02081277444765e-05
505 1.01744597965463e-05
506 1.01409691648562e-05
507 1.01076545678843e-05
508 1.0074514735873e-05
509 1.00415484106991e-05
510 1.00087543457437e-05
511 9.97613130576525e-06
512 9.94367806677367e-06
};
\addlegendentry{$1.6{\bar{\varepsilon}}^{2/3} \kappa^{-5/3}$}
\end{axis}

\end{tikzpicture}


==> PDF_Dissipation.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
width=8cm,         
height=6cm,
legend cell align={left},
legend style={fill opacity=0.8, text opacity=1, draw=none},
log basis y={10},
tick align=inside,               
tick pos=left,
tick style={line width=0.5pt},     
axis line style={line width=0.5pt},
% title={PDF of Dissipation},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \varepsilon\)},
xmin=-0.5, xmax=16.5,
xtick={0,2,4,6,8,10,12,14,16}, 
xticklabels={0,,4,,8,,12,,16},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={PDF},
ymin=1e-08, ymax=10,
ymode=log,
ytick style={color=black},
ytick={1e-08,1e-06,0.0001,0.01,1,100,10000},
yticklabels={,\(\displaystyle 10^{-6}\),,\(\displaystyle 10^{-2}\),,\(\displaystyle 10^{2}\),}
]
\addplot [very thick, black]
table {%
1.12254841641697e-06 4.35512800171782
0.206031975178144 0.349341421983016
0.412062827807871 0.0864265851935135
0.618093680437598 0.0313622426675007
0.824124533067325 0.0139108405323197
1.03015538569705 0.00697790653017465
1.23618623832678 0.00384195302977585
1.44221709095651 0.00224785794939705
1.64824794358623 0.00138918055222149
1.85427879621596 0.000892290395308842
2.06030964884569 0.000591251552290833
2.26634050147541 0.000402207819782519
2.47237135410514 0.000283346363903747
2.67840220673487 0.000200493668531928
2.8844330593646 0.000147361987512757
3.09046391199432 0.00010813024856726
3.29649476462405 8.10445728256512e-05
3.50252561725378 6.25293979528825e-05
3.70855646988351 4.93210627531195e-05
3.91458732251323 3.73060884338278e-05
4.12061817514296 2.93232273924926e-05
4.32664902777269 2.33338214583084e-05
4.53267988040241 1.88225557056172e-05
4.73871073303214 1.48266048785842e-05
4.94474158566187 1.18884057410598e-05
5.15077243829159 9.91303185937046e-06
5.35680329092132 7.88341430129598e-06
5.56283414355105 6.6538909699012e-06
5.76886499618078 5.4831316212569e-06
5.9748958488105 4.65591555638465e-06
6.18092670144023 3.87390255516666e-06
6.38695755406996 3.23201905127674e-06
6.59298840669968 2.73930565744574e-06
6.79901925932941 2.36412022911571e-06
7.00505011195914 1.92565051166977e-06
7.21108096458887 1.65443212974445e-06
7.41711181721859 1.55498538970517e-06
7.62314266984832 1.31088884597238e-06
7.82917352247805 1.16171873591345e-06
8.03520437510778 9.2214249854609e-07
8.2412352277375 8.67898822161026e-07
8.44726608036723 7.23249018467521e-07
8.65329693299696 6.73525648447879e-07
8.85932778562668 6.14761665697393e-07
9.06535863825641 5.10794619292687e-07
9.27138949088614 4.88193087465577e-07
9.47742034351587 3.39022977406651e-07
9.68345119614559 3.70665121964605e-07
9.88948204877532 3.2094175194496e-07
10.095512901405 3.34502671041229e-07
10.3015437540348 2.16974705540256e-07
10.5075746066645 1.76291948251458e-07
10.7136054592942 1.5821072278977e-07
10.919636311924 2.21495011905678e-07
11.1256671645537 9.94467400392842e-08
11.3316980171834 1.1300765913555e-07
11.5377288698131 1.1300765913555e-07
11.7437597224429 1.1300765913555e-07
11.9497905750726 1.22048271866393e-07
12.1558214277023 8.13655145775961e-08
12.361852280332 6.32842891159081e-08
12.5678831329618 8.58858209430182e-08
12.7739139855915 5.42436763850641e-08
12.9799448382212 3.61624509233761e-08
13.185975690851 4.97233700196421e-08
13.3920065434807 4.52030636542201e-08
13.5980373961104 3.16421445579541e-08
13.8040682487401 1.3560919096266e-08
14.0100991013699 1.3560919096266e-08
14.2161299539996 1.35609190962659e-08
14.4221608066293 1.8081225461688e-08
14.628191659259 1.8081225461688e-08
14.8342225118888 2.7121838192532e-08
15.0402533645185 1.3560919096266e-08
15.2462842171482 4.52030636542201e-09
15.452315069778 0
15.6583459224077 1.3560919096266e-08
15.8643767750374 0
16.0704076276671 0
16.2764384802969 0
16.4824693329266 9.04061273084402e-09
16.6885001855563 9.04061273084402e-09
16.894531038186 0
17.1005618908158 0
17.3065927434455 4.52030636542201e-09
17.5126235960752 0
17.7186544487049 0
17.9246853013347 0
18.1307161539644 9.04061273084402e-09
18.3367470065941 0
18.5427778592239 0
18.7488087118536 0
18.9548395644833 0
19.160870417113 0
19.3669012697428 4.52030636542201e-09
19.5729321223725 4.52030636542201e-09
19.7789629750022 0
19.9849938276319 0
20.1910246802617 0
20.3970555328914 4.52030636542201e-09
};
\addlegendentry{DNS}
\addplot [very thick, red, dotted]
table {%
1.12254841641697e-06 9.65870371117685
0.0206248315203611 10.3697631638584
0.0412485404923057 7.29978377507986
0.0618722494642504 5.1049714876499
0.0824959584361951 3.66334186393509
0.10311966740814 2.70165236715533
0.123743376380084 2.04142687595961
0.144367085352029 1.57513360498616
0.164990794323974 1.23734532784304
0.185614503295918 0.98715702177075
0.206238212267863 0.798230633247491
0.226861921239808 0.653128985862958
0.247485630211752 0.540012435263796
0.268109339183697 0.450657930711301
0.288733048155642 0.379237515777093
0.309356757127586 0.32154519387089
0.329980466099531 0.274495710329244
0.350604175071476 0.235792441398946
0.37122788404342 0.203702919875887
0.391851593015365 0.176904344313898
0.41247530198731 0.154375485181187
0.433099010959254 0.135319904486506
0.453722719931199 0.11911065787026
0.474346428903144 0.105249958295186
0.494970137875088 0.0933394055671883
0.515593846847033 0.0830577738351823
0.536217555818978 0.0741442702162205
0.556841264790922 0.0663857979444887
0.577464973762867 0.059607180936291
0.598088682734812 0.0536635995423117
0.618712391706756 0.048434692245475
0.639336100678701 0.0438199231492905
0.659959809650646 0.0397349188753815
0.68058351862259 0.0361085534492952
0.701207227594535 0.0328806144058414
0.72183093656648 0.0299999235412295
0.742454645538424 0.0274228155482812
0.763078354510369 0.0251119000505346
0.783702063482314 0.0230350493267106
0.804325772454258 0.0211645667374693
0.824949481426203 0.0194765005764441
0.845573190398148 0.0179500755268172
0.866196899370092 0.0165672196696363
0.886820608342037 0.0153121694712601
0.907444317313982 0.0141711386798425
0.928068026285926 0.0131320398127563
0.948691735257871 0.0121842490900482
0.969315444229816 0.0113184073934152
0.98993915320176 0.0105262512047936
1.0105628621737 0.00980046857928204
1.03118657114565 0.00913457609212639
1.05181028011759 0.00852281341403134
1.07243398908954 0.00796005274823491
1.09305769806148 0.00744172083400993
1.11368140703343 0.00696373160605296
1.13430511600537 0.00652242791454579
1.15492882497732 0.00611453096994315
1.17555253394926 0.00573709639041593
1.19617624292121 0.00538747590686606
1.21679995189315 0.00506328392733577
1.2374236608651 0.00476236828493438
1.25804736983704 0.00448278459550872
1.27867107880899 0.00422277373676332
1.29929478778093 0.00398074203228926
1.31991849675287 0.00375524378434584
1.34054220572482 0.00354496585018942
1.36116591469676 0.00334871399983283
1.38178962366871 0.00316540082965036
1.40241333264065 0.00299403503728353
1.4230370416126 0.00283371188973731
1.44366075058454 0.00268360473911753
1.46428445955649 0.00254295745975496
1.48490816852843 0.0024110776969981
1.50553187750038 0.00228733083215656
1.52615558647232 0.0021711345802942
1.54677929544427 0.00206195414810312
1.56740300441621 0.0019592978881845
1.58802671338816 0.0018627133939312
1.6086504223601 0.00177178398602632
1.62927413133204 0.00168612554749242
1.64989784030399 0.00160538366937433
1.67052154927593 0.00152923107362261
1.69114525824788 0.00145736528365646
1.71176896721982 0.00138950651650324
1.73239267619177 0.00132539577340194
1.75301638516371 0.00126479310837971
1.77364009413566 0.00120747605661022
1.7942638031076 0.00115323820638444
1.81488751207955 0.00110188790030349
1.83551122105149 0.00105324705287083
1.85613493002344 0.00100715007304476
1.87675863899538 0.000963442881534205
1.89738234796733 0.000921982013702417
1.91800605693927 0.0008826337999007
1.93862976591121 0.000845273615903921
1.95925347488316 0.000809785196873572
1.9798771838551 0.000776060008944561
2.00050089282705 0.000743996673128529
2.02112460179899 0.00071350043675791
2.04174831077094 0.000684482688169073
2.06237201974288 0.000656860510746045
2.08299572871483 0.000630556272824649
2.10361943768677 0.000605497250295314
2.12424314665872 0.000581615279045929
2.14486685563066 0.00055884643465787
2.16549056460261 0.000537130737012154
2.18611427357455 0.000516411877681747
2.2067379825465 0.000496636968182933
2.22736169151844 0.000477756307335893
2.24798540049038 0.000459723166144267
2.26860910946233 0.000442493588747328
2.28923281843427 0.000426026208128299
2.30985652740622 0.000410282075379515
2.33048023637816 0.000395224501431206
2.35110394535011 0.000380818910246445
2.37172765432205 0.000367032702571667
2.392351363294 0.000353835129410774
2.41297507226594 0.000341197174462118
2.43359878123789 0.000329091444822417
2.45422249020983 0.000317492069320357
2.47484619918178 0.000306374603896089
2.49546990815372 0.00029571594349136
2.51609361712566 0.000285494239959274
2.53671732609761 0.000275688825542885
2.55734103506955 0.000266280141508573
2.5779647440415 0.000257249671553617
2.59858845301344 0.0002485798796379
2.61921216198539 0.000240254151917638
2.63983587095733 0.000232256742484476
2.66045957992928 0.00022457272263665
2.68108328890122 0.000217187933430242
2.70170699787317 0.000210088941278091
2.72233070684511 0.000203262996381855
2.74295441581706 0.000196697993799099
2.763578124789 0.000190382436962375
2.78420183376095 0.00018430540348107
2.80482554273289 0.000178456513069491
2.82544925170484 0.000172825897456339
2.84607296067678 0.000167404172141424
2.86669666964872 0.000162182409875396
2.88732037862067 0.000157152115747274
2.90794408759261 0.000152305203773019
2.92856779656456 0.000147633974886023
2.9491915055365 0.000143131096237551
2.96981521450845 0.000138789581721719
2.99043892348039 0.000134602773645634
3.01106263245234 0.000130564325470925
3.03168634142428 0.00012666818555807
3.05231005039623 0.000122908581849662
3.07293375936817 0.000119280007433232
3.09355746834012 0.000115777206928268
3.11418117731206 0.000112395163645909
3.134804886284 0.00010912908747326
3.15542859525595 0.000105974403437539
3.17605230422789 0.000102926740908264
3.19667601319984 9.99819233984997e-05
3.21729972217178 9.71359589287405e-05
3.23792343114373 9.43850309194569e-05
3.25854714011567 9.17254895805129e-05
3.27917084908762 8.9153843767781e-05
3.29979455805956 8.66667532791851e-05
3.32041826703151 8.42610215641992e-05
3.34104197600345 8.19335888225042e-05
3.3616656849754 7.96815254690521e-05
3.38228939394734 7.75020259442291e-05
3.40291310291929 7.53924028491657e-05
3.42353681189123 7.33500813874858e-05
3.44416052086317 7.13725940959611e-05
3.46478422983512 6.94575758476279e-05
3.48540793880706 6.76027591119382e-05
3.50603164777901 6.5805969457465e-05
3.52665535675095 6.40651212835773e-05
3.5472790657229 6.23782137683107e-05
3.56790277469484 6.0743327020451e-05
3.58852648366679 5.91586184245597e-05
3.60915019263873 5.7622319168346e-05
3.62977390161068 5.613273094243e-05
3.65039761058262 5.46882228031246e-05
3.67102131955457 5.32872281894177e-05
3.69164502852651 5.19282420858621e-05
3.71226873749846 5.06098183235564e-05
3.7328924464704 4.93305670118576e-05
3.75351615544234 4.80891520938974e-05
3.77413986441429 4.68842890193655e-05
3.79476357338623 4.57147425284018e-05
3.81538728235818 4.45793245407927e-05
3.83601099133012 4.34768921449931e-05
3.85663470030207 4.24063456818048e-05
3.87725840927401 4.13666269178364e-05
3.89788211824596 4.03567173041395e-05
3.9185058272179 3.93756363156741e-05
3.93912953618985 3.84224398674961e-05
3.95975324516179 3.74962188037871e-05
3.98037695413374 3.65960974560604e-05
4.00100066310568 3.57212322670758e-05
4.02162437207762 3.48708104771876e-05
4.04224808104957 3.40440488700235e-05
4.06287179002151 3.32401925745632e-05
4.08349549899346 3.24585139208405e-05
4.1041192079654 3.16983113466435e-05
4.12474291693735 3.09589083527238e-05
4.14536662590929 3.02396525041602e-05
4.16599033488124 2.95399144756459e-05
4.18661404385318 2.88590871385854e-05
4.20723775282513 2.81965846879963e-05
4.22786146179707 2.75518418073183e-05
4.24848517076902 2.69243128693281e-05
4.26910887974096 2.63134711714513e-05
4.28973258871291 2.57188082038533e-05
4.31035629768485 2.51398329487692e-05
4.33098000665679 2.45760712096168e-05
4.35160371562874 2.40270649685049e-05
4.37222742460068 2.34923717708236e-05
4.39285113357263 2.29715641356677e-05
4.41347484254457 2.24642289909053e-05
4.43409855151652 2.19699671317671e-05
4.45472226048846 2.14883927018822e-05
4.47534596946041 2.1019132695745e-05
4.49596967843235 2.05618264816425e-05
4.5165933874043 2.0116125344124e-05
4.53721709637624 1.96816920451362e-05
4.55784080534819 1.92582004029898e-05
4.57846451432013 1.88453348883676e-05
4.59908822329208 1.84427902366173e-05
4.61971193226402 1.80502710756122e-05
4.64033564123597 1.76674915684957e-05
4.66095935020791 1.72941750706584e-05
4.68158305917985 1.6930053800328e-05
4.7022067681518 1.65748685221801e-05
4.72283047712374 1.62283682434094e-05
4.74345418609569 1.58903099217209e-05
4.76407789506763 1.55604581847334e-05
4.78470160403958 1.52385850603054e-05
4.80532531301152 1.49244697173189e-05
4.82594902198347 1.46178982164779e-05
4.84657273095541 1.43186632706982e-05
4.86719643992736 1.40265640146845e-05
4.8878201488993 1.37414057833109e-05
4.90844385787125 1.34629998984345e-05
4.92906756684319 1.31911634637946e-05
4.94969127581513 1.29257191676584e-05
4.97031498478708 1.26664950928967e-05
4.99093869375902 1.24133245341813e-05
5.01156240273097 1.21660458220135e-05
5.03218611170291 1.19245021533035e-05
5.05280982067486 1.16885414282354e-05
5.0734335296468 1.14580160931615e-05
5.09405723861875 1.1232782989283e-05
5.11468094759069 1.10127032068842e-05
5.13530465656264 1.07976419448962e-05
5.15592836553458 1.05874683755795e-05
5.17655207450653 1.0382055514118e-05
5.19717578347847 1.01812800929335e-05
5.21779949245041 9.98502244052992e-06
5.23842320142236 9.79316636469251e-06
5.2590469103943 9.60559903986772e-06
5.27967061936625 9.42221089856243e-06
5.30029432833819 9.24289552660445e-06
5.32091803731014 9.06754956211477e-06
5.34154174628208 8.89607259804755e-06
5.36216545525403 8.72836708816026e-06
5.38278916422597 8.56433825628207e-06
5.40341287319792 8.40389400875358e-06
5.42403658216986 8.24694484991738e-06
5.44466029114181 8.09340380054289e-06
5.46528400011375 7.94318631907406e-06
5.4859077090857 7.79621022559327e-06
5.50653141805764 7.65239562839912e-06
5.52715512702959 7.51166485309996e-06
5.54777883600153 7.37394237412848e-06
5.56840254497347 7.23915474858754e-06
5.58902625394542 7.10723055234039e-06
5.60964996291736 6.97810031826195e-06
5.63027367188931 6.85169647657108e-06
5.65089738086125 6.72795329716791e-06
5.6715210898332 6.60680683390182e-06
5.69214479880514 6.4881948706998e-06
5.71276850777709 6.37205686948734e-06
5.73339221674903 6.25833391983668e-06
5.75401592572098 6.14696869027948e-06
5.77463963469292 6.0379053812244e-06
5.79526334366487 5.9310896794212e-06
5.81588705263681 5.8264687139162e-06
5.83651076160876 5.72399101344552e-06
5.8571344705807 5.62360646521505e-06
5.87775817955264 5.52526627501762e-06
5.89838188852459 5.42892292864011e-06
5.91900559749653 5.33453015451471e-06
5.93962930646848 5.24204288757098e-06
5.96025301544042 5.15141723424582e-06
5.98087672441237 5.06261043861147e-06
6.00150043338431 4.97558084958229e-06
6.02212414235626 4.89028788916251e-06
6.0427478513282 4.80669202169937e-06
6.06337156030015 4.72475472410635e-06
6.08399526927209 4.64443845702353e-06
6.10461897824404 4.56570663688244e-06
6.12524268721598 4.48852360884468e-06
6.14586639618792 4.41285462058441e-06
6.16649010515987 4.33866579688576e-06
6.18711381413181 4.26592411502797e-06
6.20773752310376 4.19459738093097e-06
6.2283612320757 4.12465420603606e-06
6.24898494104765 4.05606398489718e-06
6.26960865001959 3.98879687345838e-06
6.29023235899154 3.92282376799487e-06
6.31085606796348 3.85811628469555e-06
6.33147977693543 3.7946467398655e-06
6.35210348590737 3.732388130728e-06
6.37272719487932 3.67131411680603e-06
6.39335090385126 3.61139900186461e-06
6.41397461282321 3.55261771639495e-06
6.43459832179515 3.49494580062311e-06
6.45522203076709 3.43835938802576e-06
6.47584573973904 3.38283518933664e-06
6.49646944871098 3.32835047702775e-06
6.51709315768293 3.2748830702497e-06
6.53771686665487 3.22241132021678e-06
6.55834057562682 3.17091409602197e-06
6.57896428459876 3.12037077086832e-06
6.59958799357071 3.07076120870341e-06
6.62021170254265 3.02206575124377e-06
6.6408354115146 2.97426520537706e-06
6.66145912048654 2.92734083092982e-06
6.68208282945849 2.88127432878938e-06
6.70270653843043 2.83604782936864e-06
6.72333024740238 2.79164388140287e-06
6.74395395637432 2.7480454410682e-06
6.76457766534627 2.70523586141159e-06
6.78520137431821 2.66319888208272e-06
6.80582508329015 2.62191861935817e-06
6.8264487922621 2.58137955644904e-06
6.84707250123404 2.54156653408293e-06
6.86769621020599 2.50246474135216e-06
6.88831991917793 2.46405970681962e-06
6.90894362814988 2.42633728987467e-06
6.92956733712182 2.38928367233121e-06
6.95019104609377 2.3528853502606e-06
6.97081475506571 2.3171291260522e-06
6.99143846403766 2.28200210069474e-06
7.0120621730096 2.24749166627153e-06
7.03268588198155 2.21358549866351e-06
7.05330959095349 2.18027155045333e-06
7.07393329992543 2.14753804402471e-06
7.09455700889738 2.11537346485133e-06
7.11518071786932 2.08376655496919e-06
7.13580442684127 2.05270630662731e-06
7.15642813581321 2.02218195611123e-06
7.17705184478516 1.9921829777344e-06
7.1976755537571 1.96269907799217e-06
7.21829926272905 1.93372018987389e-06
7.23892297170099 1.90523646732824e-06
7.25954668067294 1.87723827987741e-06
7.28017038964488 1.84971620737565e-06
7.30079409861683 1.82266103490806e-06
7.32141780758877 1.79606374782552e-06
7.34204151656072 1.76991552691164e-06
7.36266522553266 1.74420774367823e-06
7.3832889345046 1.71893195578513e-06
7.40391264347655 1.69407990258119e-06
7.42453635244849 1.66964350076271e-06
7.44516006142044 1.64561484014592e-06
7.46578377039238 1.62198617955043e-06
7.48640747936433 1.59874994279029e-06
7.50703118833627 1.57589871476967e-06
7.52765489730822 1.5534252376801e-06
7.54827860628016 1.53132240729661e-06
7.56890231525211 1.50958326936957e-06
7.58952602422405 1.48820101610999e-06
7.610149733196 1.46716898276531e-06
7.63077344216794 1.44648064428318e-06
7.65139715113989 1.42612961206095e-06
7.67202086011183 1.40610963077827e-06
7.69264456908377 1.38641457531054e-06
7.71326827805572 1.36703844772103e-06
7.73389198702766 1.34797537432938e-06
7.75451569599961 1.32921960285435e-06
7.77513940497155 1.31076549962898e-06
7.7957631139435 1.29260754688584e-06
7.81638682291544 1.27474034011073e-06
7.83701053188739 1.2571585854627e-06
7.85763424085933 1.23985709725881e-06
7.87825794983128 1.22283079552171e-06
7.89888165880322 1.20607470358837e-06
7.91950536777517 1.18958394577826e-06
7.94012907674711 1.1733537451194e-06
7.96075278571906 1.15737942113084e-06
7.981376494691 1.14165638765969e-06
8.00200020366294 1.12618015077171e-06
8.02262391263489 1.11094630669351e-06
8.04324762160683 1.09595053980549e-06
8.06387133057878 1.08118862068368e-06
8.08449503955072 1.06665640418959e-06
8.10511874852267 1.05234982760645e-06
8.12574245749461 1.03826490882085e-06
8.14636616646656 1.02439774454844e-06
8.1669898754385 1.01074450860258e-06
8.18761358441045 9.97301450204837e-07
8.20823729338239 9.84064892336082e-07
8.22886100235434 9.71031230127349e-07
8.24948471132628 9.58196929289158e-07
8.27010842029823 9.45558524578551e-07
8.29073212927017 9.3311261830263e-07
8.31135583824211 9.20855878857781e-07
8.33197954721406 9.08785039303656e-07
8.352603256186 8.96896895970927e-07
8.37322696515795 8.85188307102013e-07
8.39385067412989 8.73656191523896e-07
8.41447438310184 8.62297527352228e-07
8.43509809207378 8.51109350725889e-07
8.45572180104573 8.40088754571232e-07
8.47634551001767 8.29232887395246e-07
8.49696921898962 8.18538952106954e-07
8.51759292796156 8.08004204866204e-07
8.53821663693351 7.97625953959308e-07
8.55884034590545 7.87401558700725e-07
8.5794640548774 7.77328428360207e-07
8.60008776384934 7.674040211147e-07
8.62071147282129 7.5762584302446e-07
8.64133518179323 7.47991447032676e-07
8.66195889076517 7.38498431988096e-07
8.68258259973712 7.29144441690033e-07
8.70320630870906 7.19927163955202e-07
8.72383001768101 7.10844329705838e-07
8.74445372665295 7.01893712078599e-07
8.7650774356249 6.9307312555368e-07
8.78570114459684 6.84380425103696e-07
8.80632485356879 6.75813505361795e-07
8.82694856254073 6.67370299808574e-07
8.84757227151268 6.59048779977286e-07
8.86819598048462 6.50846954676945e-07
8.88881968945657 6.42762869232828e-07
8.90944339842851 6.34794604744002e-07
8.93006710740046 6.26940277357425e-07
8.9506908163724 6.19198037558245e-07
8.97131452534435 6.11566069475872e-07
8.99193823431629 6.04042590205469e-07
9.01256194328823 5.96625849144475e-07
9.03318565226018 5.89314127343791e-07
9.05380936123212 5.821057368733e-07
9.07443307020407 5.74999020201346e-07
9.09505677917601 5.67992349587841e-07
9.11568048814796 5.61084126490717e-07
9.1363041971199 5.54272780985334e-07
9.15692790609185 5.4755677119659e-07
9.17755161506379 5.40934582743396e-07
9.19817532403574 5.34404728195267e-07
9.21879903300768 5.27965746540676e-07
9.23942274197963 5.21616202666947e-07
9.26004645095157 5.153546868514e-07
9.28067015992352 5.09179814263466e-07
9.30129386889546 5.03090224477529e-07
9.3219175778674 4.97084580996256e-07
9.34254128683935 4.91161570784132e-07
9.36316499581129 4.8531990381099e-07
9.38378870478324 4.7955831260531e-07
9.40441241375518 4.73875551817025e-07
9.42503612272713 4.68270397789651e-07
9.44565983169907 4.62741648141483e-07
9.46628354067102 4.57288121355704e-07
9.48690724964296 4.51908656379137e-07
9.50753095861491 4.46602112229491e-07
9.52815466758685 4.41367367610879e-07
9.5487783765588 4.36203320537426e-07
9.56940208553074 4.31108887964779e-07
9.59002579450268 4.26083005429341e-07
9.61064950347463 4.21124626695054e-07
9.63127321244657 4.1623272340755e-07
9.65189692141852 4.11406284755515e-07
9.67252063039046 4.06644317139091e-07
9.69314433936241 4.0194584384516e-07
9.71376804833435 3.97309904729366e-07
9.7343917573063 3.92735555904692e-07
9.75501546627824 3.88221869436493e-07
9.77563917525019 3.8376793304378e-07
9.79626288422213 3.79372849806672e-07
9.81688659319408 3.75035737879833e-07
9.83751030216602 3.707557302118e-07
9.85813401113796 3.66531974270019e-07
9.87875772010991 3.62363631771523e-07
9.89938142908185 3.5824987841908e-07
9.9200051380538 3.54189903642703e-07
9.94062884702574 3.5018291034642e-07
9.96125255599769 3.46228114660155e-07
9.98187626496963 3.42324745696637e-07
10.0024999739416 3.38472045313214e-07
10.0231236829135 3.34669267878461e-07
10.0437473918855 3.30915680043487e-07
10.0643711008574 3.27210560517815e-07
10.0849948098294 3.2355319984978e-07
10.1056185188013 3.19942900211291e-07
10.1262422277732 3.16378975186897e-07
10.1468659367452 3.12860749567071e-07
10.1674896457171 3.09387559145581e-07
10.1881133546891 3.05958750520896e-07
10.208737063661 3.02573680901524e-07
10.229360772633 2.99231717915209e-07
10.2499844816049 2.95932239421874e-07
10.2706081905769 2.92674633330273e-07
10.2912318995488 2.89458297418236e-07
10.3118556085207 2.86282639156448e-07
10.3324793174927 2.83147075535683e-07
10.3531030264646 2.80051032897414e-07
10.3737267354366 2.76993946767736e-07
10.3943504444085 2.73975261694525e-07
10.4149741533805 2.70994431087766e-07
10.4355978623524 2.68050917062982e-07
10.4562215713244 2.65144190287704e-07
10.4768452802963 2.62273729830903e-07
10.4974689892682 2.59439023015344e-07
10.5180926982402 2.56639565272776e-07
10.5387164072121 2.53874860001924e-07
10.5593401161841 2.51144418429195e-07
10.579963825156 2.48447759472072e-07
10.600587534128 2.45784409605109e-07
10.6212112430999 2.43153902728507e-07
10.6418349520719 2.4055578003918e-07
10.6624586610438 2.37989589904293e-07
10.6830823700158 2.35454887737192e-07
10.7037060789877 2.32951235875704e-07
10.7243297879596 2.30478203462731e-07
10.7449534969316 2.28035366329113e-07
10.7655772059035 2.25622306878699e-07
10.7862009148755 2.23238613975587e-07
10.8068246238474 2.20883882833484e-07
10.8274483328194 2.18557714907149e-07
10.8480720417913 2.16259717785877e-07
10.8686957507633 2.13989505088963e-07
10.8893194597352 2.11746696363135e-07
10.9099431687071 2.09530916981897e-07
10.9305668776791 2.07341798046746e-07
10.951190586651 2.05178976290227e-07
10.971814295623 2.03042093980794e-07
10.9924380045949 2.00930798829418e-07
11.0130617135669 1.98844743897953e-07
11.0336854225388 1.96783587509165e-07
11.0543091315108 1.94746993158436e-07
11.0749328404827 1.92734629427095e-07
11.0955565494546 1.90746169897335e-07
11.1161802584266 1.88781293068698e-07
11.1368039673985 1.86839682276087e-07
11.1574276763705 1.84921025609279e-07
11.1780513853424 1.83025015833908e-07
11.1986750943144 1.81151350313885e-07
11.2192988032863 1.79299730935241e-07
11.2399225122583 1.77469864031338e-07
11.2605462212302 1.75661460309449e-07
11.2811699302021 1.73874234778664e-07
11.3017936391741 1.72107906679101e-07
11.322417348146 1.70362199412391e-07
11.343041057118 1.68636840473421e-07
11.3636647660899 1.66931561383302e-07
11.3842884750619 1.6524609762354e-07
11.4049121840338 1.63580188571394e-07
11.4255358930058 1.61933577436384e-07
11.4461596019777 1.60306011197941e-07
11.4667833109496 1.58697240544158e-07
11.4874070199216 1.57107019811653e-07
11.5080307288935 1.5553510692648e-07
11.5286544378655 1.53981263346102e-07
11.5492781468374 1.52445254002391e-07
11.5699018558094 1.50926847245638e-07
11.5905255647813 1.49425814789545e-07
11.6111492737533 1.47941931657202e-07
11.6317729827252 1.46474976128e-07
11.6523966916972 1.45024729685494e-07
11.6730204006691 1.43590976966168e-07
11.693644109641 1.42173505709104e-07
11.714267818613 1.40772106706536e-07
11.7348915275849 1.3938657375526e-07
11.7555152365569 1.38016703608903e-07
11.7761389455288 1.36662295931011e-07
11.7967626545008 1.35323153248965e-07
11.8173863634727 1.33999080908687e-07
11.8380100724447 1.32689887030144e-07
11.8586337814166 1.31395382463608e-07
11.8792574903885 1.30115380746685e-07
11.8998811993605 1.28849698062076e-07
11.9205049083324 1.27598153196076e-07
11.9411286173044 1.26360567497778e-07
11.9617523262763 1.25136764838979e-07
11.9823760352483 1.23926571574786e-07
12.0029997442202 1.22729816504875e-07
12.0236234531922 1.21546330835436e-07
12.0442471621641 1.20375948141748e-07
12.064870871136 1.19218504331408e-07
12.085494580108 1.18073837608172e-07
12.1061182890799 1.16941788436425e-07
12.1267419980519 1.15822199506239e-07
12.1473657070238 1.14714915699035e-07
12.1679894159958 1.13619784053821e-07
12.1886131249677 1.12536653734e-07
12.2092368339397 1.11465375994739e-07
12.2298605429116 1.10405804150889e-07
12.2504842518835 1.09357793545441e-07
12.2711079608555 1.08321201518515e-07
12.2917316698274 1.07295887376864e-07
12.3123553787994 1.06281712363898e-07
12.3329790877713 1.052785396302e-07
12.3536027967433 1.04286234204536e-07
12.3742265057152 1.03304662965352e-07
12.3948502146872 1.02333694612743e-07
12.4154739236591 1.01373199640881e-07
12.436097632631 1.00423050310919e-07
12.456721341603 9.94831206243196e-08
12.4773450505749 9.85532862966437e-08
12.4979687595469 9.76334247317663e-08
12.5185924685188 9.67234149965115e-08
12.5392161774908 9.58231377957142e-08
12.5598398864627 9.49324754476883e-08
12.5804635954347 9.40513118600946e-08
12.6010873044066 9.3179532506211e-08
12.6217110133785 9.23170244015825e-08
12.6423347223505 9.14636760810638e-08
12.6629584313224 9.06193775762248e-08
12.6835821402944 8.97840203931354e-08
12.7042058492663 8.89574974905009e-08
12.7248295582383 8.81397032581648e-08
12.7454532672102 8.73305334959492e-08
12.7660769761822 8.65298853928446e-08
12.7867006851541 8.57376575065358e-08
12.8073243941261 8.49537497432563e-08
12.827948103098 8.41780633379703e-08
12.8485718120699 8.34105008348702e-08
12.8691955210419 8.26509660681936e-08
12.8898192300138 8.18993641433425e-08
12.9104429389858 8.11556014183097e-08
12.9310666479577 8.04195854854009e-08
12.9516903569297 7.96912251532476e-08
12.9723140659016 7.89704304291109e-08
12.9929377748736 7.82571125014652e-08
13.0135614838455 7.75511837228589e-08
13.0341851928174 7.6852557593049e-08
13.0548089017894 7.61611487424031e-08
13.0754326107613 7.54768729155638e-08
13.0960563197333 7.47996469553734e-08
13.1166800287052 7.41293887870511e-08
13.1373037376772 7.34660174026212e-08
13.1579274466491 7.28094528455862e-08
13.1785511556211 7.21596161958414e-08
13.199174864593 7.15164295548278e-08
13.2197985735649 7.08798160309154e-08
13.2404222825369 7.02496997250188e-08
13.2610459915088 6.96260057164359e-08
13.2816697004808 6.9008660048909e-08
13.3022934094527 6.83975897169032e-08
13.3229171184247 6.77927226520989e-08
13.3435408273966 6.71939877100945e-08
13.3641645363686 6.6601314657316e-08
13.3847882453405 6.60146341581295e-08
13.4054119543124 6.54338777621537e-08
13.4260356632844 6.48589778917696e-08
13.4466593722563 6.42898678298222e-08
13.4672830812283 6.37264817075116e-08
13.4879067902002 6.31687544924744e-08
13.5085304991722 6.26166219770431e-08
13.5291542081441 6.207002076669e-08
13.5497779171161 6.15288882686492e-08
13.570401626088 6.09931626807083e-08
13.5910253350599 6.04627829801772e-08
13.6116490440319 5.99376889130224e-08
13.6322727530038 5.94178209831682e-08
13.6528964619758 5.89031204419603e-08
13.6735201709477 5.8393529277792e-08
13.6941438799197 5.78889902058855e-08
13.7147675888916 5.73894466582302e-08
13.7353912978636 5.68948427736723e-08
13.7560150068355 5.64051233881568e-08
13.7766387158075 5.59202340251136e-08
13.7972624247794 5.54401208859932e-08
13.8178861337513 5.49647308409404e-08
13.8385098427233 5.4494011419613e-08
13.8591335516952 5.40279108021354e-08
13.8797572606672 5.35663778101895e-08
13.9003809696391 5.31093618982397e-08
13.9210046786111 5.26568131448883e-08
13.941628387583 5.22086822443611e-08
13.962252096555 5.17649204981202e-08
13.9828758055269 5.13254798066004e-08
14.0034995144988 5.08903126610725e-08
14.0241232234708 5.04593721356225e-08
14.0447469324427 5.00326118792564e-08
14.0653706414147 4.96099861081158e-08
14.0859943503866 4.91914495978121e-08
14.1066180593586 4.87769576758763e-08
14.1272417683305 4.83664662143163e-08
14.1478654773025 4.79599316222856e-08
14.1684891862744 4.75573108388617e-08
14.1891128952463 4.71585613259289e-08
14.2097366042183 4.67636410611676e-08
14.2303603131902 4.6372508531144e-08
14.2509840221622 4.59851227245039e-08
14.2716077311341 4.56014431252649e-08
14.2922314401061 4.5221429706207e-08
14.312855149078 4.48450429223592e-08
14.33347885805 4.44722437045827e-08
14.3541025670219 4.41029934532464e-08
14.3747262759938 4.37372540319932e-08
14.3953499849658 4.33749877616013e-08
14.4159736939377 4.30161574139299e-08
14.4365974029097 4.26607262059546e-08
14.4572211118816 4.23086577938904e-08
14.4778448208536 4.19599162673975e-08
14.4984685298255 4.16144661438717e-08
14.5190922387975 4.12722723628188e-08
14.5397159477694 4.09333002803068e-08
14.5603396567413 4.05975156635009e-08
14.5809633657133 4.02648846852749e-08
14.6015870746852 3.99353739189015e-08
14.6222107836572 3.96089503328186e-08
14.6428344926291 3.9285581285469e-08
14.6634582016011 3.8965234520215e-08
14.684081910573 3.86478781603271e-08
14.704705619545 3.83334807040403e-08
14.7253293285169 3.80220110196854e-08
14.7459530374888 3.77134383408857e-08
14.7665767464608 3.74077322618245e-08
14.7872004554327 3.71048627325783e-08
14.8078241644047 3.68048000545171e-08
14.8284478733766 3.65075148757694e-08
14.8490715823486 3.6212978186751e-08
14.8696952913205 3.59211613157571e-08
14.8903190002925 3.56320359246173e-08
14.9109427092644 3.53455740044112e-08
14.9315664182364 3.50617478712435e-08
14.9521901272083 3.47805301620797e-08
14.9728138361802 3.45018938306404e-08
14.9934375451522 3.4225812143351e-08
15.0140612541241 3.39522586753512e-08
15.0346849630961 3.36812073065578e-08
15.055308672068 3.34126322177833e-08
15.07593238104 3.31465078869091e-08
15.0965560900119 3.28828090851118e-08
15.1171797989839 3.26215108731407e-08
15.1378035079558 3.23625885976491e-08
15.1584272169277 3.21060178875754e-08
15.1790509258997 3.18517746505742e-08
15.1996746348716 3.1599835069497e-08
15.2202983438436 3.13501755989222e-08
15.2409220528155 3.11027729617314e-08
15.2615457617875 3.08576041457352e-08
15.2821694707594 3.06146464003432e-08
15.3027931797314 3.03738772332816e-08
15.3234168887033 3.01352744073552e-08
15.3440405976752 2.98988159372527e-08
15.3646643066472 2.96644800863981e-08
15.3852880156191 2.9432245363844e-08
15.4059117245911 2.92020905212063e-08
15.426535433563 2.89739945496431e-08
15.447159142535 2.87479366768727e-08
15.4677828515069 2.85238963642335e-08
15.4884065604789 2.83018533037838e-08
15.5090302694508 2.80817874154401e-08
15.5296539784227 2.78636788441552e-08
15.5502776873947 2.76475079571346e-08
15.5709013963666 2.74332553410895e-08
15.5915251053386 2.72209017995285e-08
15.6121488143105 2.70104283500846e-08
15.6327725232825 2.6801816221879e-08
15.6533962322544 2.65950468529203e-08
15.6740199412264 2.63901018875383e-08
15.6946436501983 2.61869631738531e-08
15.7152673591702 2.59856127612774e-08
15.7358910681422 2.5786032898053e-08
15.7565147771141 2.55882060288191e-08
15.7771384860861 2.53921147922154e-08
15.797762195058 2.51977420185147e-08
15.81838590403 2.50050707272889e-08
15.8390096130019 2.48140841251046e-08
15.8596333219739 2.46247656032516e-08
15.8802570309458 2.44370987354993e-08
15.9008807399178 2.42510672758842e-08
15.9215044488897 2.40666551565266e-08
15.9421281578616 2.38838464854762e-08
15.9627518668336 2.37026255445856e-08
15.9833755758055 2.35229767874133e-08
16.0039992847775 2.33448848371532e-08
16.0246229937494 2.31683344845915e-08
16.0452467027214 2.29933106860916e-08
16.0658704116933 2.28197985616041e-08
16.0864941206653 2.2647783392704e-08
16.1071178296372 2.24772506206534e-08
16.1277415386091 2.23081858444893e-08
16.1483652475811 2.21405748191369e-08
16.168988956553 2.19744034535474e-08
16.189612665525 2.18096578088599e-08
16.2102363744969 2.1646324096588e-08
16.2308600834689 2.14843886768296e-08
16.2514837924408 2.13238380564993e-08
16.2721075014128 2.11646588875855e-08
16.2927312103847 2.10068379654288e-08
16.3133549193566 2.08503622270232e-08
16.3339786283286 2.0695218749339e-08
16.3546023373005 2.05413947476684e-08
16.3752260462725 2.03888775739913e-08
16.3958497552444 2.02376547153629e-08
16.4164734642164 2.00877137923219e-08
16.4370971731883 1.99390425573197e-08
16.4577208821603 1.97916288931687e-08
16.4783445911322 1.96454608115121e-08
16.4989683001041 1.95005264513124e-08
16.5195920090761 1.93568140773587e-08
16.540215718048 1.9214312078795e-08
16.56083942702 1.9073008967666e-08
16.5814631359919 1.89328933774811e-08
16.6020868449639 1.87939540617981e-08
16.6227105539358 1.86561798928244e-08
16.6433342629078 1.85195598600356e-08
16.6639579718797 1.8384083068812e-08
16.6845816808516 1.82497387390928e-08
16.7052053898236 1.8116516204047e-08
16.7258290987955 1.7984404908761e-08
16.7464528077675 1.7853394408944e-08
16.7670765167394 1.77234743696472e-08
16.7877002257114 1.75946345640031e-08
16.8083239346833 1.74668648719769e-08
16.8289476436553 1.73401552791359e-08
16.8495713526272 1.7214495875434e-08
16.8701950615991 1.70898768540109e-08
16.8908187705711 1.69662885100073e-08
16.911442479543 1.68437212393944e-08
16.932066188515 1.67221655378182e-08
16.9526898974869 1.66016119994583e-08
16.9733136064589 1.64820513159009e-08
16.9939373154308 1.63634742750267e-08
17.0145610244028 1.62458717599114e-08
17.0351847333747 1.61292347477403e-08
17.0558084423466 1.60135543087378e-08
17.0764321513186 1.5898821605108e-08
17.0970558602905 1.57850278899904e-08
17.1176795692625 1.56721645064275e-08
17.1383032782344 1.55602228863453e-08
17.1589269872064 1.54491945495472e-08
17.1795506961783 1.53390711027196e-08
17.2001744051503 1.52298442384497e-08
17.2207981141222 1.51215057342566e-08
17.2414218230942 1.50140474516326e-08
17.2620455320661 1.49074613350982e-08
17.282669241038 1.4801739411267e-08
17.30329295001 1.46968737879238e-08
17.3239166589819 1.45928566531124e-08
17.3445403679539 1.44896802742358e-08
17.3651640769258 1.43873369971672e-08
17.3857877858978 1.42858192453712e-08
17.4064114948697 1.41851195190368e-08
17.4270352038417 1.40852303942203e-08
17.4476589128136 1.39861445219987e-08
17.4682826217855 1.38878546276338e-08
17.4889063307575 1.37903535097463e-08
17.5095300397294 1.36936340395001e-08
17.5301537487014 1.35976891597958e-08
17.5507774576733 1.35025118844752e-08
17.5714011666453 1.34080952975345e-08
17.5920248756172 1.33144325523476e-08
17.6126485845892 1.32215168708983e-08
17.6332722935611 1.31293415430224e-08
17.653896002533 1.30378999256583e-08
17.674519711505 1.29471854421074e-08
17.6951434204769 1.28571915813027e-08
17.7157671294489 1.27679118970866e-08
17.7363908384208 1.26793400074971e-08
17.7570145473928 1.25914695940636e-08
17.7776382563647 1.25042944011094e-08
17.7982619653367 1.2417808235064e-08
17.8188856743086 1.23320049637833e-08
17.8395093832805 1.22468785158775e-08
17.8601330922525 1.21624228800474e-08
17.8807568012244 1.20786321044291e-08
17.9013805101964 1.19955002959452e-08
17.9220042191683 1.19130216196652e-08
17.9426279281403 1.18311902981726e-08
17.9632516371122 1.17500006109399e-08
17.9838753460842 1.16694468937107e-08
18.0044990550561 1.15895235378899e-08
18.025122764028 1.15102249899397e-08
18.045746473 1.14315457507847e-08
18.0663701819719 1.13534803752225e-08
18.0869938909439 1.12760234713414e-08
18.1076175999158 1.11991696999463e-08
18.1282413088878 1.11229137739895e-08
18.1488650178597 1.10472504580097e-08
18.1694887268317 1.09721745675768e-08
18.1901124358036 1.08976809687437e-08
18.2107361447756 1.08237645775041e-08
18.2313598537475 1.07504203592571e-08
18.2519835627194 1.06776433282775e-08
18.2726072716914 1.06054285471931e-08
18.2932309806633 1.05337711264677e-08
18.3138546896353 1.04626662238898e-08
18.3344783986072 1.03921090440678e-08
18.3551021075792 1.0322094837931e-08
18.3757258165511 1.0252618902236e-08
18.3963495255231 1.01836765790799e-08
18.416973234495 1.01152632554173e-08
18.4375969434669 1.00473743625853e-08
18.4582206524389 9.98000537583179e-09
18.4788443614108 9.91315181385064e-09
18.4994680703828 9.84680923832182e-09
18.5200917793547 9.78097325345672e-09
18.5407154883267 9.71563950554884e-09
18.5613391972986 9.65080368252988e-09
18.5819629062706 9.58646151353061e-09
18.6025866152425 9.52260876844691e-09
18.6232103242144 9.4592412575109e-09
18.6438340331864 9.39635483086707e-09
18.6644577421583 9.33394537815291e-09
18.6850814511303 9.27200882808493e-09
18.7057051601022 9.21054114804878e-09
18.7263288690742 9.14953834369481e-09
18.7469525780461 9.08899645853731e-09
18.7675762870181 9.02891157355937e-09
18.78819999599 8.96927980682139e-09
18.8088237049619 8.91009731307484e-09
18.8294474139339 8.85136028337946e-09
18.8500711229058 8.79306494472579e-09
18.8706948318778 8.73520755966155e-09
18.8913185408497 8.6777844259221e-09
18.9119422498217 8.62079187606537e-09
18.9325659587936 8.56422627711094e-09
18.9531896677656 8.50808403018295e-09
18.9738133767375 8.45236157015753e-09
18.9944370857094 8.39705536531349e-09
19.0150607946814 8.34216191698785e-09
19.0356845036533 8.28767775923434e-09
19.0563082126253 8.23359945848662e-09
19.0769319215972 8.17992361322464e-09
19.0975556305692 8.12664685364492e-09
19.1181793395411 8.07376584133493e-09
19.1388030485131 8.0212772689506e-09
19.159426757485 7.96917785989762e-09
19.180050466457 7.91746436801646e-09
19.2006741754289 7.86613357727089e-09
19.2212978844008 7.81518230143967e-09
19.2419215933728 7.76460738381222e-09
19.2625453023447 7.71440569688719e-09
19.2831690113167 7.66457414207472e-09
19.3037927202886 7.61510964940176e-09
19.3244164292606 7.56600917722107e-09
19.3450401382325 7.51726971192293e-09
19.3656638472045 7.46888826765047e-09
19.3862875561764 7.42086188601811e-09
19.4069112651483 7.37318763583269e-09
19.4275349741203 7.32586261281853e-09
19.4481586830922 7.27888393934457e-09
19.4687823920642 7.23224876415538e-09
19.4894061010361 7.18595426210445e-09
19.5100298100081 7.13999763389099e-09
19.53065351898 7.09437610579916e-09
19.551277227952 7.04908692944056e-09
19.5719009369239 7.0041273814993e-09
19.5925246458958 6.95949476348002e-09
19.6131483548678 6.91518640145856e-09
19.6337720638397 6.87119964583549e-09
19.6543957728117 6.82753187109222e-09
19.6750194817836 6.78418047554996e-09
19.6956431907556 6.74114288113097e-09
19.7162668997275 6.69841653312296e-09
19.7368906086995 6.65599889994555e-09
19.7575143176714 6.61388747291955e-09
19.7781380266433 6.57207976603864e-09
19.7987617356153 6.53057331574374e-09
19.8193854445872 6.48936568069953e-09
19.8400091535592 6.44845444157361e-09
19.8606328625311 6.40783720081811e-09
19.8812565715031 6.36751158245336e-09
19.901880280475 6.32747523185428e-09
19.922503989447 6.28772581553894e-09
19.9431276984189 6.24826102095921e-09
19.9637514073908 6.20907855629402e-09
19.9843751163628 6.17017615024463e-09
20.0049988253347 6.13155155183215e-09
20.0256225343067 6.09320253019732e-09
20.0462462432786 6.05512687440221e-09
20.0668699522506 6.01732239323451e-09
20.0874936612225 5.97978691501339e-09
20.1081173701945 5.94251828739784e-09
20.1287410791664 5.9055143771969e-09
20.1493647881383 5.86877307018189e-09
20.1699884971103 5.83229227090078e-09
20.1906122060822 5.79606990249454e-09
20.2112359150542 5.76010390651523e-09
20.2318596240261 5.7243922427463e-09
20.2524833329981 5.68893288902479e-09
20.27310704197 5.6537238410651e-09
20.293730750942 5.61876311228516e-09
20.3143544599139 5.58404873363391e-09
20.3349781688859 5.54957875342118e-09
20.3556018778578 5.51535123714868e-09
20.3762255868297 5.48136426734356e-09
20.3968492958017 5.44761594339311e-09
20.4174730047736 5.41410438138155e-09
20.4380967137456 5.38082771392844e-09
20.4587204227175 5.34778409002869e-09
20.4793441316895 5.31497167489466e-09
20.4999678406614 5.28238864979933e-09
20.5205915496334 5.25003321192171e-09
20.5412152586053 5.21790357419335e-09
20.5618389675772 5.18599796514695e-09
20.5824626765492 5.15431462876627e-09
20.6030863855211 5.12285182433758e-09
};
\addlegendentry{Log-normal}
\addplot [very thick, blue, dashed]
table {%
1.18077714175657e-05 5.19648553164734
0.166094520948509 0.569937915267739
0.3321772341256 0.147863912956011
0.498259947302691 0.0541475826612259
0.664342660479782 0.0238708745868856
0.830425373656873 0.0118547722141003
0.996508086833964 0.00641717762756659
1.16259080001106 0.00370544028111184
1.32867351318815 0.00225067066910356
1.49475622636524 0.00141571840501898
1.66083893954233 0.000925615663654204
1.82692165271942 0.000620563156443174
1.99300436589651 0.000426378169821653
2.1590870790736 0.00029784676324474
2.32516979225069 0.000212886275436757
2.49125250542778 0.000153916934153095
2.65733521860487 0.000115544244689031
2.82341793178197 8.49941333051027e-05
2.98950064495906 6.47339364566935e-05
3.15558335813615 4.99747783872188e-05
3.32166607131324 3.87091444352526e-05
3.48774878449033 2.98603786929915e-05
3.65383149766742 2.32210005948691e-05
3.81991421084451 1.8662035735263e-05
3.9859969240216 1.48937400579503e-05
4.15207963719869 1.18880756486652e-05
4.31816235037579 9.05063872497427e-06
4.48424506355288 7.65435059454148e-06
4.65032777672997 6.55526435532527e-06
4.81641048990706 5.19262172201129e-06
4.98249320308415 4.32905396262712e-06
5.14857591626124 3.76829567731273e-06
5.31465862943833 2.80379142657197e-06
5.48074134261542 2.23742555840443e-06
5.64682405579251 2.04116015854439e-06
5.81290676896961 1.92340091862837e-06
5.9789894821467 1.44675637611114e-06
6.14507219532379 1.4299336275517e-06
6.31115490850088 1.05422557639106e-06
6.47723762167797 1.02618766212534e-06
6.64332033485506 8.24314679412159e-07
6.80940304803215 6.67302359524129e-07
6.97548576120924 6.78517525230417e-07
7.14156847438633 6.22441696698977e-07
7.30765118756343 4.20568713985795e-07
7.47373390074052 4.20568713985795e-07
7.63981661391761 3.92530799720076e-07
7.8058993270947 3.25239805482348e-07
7.97198204027179 2.7477155980405e-07
8.13806475344888 2.41126062685191e-07
8.30414746662597 2.01872982713181e-07
8.47023017980306 1.79442651300607e-07
8.63631289298015 1.51404737034886e-07
8.80239560615725 1.96265399860037e-07
8.96847831933434 1.12151657062879e-07
9.13456103251143 1.12151657062878e-07
9.30064374568852 5.60758285314397e-08
9.46672645886561 7.28985770908708e-08
9.6328091720427 5.60758285314397e-08
9.79889188521979 6.72909942377269e-08
9.96497459839688 5.04682456782957e-08
10.131057311574 4.48606628251513e-08
10.2971400247511 3.36454971188638e-08
10.4632227379282 1.68227485594317e-08
10.6293054511052 3.36454971188635e-08
10.7953881642823 1.12151657062879e-08
10.9614708774594 2.80379142657195e-08
11.1275535906365 1.68227485594319e-08
11.2936363038136 5.60758285314391e-09
11.4597190169907 1.12151657062879e-08
11.6258017301678 5.60758285314391e-09
11.7918844433449 1.12151657062879e-08
11.957967156522 1.68227485594317e-08
12.1240498696991 1.12151657062879e-08
12.2901325828762 5.60758285314391e-09
12.4562152960532 5.60758285314391e-09
12.6222980092303 1.12151657062879e-08
12.7883807224074 1.12151657062878e-08
12.9544634355845 5.60758285314397e-09
13.1205461487616 5.60758285314391e-09
13.2866288619387 0
13.4527115751158 5.60758285314391e-09
13.6187942882929 0
13.78487700147 0
13.9509597146471 5.60758285314397e-09
14.1170424278242 0
14.2831251410013 0
14.4492078541783 5.60758285314397e-09
14.6152905673554 5.60758285314391e-09
14.7813732805325 0
14.9474559937096 0
15.1135387068867 0
15.2796214200638 0
15.4457041332409 0
15.611786846418 0
15.7778695595951 0
15.9439522727722 0
16.1100349859493 0
16.2761176991263 0
16.4422004123034 5.60758285314397e-09
};
\addlegendentry{$C\ceq5$}
\end{axis}

% \draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.25!(current bounding box.north west)$}) node[
%   scale=0.5,
%   fill=white,
%   draw=black,
%   line width=0.4pt,
%   inner sep=4pt,
%   fill opacity=0.5,
%   anchor=base,
%   text=black,
%   rotate=0.0,
%   align=center
% ]{DNS Log-normal fit:   shape ($\sigma$): 1.073,   loc: -0.009,   scale ($e^\mu$): 0.057
% };
\end{tikzpicture}


==> PDF_Strain_rate_eigen_values_alpha.tex <==
% This file was created by tikzplotlib v0.9.6.
\definecolor{mediumseagreen1}{RGB}{77,175,74}
\definecolor{darkorange1}{RGB}{255,127,0}


\begin{tikzpicture}

\begin{axis}[
% height = 4cm,
legend cell align={left},
legend style={fill opacity=0.8, text opacity=1, draw=none},
log basis y={10},
tick pos=left,
% title={PDF of \(\displaystyle \alpha\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \alpha\)},
xlabel style={font=\LARGE},
xmin=-5, xmax=125,
% xtick = {0,20,40,60,80,100,120}
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={PDF},
ymin=1e-08, ymax=1,
ymode=log,
ytick style={color=black},
ytick={1e-10,1e-08,1e-06,0.0001,0.01,1,100},
yticklabels={\(\displaystyle 10^{-10}\),,\(\displaystyle 10^{-6}\),,\(\displaystyle 10^{-2}\),,\(\displaystyle 10^{2}\)}
]
\addplot [very thick, black]
table {%
0.731304434360096 0.00297945630186607
2.12231785031099 0.0389361752144771
3.51333126626189 0.093622308785235
4.90434468221278 0.117063795954004
6.29535809816368 0.10999535744548
7.68637151411457 0.0903751771560904
9.07738493006547 0.0695749448800484
10.4683983460164 0.0518425968301697
11.8594117619673 0.0380188186050677
13.2504251779182 0.0277379788987224
14.641438593869 0.0202338195346414
16.0324520098199 0.0147950311773319
17.4234654257708 0.0108684450208126
18.8144788417217 0.00802725698481212
20.2054922576726 0.00595526568415123
21.5965056736235 0.00444622968176345
22.9875190895744 0.00334133892003324
24.3785325055253 0.00252257701917604
25.7695459214762 0.0019163240079642
27.1605593374271 0.00146515044377398
28.551572753378 0.00112314678453404
29.9425861693289 0.00086712258531621
31.3335995852798 0.000671469735209827
32.7246130012307 0.000522579405978897
34.1156264171816 0.0004075397481434
35.5066398331325 0.000320180390699544
36.8976532490834 0.000252105451226821
38.2886666650343 0.00019987087715975
39.6796800809852 0.000158507430912603
41.0706934969361 0.000126158511053796
42.461706912887 0.000100743893765104
43.8527203288379 8.09908061213751e-05
45.2437337447887 6.47915736521342e-05
46.6347471607396 5.22573380225966e-05
48.0257605766905 4.20851975429447e-05
49.4167739926414 3.42885427752524e-05
50.8077874085923 2.78965579691421e-05
52.1988008245432 2.27880585378419e-05
53.5898142404941 1.89302376042703e-05
54.980827656445 1.52799703828484e-05
56.3718410723959 1.24887077184853e-05
57.7628544883468 1.02210160312226e-05
59.1538679042977 8.5331356817721e-06
60.5448813202486 7.07624252810116e-06
61.9358947361995 5.82154686175037e-06
63.3269081521504 4.78511735720873e-06
64.7179215681013 3.91740893480177e-06
66.1089349840522 3.30880788853023e-06
67.4999484000031 2.66673043707323e-06
68.890961815954 2.27907366502568e-06
70.2819752319049 1.93292763540809e-06
71.6729886478558 1.6015112240721e-06
73.0640020638066 1.37521072501843e-06
74.4550154797575 1.06053251627517e-06
75.8460288957084 9.5072990726688e-07
77.2370423116593 7.83347881339612e-07
78.6280557276102 6.72875744227616e-07
80.0190691435611 5.57047382285941e-07
81.410082559512 4.95450796744712e-07
82.8010959754629 4.37201851722023e-07
84.1921093914138 3.61545176002898e-07
85.5831228073647 3.026267028765e-07
86.9741362233156 2.79193219246682e-07
88.3651496392665 2.42369173542683e-07
89.7561630552174 1.98849846801594e-07
91.1471764711683 1.72068722653231e-07
92.5381898871192 1.39931373675196e-07
93.9292033030701 1.38592317467778e-07
95.320216719021 1.07124496593451e-07
96.7112301349719 8.23519567562157e-08
98.1022435509228 8.83777096895964e-08
99.4932569668737 7.29785633042887e-08
100.884270382825 5.22231920893075e-08
102.275283798775 4.82060234670531e-08
103.666297214726 4.41888548447986e-08
105.057310630677 3.48154613928717e-08
106.448324046628 3.54849894965807e-08
107.839337462579 1.9416315007563e-08
109.23035087853 2.74506522520719e-08
110.621364294481 2.14248993186902e-08
112.012377710432 1.80772588001449e-08
113.403391126383 1.40600901778905e-08
114.794404542333 9.37339345192698e-09
116.185417958284 1.0042921555636e-08
117.576431374235 1.00429215556361e-08
118.967444790186 1.00429215556361e-08
120.358458206137 7.36480914079977e-09
121.749471622088 1.13819777630542e-08
123.140485038039 4.68669672596349e-09
124.53149845399 2.67811241483628e-09
125.922511869941 2.00858431112721e-09
127.313525285892 2.67811241483628e-09
128.704538701842 6.69528103709063e-10
130.095552117793 1.33905620741813e-09
131.486565533744 2.00858431112723e-09
132.877578949695 1.33905620741813e-09
134.268592365646 1.33905620741815e-09
135.659605781597 6.69528103709063e-10
137.050619197548 1.33905620741815e-09
138.441632613499 6.69528103709063e-10
};
\addlegendentry{DNS}
\addplot [very thick, blue]
table {%
0.700173356076152 0.000466045996440052
1.94790253641514 0.00900899200989862
3.19563171675413 0.0355939080582343
4.44336089709311 0.0700942949205583
5.6910900774321 0.0952665671691782
6.93881925777109 0.104069190626119
8.18654843811008 0.0991457495897083
9.43427761844907 0.086492178316016
10.6820067987881 0.0712114236996318
11.929735979127 0.0563949498104901
13.177465159466 0.043530070962157
14.425194339805 0.0330241657541762
15.672923520144 0.0248002908419543
16.920652700483 0.0184836254598292
18.168381880822 0.0137229049227329
19.416111061161 0.0101769359101991
20.6638402415 0.00753994692630285
21.9115694218389 0.00559668037331942
23.1592986021779 0.0041584330793055
24.4070277825169 0.00309914989527356
25.6547569628559 0.00231530543352987
26.9024861431949 0.00173558281849244
28.1502153235339 0.00130608199971936
29.3979445038729 0.000982845161741916
30.6456736842119 0.000745857212157191
31.8934028645508 0.000567069404281716
33.1411320448898 0.000432322263833053
34.3888612252288 0.000331315277100203
35.6365904055678 0.000254702593925528
36.8843195859068 0.000196945822154274
38.1320487662458 0.00015206469252177
39.3797779465848 0.000118158834889736
40.6275071269238 9.21925833695772e-05
41.8752363072627 7.21521128893905e-05
43.1229654876017 5.66976102527086e-05
44.3706946679407 4.45900281580645e-05
45.6184238482797 3.5227010477575e-05
46.8661530286187 2.77755591459163e-05
48.1138822089577 2.21057981206453e-05
49.3616113892967 1.77445009022861e-05
50.6093405696357 1.39288323449947e-05
51.8570697499746 1.11141050113591e-05
53.1047989303136 8.99130349004912e-06
54.3525281106526 7.34993902262271e-06
55.6002572909916 6.02356127882255e-06
56.8479864713306 4.73823630705893e-06
58.0957156516696 3.78357275369907e-06
59.3434448320086 3.18047021177979e-06
60.5911740123476 2.53706131186093e-06
61.8389031926865 2.07055253871794e-06
63.0866323730255 1.64061805338934e-06
64.3343615533645 1.36071278950352e-06
65.5820907337035 1.12857802398758e-06
66.8298199140425 1.00168763769267e-06
68.0775490943815 7.78509840621051e-07
69.3252782747205 6.31466275326382e-07
70.5730074550595 5.92652745400877e-07
71.8207366353984 5.01590232883367e-07
73.0684658157374 3.97092267699328e-07
74.3161949960764 3.14986723626159e-07
75.5639241764154 2.60498498923058e-07
76.8116533567544 2.20938554960528e-07
78.0593825370934 1.76153712738802e-07
79.3071117174324 1.47789979331705e-07
80.5548408977714 1.28383214368956e-07
81.8025700781103 1.02258723072948e-07
83.0502992584493 9.25553405915727e-08
84.2980284387883 7.01629194807091e-08
85.5457576191273 6.49380212215067e-08
86.7934867994663 6.04595369993338e-08
88.0412159798053 4.17991860736139e-08
89.2889451601443 4.25456001106423e-08
90.5366743404833 3.88135299254987e-08
91.7844035208223 2.46316632219508e-08
93.0321327011612 2.53780772589796e-08
94.2798618815002 2.16460070738358e-08
95.5275910618392 1.94067649627491e-08
96.7753202421782 1.86603509257203e-08
98.0230494225172 1.86603509257205e-08
99.2707786028562 1.04497965184034e-08
100.518507783195 1.49282807405764e-08
101.766236963534 1.49282807405762e-08
103.013966143873 5.9713122962305e-09
104.261695324212 2.23924211108646e-09
105.509424504551 8.21055440731693e-09
106.75715368489 5.97131229623056e-09
108.004882865229 4.47848422217287e-09
109.252612045568 1.49282807405762e-09
110.500341225907 4.47848422217292e-09
111.748070406246 1.49282807405762e-09
112.995799586585 2.98565614811528e-09
114.243528766924 2.23924211108644e-09
115.491257947263 0
116.738987127602 7.46414037028821e-10
117.986716307941 7.46414037028812e-10
119.23444548828 7.46414037028821e-10
120.482174668619 1.49282807405762e-09
121.729903848958 1.49282807405762e-09
122.977633029297 1.49282807405764e-09
124.225362209636 7.46414037028812e-10
};
% \addlegendentry{$\alpha_{comp}$ cutoff 0.001}
\addlegendentry{$C\ceq3$}
\addplot [very thick, mediumseagreen1]
table {%
0.626634798382566 0.000787398627420345
1.78262528736115 0.0146615452120976
2.93861577633974 0.0527769747536599
4.09460626531833 0.0932656585155761
5.25059675429692 0.114319070579071
6.40658724327551 0.114392824521883
7.5625777322541 0.101935389940778
8.71856822123269 0.084879090153622
9.87455871021128 0.0678396920767124
11.0305491991899 0.0528666805465551
12.1865396881685 0.040552015829341
13.342530177147 0.0308390269635282
14.4985206661256 0.0233134089539093
15.6545111551042 0.0175814781969297
16.8105016440828 0.0132530137684109
17.9664921330614 0.00998941348087476
19.12248262204 0.00754090842187757
20.2784731110186 0.00570157068028667
21.4344635999972 0.004319580537061
22.5904540889757 0.00328361260854915
23.7464445779543 0.00250156912999248
24.9024350669329 0.00191067070917604
26.0584255559115 0.00146370873199352
27.2144160448901 0.00112433312148089
28.3704065338687 0.00086696774467199
29.5263970228473 0.000668327734339802
30.6823875118259 0.000520189831201726
31.8383780008045 0.000404842647771835
32.994368489783 0.000314337651074505
34.1503589787616 0.000245966249191624
35.3063494677402 0.000193877819128161
36.4623399567188 0.000151453148748728
37.6183304456974 0.000119444714213798
38.774320934676 9.46951771155587e-05
39.9303114236546 7.50091439451329e-05
41.0863019126332 5.99427021067808e-05
42.2422924016118 4.73205993164776e-05
43.3982828905903 3.80193816797857e-05
44.5542733795689 3.04865635851067e-05
45.7102638685475 2.43644368790676e-05
46.8662543575261 1.97883505926744e-05
48.0222448465047 1.58116671578791e-05
49.1782353354833 1.26857490608359e-05
50.3342258244619 1.0240604363793e-05
51.4902163134405 8.30543548000489e-06
52.6462068024191 6.83673736379101e-06
53.8021972913976 5.61215089278437e-06
54.9581877803762 4.4649067252097e-06
56.1141782693548 3.6697311680495e-06
57.2701687583334 3.09046954130359e-06
58.426159247312 2.46448027290086e-06
59.5821497362906 2.04795974295979e-06
60.7381402252692 1.67897250366963e-06
61.8941307142478 1.45258513633222e-06
63.0501212032264 1.18188707432022e-06
64.2061116922049 9.45831919053817e-07
65.3621021811835 7.50059213491566e-07
66.5180926701621 6.48547440237068e-07
67.6740831591407 5.69593838816903e-07
68.8300736481193 4.79361151479572e-07
69.9860641370979 3.85905868165908e-07
71.1420546260765 3.08563564733909e-07
72.2980451150551 2.73920657988327e-07
73.4540356040336 1.97384003550412e-07
74.6100260930122 2.07051791479412e-07
75.7660165819908 1.64352394792996e-07
76.9220070709694 1.16013455147997e-07
78.077997559948 1.2890383905333e-07
79.2339880489266 9.90948262722477e-08
80.3899785379052 8.21761973964981e-08
81.5459690268838 6.36462705325818e-08
82.7019595158623 7.25084094674983e-08
83.8579500048409 4.02824497041657e-08
85.0139404938195 4.75332906509156e-08
86.1699309827981 4.59219926627489e-08
87.3259214717767 2.8197714792916e-08
88.4819119607553 2.65864168047494e-08
89.6379024497339 1.69186288757496e-08
90.7938929387125 2.49751188165827e-08
91.949883427691 1.45016818934997e-08
93.1058739166697 1.20847349112497e-08
94.2618644056482 9.66778792899977e-09
95.4178548946268 1.20847349112497e-08
96.5738453836054 5.6395429585832e-09
97.729835872584 7.25084094674983e-09
98.8858263615626 4.83389396449989e-09
100.041816850541 6.44519195266652e-09
101.19780733952 3.22259597633326e-09
102.353797828498 3.22259597633326e-09
103.509788317477 8.05648994083314e-10
104.665778806456 8.05648994083314e-10
105.821769295434 8.05648994083314e-10
106.977759784413 0
108.133750273391 8.05648994083314e-10
109.28974076237 0
110.445731251348 8.05648994083305e-10
111.601721740327 0
112.757712229306 0
113.913702718284 0
115.069693207263 8.05648994083324e-10
};
% \addlegendentry{$\beta_{comp}$ cutoff 0.0001}
\addlegendentry{$C\ceq4$}
\addplot [very thick, darkorange1]
table {%
0.80938279041503 0.00320429862559094
2.29660760263063 0.0416416664246113
3.78383241484622 0.0982529932064435
5.27105722706182 0.117928475004103
6.75828203927742 0.106214774136255
8.24550685149301 0.084122131013926
9.73273166370861 0.062683044753266
11.2199564759242 0.0453039950264812
12.7071812881398 0.0322843808895647
14.1944061003554 0.0228900898017785
15.681630912571 0.0162282918844201
17.1688557247866 0.0115357443246031
18.6560805370022 0.00822415752525848
20.1433053492178 0.00589357356367152
21.6305301614334 0.00424501545279936
23.117754973649 0.00307402961157527
24.6049797858646 0.00223705999484621
26.0922045980802 0.00163476948147193
27.5794294102958 0.00120272304666633
29.0666542225114 0.00088792536235446
30.553879034727 0.000659628642888456
32.0411038469426 0.000490719028612068
33.5283286591582 0.000369009122032811
35.0155534713737 0.000278105239101975
36.5027782835894 0.000209979928968864
37.990003095805 0.00015934731031429
39.4772279080205 0.000120977861174432
40.9644527202361 9.29641304773523e-05
42.4516775324517 7.13265215184559e-05
43.9389023446673 5.5308566505589e-05
45.4261271568829 4.26302164062686e-05
46.9133519690985 3.29746064002717e-05
48.4005767813141 2.56009240719355e-05
49.8878015935297 2.02467853112327e-05
51.3750264057453 1.57424203865855e-05
52.8622512179609 1.23333056014081e-05
54.3494760301765 9.66249837165416e-06
55.8367008423921 7.64671209437902e-06
57.3239256546077 6.04485397158636e-06
58.8111504668233 4.70913724917945e-06
60.2983752790389 3.73599904635701e-06
61.7856000912545 3.03902168487606e-06
63.2728249034701 2.38337451733737e-06
64.7600497156857 1.93249967433082e-06
66.2472745279013 1.53735797164038e-06
67.7344993401169 1.15787164544319e-06
69.2217241523325 9.86914934136544e-07
70.7089489645481 7.66487233111131e-07
72.1961737767637 6.43749081403786e-07
73.6833985889793 5.46685747145434e-07
75.1706234011949 4.17059229781052e-07
76.6578482134105 3.58821229226044e-07
78.1450730256261 2.80544346759627e-07
79.6322978378417 2.36709292578435e-07
81.1195226500573 1.99762604054288e-07
82.6067474622729 1.74714001665037e-07
84.0939722744885 1.41524603499276e-07
85.5811970867041 1.10840065572442e-07
87.0684218989196 1.00820624616742e-07
88.5556467111352 8.45390330637268e-08
90.0428715233508 7.20147318691006e-08
91.5300963355664 4.94709897187735e-08
93.017321147782 5.32282800771618e-08
94.5045459599976 3.50680433449534e-08
95.9917707722132 2.81796776879089e-08
97.4789955844288 2.25437421503274e-08
98.9662203966444 1.94126668516706e-08
100.45344520886 2.06650969711332e-08
101.940670021076 1.25243011946262e-08
103.427894833291 1.06456560154324e-08
104.915119645507 6.2621505973131e-09
106.402344457722 6.2621505973131e-09
107.889569269938 4.38350541811921e-09
109.376794082154 3.75729035838786e-09
110.864018894369 3.13107529865655e-09
112.351243706585 5.00972047785048e-09
113.8384685188 1.87864517919395e-09
115.325693331016 3.75729035838786e-09
116.812918143232 1.87864517919393e-09
118.300142955447 1.87864517919393e-09
119.787367767663 1.25243011946263e-09
121.274592579878 0
122.761817392094 6.2621505973131e-10
124.24904220431 6.26215059731316e-10
125.736267016525 1.87864517919393e-09
127.223491828741 0
128.710716640956 0
130.197941453172 0
131.685166265388 6.26215059731322e-10
133.172391077603 6.2621505973131e-10
134.659615889819 0
136.146840702034 0
137.63406551425 0
139.121290326466 0
140.608515138681 0
142.095739950897 0
143.582964763112 0
145.070189575328 0
146.557414387544 0
148.044639199759 6.2621505973131e-10
};
% \addlegendentry{$\alpha_{comp}$ cutoff 1e-05}
\addlegendentry{$C\ceq5$}
\end{axis}
\end{tikzpicture}


==> PDF_Strain_rate_eigen_values_beta.tex <==
% This file was created by tikzplotlib v0.9.6.
\definecolor{mediumseagreen1}{RGB}{77,175,74}
\definecolor{darkorange1}{RGB}{255,127,0}

\begin{tikzpicture}

\begin{axis}[
% height = 4cm,
legend cell align={left},
legend style={fill opacity=0.8, text opacity=1, draw=none},
log basis y={10},
tick pos=left,
% title={PDF of \(\displaystyle \beta\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \beta\)},
xlabel style={font=\LARGE},
xmin=-60, xmax=60,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={PDF},
ymin=1e-08, ymax=1,
ymode=log,
ytick style={color=black},
ytick={1e-10,1e-08,1e-06,0.0001,0.01,1,100},
% yticklabels={\(\displaystyle 10^{-10}\),,\(\displaystyle 10^{-6}\),,\(\displaystyle 10^{-2}\),,\(\displaystyle 10^{2}\)}
% ]
yticklabels={,,,,,,}
]
\addplot [very thick, black]
table {%
-52.5526829344895 7.20099715731492e-10
-51.2593584764047 0
-49.9660340183198 0
-48.672709560235 7.20099715731492e-10
-47.3793851021501 0
-46.0860606440653 7.20099715731488e-10
-44.7927361859805 7.20099715731492e-10
-43.4994117278956 2.16029914719448e-09
-42.2060872698108 2.16029914719448e-09
-40.9127628117259 2.16029914719448e-09
-39.6194383536411 5.04069801012041e-09
-38.3261138955563 7.20099715731492e-09
-37.0327894374714 7.20099715731492e-09
-35.7394649793866 1.00813960202408e-08
-34.4461405213017 1.72823931775558e-08
-33.1528160632169 2.37632906191392e-08
-31.859491605132 3.31245869236486e-08
-30.5661671470472 4.68064815225468e-08
-29.2728426889624 6.04883761214451e-08
-27.9795182308775 8.9292364750705e-08
-26.6861937727927 1.53381239450808e-07
-25.3928693147078 2.30431909034077e-07
-24.099544856623 3.39887065825263e-07
-22.8062203985382 5.3575418850423e-07
-21.5128959404533 8.79961852623883e-07
-20.2195714823685 1.36602916074264e-06
-18.9262470242836 2.25319201052382e-06
-17.6329225661988 3.6494653593272e-06
-16.339598108114 6.23606353823472e-06
-15.0462736500291 1.09404749811085e-05
-13.7529491919443 1.94448526238975e-05
-12.4596247338594 3.60993188493354e-05
-11.1663002757746 7.02126026826834e-05
-9.87297581768975 0.000139707265948782
-8.57965135960491 0.000294292512124292
-7.28632690152006 0.000658257552144471
-5.99300244343522 0.00158810071207707
-4.69967798535038 0.0041774971984799
-3.40635352726554 0.0121292191923367
-2.1130290691807 0.0375740765862561
-0.819704611095858 0.103724756634635
0.473619846988981 0.173731077392451
1.76694430507382 0.164925521644055
3.06026876315867 0.114388580826555
4.35359322124351 0.0689694095716496
5.64691767932835 0.0392642845576248
6.94024213741319 0.0219891787891924
8.23356659549803 0.0123443821069984
9.52689105358287 0.00700450210768383
10.8202155116677 0.00403222788232683
12.1135399697526 0.00236729901147865
13.4068644278374 0.00141149481659449
14.7001888859222 0.000856234566990521
15.9935133440071 0.00052839548950917
17.2868378020919 0.000331924203168705
18.5801622601768 0.000209888184243974
19.8734867182616 0.00013590513944972
21.1668111763464 8.78723281112825e-05
22.4601356344313 5.84195296381487e-05
23.7534600925161 3.89703564159564e-05
25.046784550601 2.63232451085647e-05
26.3401090086858 1.7976569303521e-05
27.6334334667707 1.23129850392928e-05
28.9267579248555 8.69664426688923e-06
30.2200823829403 6.09348379451988e-06
31.5134068410252 4.31843799524176e-06
32.80673129911 3.02081830749361e-06
34.1000557571949 2.18334233809788e-06
35.3933802152797 1.60582236608121e-06
36.6867046733645 1.18024343408391e-06
37.9800291314494 8.36755869679993e-07
39.2733535895342 6.35848048990907e-07
40.5666780476191 4.60143718352423e-07
41.8600025057039 3.19724273784782e-07
43.1533269637887 2.69317293683578e-07
44.4466514218736 1.97307322110427e-07
45.7399758799584 1.55541538598002e-07
47.0333003380433 1.04414458781066e-07
48.3266247961281 7.63305698675381e-08
49.619949254213 6.40888747001028e-08
50.9132737122978 5.83280769742508e-08
52.2065981703826 3.09642877764541e-08
53.4999226284675 3.74451852180376e-08
54.7932470865523 1.58421937460928e-08
56.0865715446372 1.87225926090186e-08
57.379896002722 1.08014957359724e-08
58.6732204608068 1.51220940303613e-08
59.9665449188917 5.76079772585193e-09
61.2598693769765 6.48089744158343e-09
62.5531938350614 6.48089744158343e-09
63.8465182931462 3.60049857865746e-09
65.139842751231 2.88039886292594e-09
66.4331672093159 2.16029914719448e-09
67.7264916674007 2.88039886292597e-09
69.0198161254856 3.60049857865746e-09
70.3131405835704 7.20099715731492e-10
71.6064650416553 7.20099715731492e-10
72.8997894997401 7.20099715731492e-10
74.1931139578249 0
75.4864384159098 7.200997157315e-10
};
% \addlegendentry{DNS}
\addplot [very thick, blue]
table {%
-49.2775188327613 8.79077132020225e-10
-48.2180866843272 0
-47.1586545358931 8.79077132020225e-10
-46.099222387459 2.63723139606069e-09
-45.0397902390249 0
-43.9803580905908 8.79077132020231e-10
-42.9209259421567 1.75815426404045e-09
-41.8614937937226 0
-40.8020616452885 3.5163085280809e-09
-39.7426294968544 5.27446279212139e-09
-38.6831973484203 3.5163085280809e-09
-37.6237651999862 1.1428002716263e-08
-36.5643330515521 1.05489255842427e-08
-35.504900903118 1.9339696904445e-08
-34.4454687546839 3.16467767527283e-08
-33.3860366062498 3.95584709409104e-08
-32.3266044578157 5.62609364492944e-08
-31.2671723093816 8.43914046739419e-08
-30.2077401609475 1.26587107010913e-07
-29.1483080125134 1.87243429120309e-07
-28.0888758640792 2.83062836510513e-07
-27.0294437156452 4.11408097785467e-07
-25.970011567211 5.4063243619244e-07
-24.9105794187769 8.17541732778809e-07
-23.8511472703428 1.3256483150865e-06
-22.7917151219087 2.05264510326723e-06
-21.7322829734746 3.03984872252595e-06
-20.6728508250405 4.95535779319802e-06
-19.6134186766064 7.80356770094356e-06
-18.5539865281723 1.25409143654006e-05
-17.4945543797382 2.03857986915492e-05
-16.4351222313041 3.32299946674965e-05
-15.37569008287 5.51893414253617e-05
-14.3162579344359 9.34177686655259e-05
-13.2568257860018 0.000159042634725099
-12.1973936375677 0.000274974447818796
-11.1379614891336 0.000483880095626345
-10.0785293406995 0.000864901134189273
-9.01909719226542 0.00157602882198276
-7.95966504383131 0.00292001644419749
-6.90023289539721 0.00551707841071048
-5.84080074696311 0.0105682811045356
-4.78136859852901 0.0203548674835818
-3.72193645009491 0.0386118639826855
-2.66250430166081 0.0695196357536092
-1.60307215322671 0.111831734935477
-0.543640004792604 0.149536998760215
0.515792143641502 0.158228887968299
1.5752242920756 0.133420264103051
2.6346564405097 0.0946012552640529
3.69408858894381 0.0600879249010658
4.75352073737791 0.0358974487353561
5.81295288581201 0.0207997007311582
6.87238503424611 0.0119157806398926
7.93181718268021 0.00682039289218092
8.99124933111431 0.00392987212299408
10.0506814795484 0.00228514078591255
11.1101136279825 0.0013474028368726
12.1695457764166 0.000804562158924536
13.2289779248507 0.000488084721548797
14.2884100732848 0.000299095445244299
15.3478422217189 0.00018561186196328
16.407274370153 0.000117009561657551
17.4667065185871 7.46556254368181e-05
18.5261386670212 4.81189240525234e-05
19.5855708154553 3.10903209281591e-05
20.6450029638894 2.0511506721428e-05
21.7044351123235 1.37628315789087e-05
22.7638672607576 9.23646342613657e-06
23.8232994091917 6.28540149394457e-06
24.8827315576258 4.19583515113256e-06
25.9421637060599 2.98182963181262e-06
27.001595854494 2.03594263775885e-06
28.0610280029281 1.37575571161164e-06
29.1204601513623 9.99510699107003e-07
30.1798922997964 6.94470934295982e-07
31.2393244482304 5.17776430759916e-07
32.2987565966646 3.27016693111522e-07
33.3581887450987 2.21527437269098e-07
34.4176208935328 1.84606197724248e-07
35.4770530419669 1.23949875614851e-07
36.536485190401 7.9996019013841e-08
37.5959173388351 4.92283193931329e-08
38.6553494872692 2.46141596965665e-08
39.7147816357033 2.37350825645459e-08
40.7742137841374 1.49443112443439e-08
41.8336459325715 1.40652341123237e-08
42.8930780810056 1.23070798482832e-08
43.9525102294397 8.79077132020219e-09
45.0119423778738 5.27446279212139e-09
46.0713745263079 3.51630852808092e-09
47.130806674742 2.63723139606069e-09
48.1902388231761 1.75815426404044e-09
49.2496709716102 8.79077132020231e-10
50.3091031200443 2.63723139606069e-09
51.3685352684784 0
52.4279674169125 0
53.4873995653466 0
54.5468317137807 0
55.6062638622148 8.79077132020231e-10
};
% \addlegendentry{C3}

\addplot [very thick, mediumseagreen1]
table {%
-43.6640815868891 9.54730099093582e-10
-42.6885990128091 9.54730099093589e-10
-41.7131164387291 0
-40.7376338646491 2.86419029728075e-09
-39.7621512905691 9.54730099093589e-10
-38.7866687164891 3.81892039637433e-09
-37.811186142409 3.81892039637433e-09
-36.835703568329 7.63784079274871e-09
-35.860220994249 3.81892039637433e-09
-34.884738420169 4.77365049546794e-09
-33.909255846089 1.05020310900294e-08
-32.933773272009 1.43209514864037e-08
-31.9582906979289 2.1004062180059e-08
-30.9828081238489 3.34155534682754e-08
-30.0073255497689 2.38682524773396e-08
-29.0318429756889 4.96459651528664e-08
-28.0563604016089 7.16047574320186e-08
-27.0808778275289 7.92425982247676e-08
-26.1053952534489 1.2793383327854e-07
-25.1299126793688 1.79489258629593e-07
-24.1544301052888 2.7687172873714e-07
-23.1789475312088 3.76163659042873e-07
-22.2034649571288 5.74747519654338e-07
-21.2279823830488 8.77396961067002e-07
-20.2524998089688 1.29365928427181e-06
-19.2770172348887 1.96674400413279e-06
-18.3015346608087 3.03604171511759e-06
-17.3260520867287 4.7621937342788e-06
-16.3505695126487 7.5318657517493e-06
-15.3750869385687 1.19646776018408e-05
-14.3996043644887 1.94927244331937e-05
-13.4241217904086 3.23472104873898e-05
-12.4486392163286 5.43231879083259e-05
-11.4731566422486 9.318547659193e-05
-10.4976740681686 0.000162440643250081
-9.52219149408858 0.000288528983247071
-8.54670892000856 0.000528410649024928
-7.57122634592855 0.000992208029133508
-6.59574377184853 0.00191931205807971
-5.62026119776851 0.00383684640871491
-4.6447786236885 0.00795025234942461
-3.66929604960848 0.0169874525051759
-2.69381347552847 0.0367257411576972
-1.71833090144845 0.0755492238816942
-0.742848327368435 0.131408427400486
0.23263424671158 0.17289247654096
1.2081168207916 0.17091266610069
2.18359939487161 0.13730168415478
3.15908196895163 0.097270052547838
4.13456454303164 0.0641179501672961
5.11004711711166 0.0405816812136639
6.08552969119168 0.0251417106274448
7.06101226527169 0.0154296910072423
8.03649483935171 0.0094469407176492
9.01197741343173 0.00579628863704986
9.98745998751174 0.00357825489718511
10.9629425615918 0.00222167889938304
11.9384251356718 0.0013869956082194
12.9139077097518 0.000877678606446234
13.8893902838318 0.000556671614688202
14.8648728579118 0.000356903888753856
15.8403554319918 0.000230658018290514
16.8158380060719 0.000150515109582302
17.7913205801519 9.82436366569278e-05
18.7668031542319 6.57045254196203e-05
19.7422857283119 4.36607621616489e-05
20.7177683023919 2.93130782324702e-05
21.6932508764719 2.02078172774148e-05
22.668733450552 1.34340072243458e-05
23.644216024632 9.27615764279338e-06
24.619698598712 6.39860112412519e-06
25.595181172792 4.4920051162353e-06
26.570663746872 3.0494079365049e-06
27.546146320952 2.22547586098714e-06
28.5216288950321 1.52279450805426e-06
29.4971114691121 1.10939637514676e-06
30.4725940431921 7.97199632743141e-07
31.4480766172721 5.53743457474278e-07
32.4235591913521 4.3440219508758e-07
33.3990417654321 3.31291344385473e-07
34.3745243395121 2.37727794674305e-07
35.3500069135922 1.64213577044096e-07
36.3254894876722 1.040655808012e-07
37.3009720617522 9.73824701075454e-08
38.2764546358322 7.82878681256737e-08
39.2519372099122 5.82385360447085e-08
40.2274197839922 3.91439340628374e-08
41.2029023580723 2.19587922791524e-08
42.1783849321523 2.86419029728075e-08
43.1538675062323 1.62304116845909e-08
44.1293500803123 1.05020310900294e-08
45.1048326543923 9.54730099093596e-09
46.0803152284723 1.24114912882166e-08
47.0557978025523 1.90946019818716e-09
48.0312803766324 3.81892039637433e-09
49.0067629507124 2.86419029728075e-09
49.9822455247924 9.54730099093582e-10
50.9577280988724 0
51.9332106729524 1.90946019818716e-09
52.9086932470324 1.90946019818718e-09
};
% \addlegendentry{C4}
\addplot [very thick, darkorange1]
table {%
-45.1817054418913 1.69931381221004e-09
-44.0855893885483 0
-42.9894733352052 0
-41.8933572818622 3.39862762442008e-09
-40.7972412285192 1.69931381221003e-09
-39.7011251751762 8.49656906105019e-10
-38.6050091218331 2.54897071831506e-09
-37.5088930684901 5.09794143663012e-09
-36.4127770151471 1.10455397793653e-08
-35.3166609618041 8.49656906105019e-09
-34.220544908461 1.18951966854703e-08
-33.124428855118 1.78427950282054e-08
-32.028312801775 2.37903933709405e-08
-30.932196748432 3.48359331503058e-08
-29.8360806950889 3.22869624319906e-08
-28.7399646417459 4.5881472929671e-08
-27.6438485884029 7.47698077372417e-08
-26.5477325350599 1.15553339230283e-07
-25.4516164817168 1.80127264094264e-07
-24.3555004283738 2.67641925423081e-07
-23.2593843750308 3.98489088963254e-07
-22.1632683216878 6.01557089522354e-07
-21.0671522683447 8.9893700665911e-07
-19.9710362150017 1.40108423816718e-06
-18.8749201616587 2.11904432382591e-06
-17.7788041083157 3.43771184210091e-06
-16.6826880549726 5.49558086868726e-06
-15.5865720016296 8.75401510360001e-06
-14.4904559482866 1.44441674037853e-05
-13.3943398949436 2.4449727130078e-05
-12.2982238416005 4.16527305079864e-05
-11.2021077882575 7.35361059095772e-05
-10.1059917349145 0.000133921222226461
-9.00987568157146 0.000251328512825865
-7.91375962822843 0.000487376795852337
-6.81764357488541 0.00098983670110185
-5.72152752154238 0.00212153211924699
-4.62541146819936 0.00482951187925504
-3.52929541485633 0.0117645789292947
-2.4331793615133 0.0302700825538687
-1.33706330817028 0.075533107214724
-0.240947254827255 0.144953078281353
0.85516879851577 0.179486643178827
1.95128485185879 0.157184116303129
3.04740090520182 0.113492204122549
4.14351695854484 0.0740627742393955
5.23963301188787 0.0458947972492726
6.33574906523089 0.0277800253461091
7.43186511857392 0.0167028536897864
8.52798117191695 0.0100500596570931
9.62409722525997 0.00608661920571204
10.720213278603 0.00371802470096473
11.816329331946 0.00229653850116816
12.912445385289 0.001434141839413
14.0085614386321 0.000907504097243367
15.1046774919751 0.000581142383039368
16.2007935453181 0.000374326545867439
17.2969095986611 0.000244600079786419
18.3930256520042 0.000162565705501978
19.4891417053472 0.000107614145099637
20.5852577586902 7.22599212366075e-05
21.6813738120333 4.88612196993813e-05
22.7774898653763 3.33473342508098e-05
23.8736059187193 2.30681850007513e-05
24.9697219720623 1.61604743541175e-05
26.0658380254053 1.10990681644499e-05
27.1619540787484 7.94089344445751e-06
28.2580701320914 5.53806371399252e-06
29.3541861854344 4.01632819515843e-06
30.4503022387774 2.91942112937685e-06
31.5464182921205 2.18021962106548e-06
32.6425343454635 1.53023208789514e-06
33.7386503988065 1.1504354508662e-06
34.8347664521495 8.35212738701234e-07
35.9308825054926 5.78616353057511e-07
37.0269985588356 4.4522021879903e-07
38.1231146121786 3.06726143103912e-07
39.2192306655217 2.43851532052141e-07
40.3153467188647 1.79277607188159e-07
41.4114627722077 1.42742360225643e-07
42.5075788255507 1.18951966854703e-07
43.6036948788938 7.47698077372417e-08
44.6998109322368 5.60773558029313e-08
45.7959269855798 3.48359331503058e-08
46.8920430389228 2.63393640892556e-08
47.9881590922659 2.71890209953606e-08
49.0842751456089 2.29407364648355e-08
50.1803911989519 1.10455397793653e-08
51.2765072522949 1.27448535915753e-08
52.372623305638 8.49656906105019e-09
53.468739358981 7.64691215494517e-09
54.564855412324 3.39862762442008e-09
55.660971465667 3.39862762442008e-09
56.75708751901 3.39862762442008e-09
57.8532035723531 8.49656906105019e-10
58.9493196256961 0
60.0454356790391 0
61.1415517323822 2.54897071831506e-09
62.2376677857252 2.54897071831506e-09
63.3337838390682 1.69931381221007e-09
};
% \addlegendentry{C5}
\end{axis}

\end{tikzpicture}


==> PDF_Strain_rate_eigen_values_gamma.tex <==
% This file was created by tikzplotlib v0.9.6.
\definecolor{mediumseagreen1}{RGB}{77,175,74}
\definecolor{darkorange1}{RGB}{255,127,0}

\begin{tikzpicture}

\begin{axis}[
% height = 4cm,
legend cell align={left},
legend style={fill opacity=0.8, text opacity=1, draw=none},
log basis y={10},
tick pos=left,
% title={PDF of \(\displaystyle \gamma\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \gamma\)},
xlabel style={font=\LARGE},
xmin=-160, xmax=10,
xtick style={color=black},
xtick={-160,-140,-120,-100,-80,-60,-40,-20,0,20},
xticklabels={$-160$,,$-120$,,$-80$,,$-40$,,$0$,},
y grid style={white!69.0196078431373!black},
% ylabel={PDF},
ymin=1e-08, ymax=1,
ymode=log,
ytick style={color=black},
ytick={1e-10,1e-08,1e-06,0.0001,0.01,1,100},
% yticklabels={\(\displaystyle 10^{-10}\),,\(\displaystyle 10^{-6}\),,\(\displaystyle 10^{-2}\),,\(\displaystyle 10^{2}\)}
% ]
yticklabels={,,,,,,}
]
\addplot [very thick, black]
table {%
-190.390230947391 4.86825332110279e-10
-188.477178127033 0
-186.564125306674 4.86825332110279e-10
-184.651072486316 4.86825332110279e-10
-182.738019665958 0
-180.824966845599 0
-178.911914025241 4.86825332110279e-10
-176.998861204882 0
-175.085808384524 0
-173.172755564166 4.86825332110279e-10
-171.259702743807 4.86825332110286e-10
-169.346649923449 9.73650664220558e-10
-167.433597103091 4.86825332110279e-10
-165.520544282732 4.86825332110286e-10
-163.607491462374 1.46047599633084e-09
-161.694438642015 0
-159.781385821657 2.43412666055143e-09
-157.868333001299 2.4341266605514e-09
-155.95528018094 4.86825332110279e-09
-154.042227360582 3.40777732477201e-09
-152.129174540223 3.89460265688223e-09
-150.216121719865 8.76285597798503e-09
-148.303068899507 5.84190398532335e-09
-146.390016079148 1.11969826385366e-08
-144.47696325879 1.11969826385364e-08
-142.563910438432 1.31442839669775e-08
-140.650857618073 1.65520612917497e-08
-138.737804797715 2.33676159412934e-08
-136.824751977356 2.14203146128523e-08
-134.911699156998 2.48280919376242e-08
-132.99864633664 3.94328519009332e-08
-131.085593516281 3.26172972513887e-08
-129.172540695923 4.81957078789176e-08
-127.259487875565 5.20903105358006e-08
-125.346435055206 7.88657038018652e-08
-123.433382234848 6.52345945027779e-08
-121.520329414489 8.86022104440715e-08
-119.607276594131 1.0515427173582e-07
-117.694223773773 1.28521887677115e-07
-115.781170953414 1.29008713009225e-07
-113.868118133056 1.75257119559701e-07
-111.955065312698 1.99111560833106e-07
-110.042012492339 2.15663622124855e-07
-108.128959671981 2.794377406313e-07
-106.215906851622 3.24712496517559e-07
-104.302854031264 3.63658523086379e-07
-102.389801210906 4.6540501749743e-07
-100.476748390547 5.56441354602053e-07
-98.5636955701889 6.57701023680987e-07
-96.6506427498305 8.12024653959952e-07
-94.7375899294721 9.43954318961838e-07
-92.8245371091137 1.14744730778393e-06
-90.9114842887553 1.44635806169965e-06
-88.998431468397 1.65958755716395e-06
-87.0853786480386 2.08555972276044e-06
-85.1723258276802 2.50228220704685e-06
-83.2592730073218 3.06651276696267e-06
-81.3462201869634 3.82303933306202e-06
-79.4331673666051 4.60585446709539e-06
-77.5201145462467 5.64814750314346e-06
-75.6070617258883 6.88760479869628e-06
-73.6940089055299 8.36317238032255e-06
-71.7809560851716 1.04901122563123e-05
-69.8679032648132 1.30240381099464e-05
-67.9548504444548 1.61114843661898e-05
-66.0417976240964 2.01540819240334e-05
-64.128744803738 2.51464757048244e-05
-62.2156919833797 3.17541559375577e-05
-60.3026391630213 3.95384929980006e-05
-58.3895863426629 4.98630846413953e-05
-56.4765335223045 6.32566231784143e-05
-54.5634807019461 8.04873189831246e-05
-52.6504278815878 0.000102917309334774
-50.7373750612294 0.000130757876427498
-48.824322240871 0.000168169429549507
-46.9112694205126 0.000216421609166949
-44.9982166001543 0.000279308245092963
-43.0851637797959 0.000362314398344422
-41.1721109594375 0.000472500009887602
-39.2590581390791 0.000619216994352347
-37.3460053187207 0.000814358494602082
-35.4329524983624 0.00107575059382272
-33.519899678004 0.00142862544897754
-31.6068468576456 0.00190713580441536
-29.6937940372872 0.00255647949762001
-27.7807412169288 0.00344698575019484
-25.8676883965705 0.00468046483066924
-23.9546355762121 0.00637870145094942
-22.0415827558537 0.00873167578911416
-20.1285299354953 0.0120042578245563
-18.2154771151369 0.0165424065717631
-16.3024242947786 0.0228159026343168
-14.3893714744202 0.0313902223581586
-12.4763186540618 0.0427720063268903
-10.5632658337034 0.0571655167133601
-8.65021301334505 0.0734289124903092
-6.73716019298668 0.0870403856896253
-4.82410737262829 0.0861641911281639
-2.91105455226992 0.0527726619601731
-0.998001731911545 0.00685949063576687
};
% \addlegendentry{DNS}
\addplot [very thick, blue]
table {%
-130.465467669085 7.1068597197846e-10
-129.155011840018 0
-127.844556010951 7.1068597197846e-10
-126.534100181883 0
-125.223644352816 7.10685971978468e-10
-123.913188523749 1.42137194395694e-09
-122.602732694682 1.42137194395694e-09
-121.292276865615 7.1068597197846e-10
-119.981821036547 1.42137194395694e-09
-118.67136520748 0
-117.360909378413 4.26411583187081e-09
-116.050453549346 5.68548777582774e-09
-114.739997720279 4.26411583187076e-09
-113.429541891211 7.81754569176323e-09
-112.119086062144 5.68548777582768e-09
-110.808630233077 5.68548777582774e-09
-109.49817440401 4.26411583187081e-09
-108.187718574943 9.23891763571998e-09
-106.877262745875 1.27923474956126e-08
-105.566806916808 1.27923474956123e-08
-104.256351087741 1.56350913835263e-08
-102.945895258674 1.98992072153971e-08
-101.635439429606 1.84778352714402e-08
-100.324983600539 2.2741951103311e-08
-99.014527771472 3.48236126269446e-08
-97.7040719424048 2.70060669351818e-08
-96.3936161133376 4.26411583187081e-08
-95.0831602842704 4.47732162346435e-08
-93.7727044552032 5.33014478983851e-08
-92.462248626136 6.1829679562126e-08
-91.1517927970688 7.81754569176315e-08
-89.8413369680016 9.30998623291793e-08
-88.5308811389343 1.0660289579677e-07
-87.2204253098672 1.07313581768749e-07
-85.9099694807999 1.47111996199541e-07
-84.5995136517327 1.89042468546273e-07
-83.2890578226655 1.74828749106703e-07
-81.9786019935983 2.43054602416636e-07
-80.6681461645311 2.70060669351818e-07
-79.3576903354639 3.63871217652972e-07
-78.0472345063967 4.15751293607408e-07
-76.7367786773295 5.2164350343219e-07
-75.4263228482622 5.8915867077015e-07
-74.115867019195 7.01447054342748e-07
-72.8054111901278 8.8622540705714e-07
-71.4949553610606 1.06034347019189e-06
-70.1844995319934 1.30481944455245e-06
-68.8740437029262 1.58056560168011e-06
-67.563587873859 1.92809104197758e-06
-66.2531320447918 2.3303393021174e-06
-64.9426762157245 2.81360576306272e-06
-63.6322203866573 3.46814754325492e-06
-62.3217645575901 4.18380831703724e-06
-61.0113087285229 5.14394506518015e-06
-59.7008528994557 6.18652138607256e-06
-58.3903970703885 7.68962221680702e-06
-57.0799412413213 9.43080284815417e-06
-55.7694854122541 1.17234757937568e-05
-54.4590295831869 1.45612448798668e-05
-53.1485737541196 1.77678599854337e-05
-51.8381179250524 2.21073085303342e-05
-50.5276620959852 2.76570552855138e-05
-49.217206266918 3.44803513024793e-05
-47.9067504378508 4.30924439109144e-05
-46.5962946087836 5.43703196002407e-05
-45.2858387797164 6.8389311083488e-05
-43.9753829506492 8.6017165932441e-05
-42.6649271215819 0.00010886571993155
-41.3544712925147 0.000138934843405959
-40.0440154634475 0.000176911769690572
-38.7335596343803 0.000227236864738311
-37.4231038053131 0.000290986817796721
-36.1126479762459 0.000375240771832687
-34.8021921471787 0.000485434053159893
-33.4917363181115 0.000631411083862186
-32.1812804890443 0.000822289964960051
-30.8708246599771 0.0010733205960402
-29.5603688309098 0.00141053327219828
-28.2499130018426 0.00185685259083243
-26.9394571727754 0.00245296887726825
-25.6290013437082 0.0032459529954878
-24.318545514641 0.00431386242853736
-23.0080896855738 0.00573014728230681
-21.6976338565066 0.00763333801988425
-20.3871780274394 0.0101689191665932
-19.0767221983721 0.0135365231226484
-17.7662663693049 0.0179681227641055
-16.4558105402377 0.0237626269252909
-15.1453547111705 0.0312054577528403
-13.8348988821033 0.0405672828419266
-12.5244430530361 0.0519500650196346
-11.2139872239689 0.0650160116900533
-9.90353139490167 0.0787166485494089
-8.59307556583445 0.0906753152053014
-7.28261973676724 0.0967755948486754
-5.97216390770003 0.0915284162498916
-4.66170807863282 0.0707684460844414
-3.35125224956561 0.0382343523787554
-2.0407964204984 0.0102647992324446
-0.73034059143119 0.000547786797597404
};
% \addlegendentry{C3}
% \addlegendentry{MPS - Eq. DNS 130}
\addplot [very thick, mediumseagreen1]
table {%
-141.195740908847 6.56564855986595e-10
-139.777263257898 0
-138.358785606949 0
-136.940307956 0
-135.521830305051 0
-134.103352654102 0
-132.684875003153 6.56564855986595e-10
-131.266397352204 1.31312971197319e-09
-129.847919701255 0
-128.429442050306 0
-127.010964399357 6.56564855986595e-10
-125.592486748409 0
-124.17400909746 2.62625942394638e-09
-122.755531446511 0
-121.337053795562 1.31312971197319e-09
-119.918576144613 1.31312971197318e-09
-118.500098493664 5.25251884789276e-09
-117.081620842715 1.96969456795979e-09
-115.663143191766 5.25251884789271e-09
-114.244665540817 7.22221341585255e-09
-112.826187889868 5.90908370387936e-09
-111.407710238919 5.25251884789276e-09
-109.98923258797 7.22221341585248e-09
-108.570754937021 9.84847283979893e-09
-107.152277286073 8.53534312782565e-09
-105.733799635124 9.84847283979893e-09
-104.315321984175 2.1010075391571e-08
-102.896844333226 3.02019833753834e-08
-101.478366682277 3.41413725113029e-08
-100.059889031328 2.69191590954501e-08
-98.6414113803791 4.13635859271555e-08
-97.2229337294301 4.26767156391283e-08
-95.8044560784812 5.12120587669544e-08
-94.3859784275323 7.68180881504316e-08
-92.9675007765834 8.33837367102976e-08
-91.5490231256345 1.05706941813842e-07
-90.1305454746855 1.28030146917385e-07
-88.7120678237366 1.54292741156848e-07
-87.2935901727877 1.90403808236113e-07
-85.8751125218388 2.04848235067818e-07
-84.4566348708899 2.42272431859054e-07
-83.0381572199409 3.03989528321794e-07
-81.619679568992 3.88029829888074e-07
-80.2012019180431 4.43837842646938e-07
-78.7827242670942 5.27221579357231e-07
-77.3642466161453 6.64443634258434e-07
-75.9457689651963 8.59443396486453e-07
-74.5272913142474 9.92069497395745e-07
-73.1088136632985 1.21924093756709e-06
-71.6903360123496 1.48514970424168e-06
-70.2718583614007 1.80161396482722e-06
-68.8533807104517 2.23888615891429e-06
-67.4349030595028 2.83110765901417e-06
-66.0164254085539 3.51853106323216e-06
-64.597947757605 4.40292392424611e-06
-63.1794701066561 5.3070137309396e-06
-61.7609924557071 6.85847648563597e-06
-60.3425148047582 8.21296978353632e-06
-58.9240371538093 1.05030680012175e-05
-57.5055595028604 1.33085696308483e-05
-56.0870818519115 1.64029597971131e-05
-54.6686042009625 2.06325505993788e-05
-53.2501265500136 2.63033012605347e-05
-51.8316488990647 3.31814746918506e-05
-50.4131712481158 4.20286861262699e-05
-48.9946935971669 5.30990261630594e-05
-47.5762159462179 6.78244627531273e-05
-46.157738295269 8.56331279069077e-05
-44.7392606443201 0.000109839361017421
-43.3207829933712 0.000141053110835879
-41.9023053424223 0.000181374728336585
-40.4838276914734 0.000232265070324106
-39.0653500405244 0.000299985139265128
-37.6468723895755 0.000387689729292677
-36.2283947386266 0.00050285054846787
-34.8099170876777 0.000653890010763299
-33.3914394367287 0.000849921892944936
-31.9729617857798 0.00111072586786421
-30.5544841348309 0.00145169378544003
-29.136006483882 0.00190001727918305
-27.7175288329331 0.00249354862617067
-26.2990511819842 0.00328132140297762
-24.8805735310352 0.00431878973390537
-23.4620958800863 0.00569455048062088
-22.0436182291374 0.00751548977541921
-20.6251405781885 0.00992085123639308
-19.2066629272395 0.0130853198525617
-17.7881852762906 0.0172265291464333
-16.3697076253417 0.0226096952087594
-14.9512299743928 0.0295073259395819
-13.5327523234439 0.0381927400965404
-12.1142746724949 0.0488276863712966
-10.695797021546 0.061253631926853
-9.27731937059711 0.0746953555367548
-7.8588417196482 0.0870751012496548
-6.44036406869928 0.094143726418441
-5.02188641775037 0.0887609496990745
-3.60340876680144 0.0631537463776335
-2.18493111585251 0.0233929593547003
-0.766453464903592 0.00159804077870973
};
% \addlegendentry{C4}
% \addlegendentry{MPS - Eq. DNS 300}
\addplot [very thick, darkorange1]
table {%
-159.891409904871 5.79821239899628e-10
-158.285186278471 0
-156.678962652071 0
-155.07273902567 0
-153.46651539927 0
-151.86029177287 0
-150.254068146469 1.15964247979926e-09
-148.647844520069 2.31928495959851e-09
-147.041620893669 1.15964247979924e-09
-145.435397267269 1.15964247979926e-09
-143.829173640868 5.79821239899618e-10
-142.222950014468 1.15964247979926e-09
-140.616726388068 1.15964247979926e-09
-139.010502761668 2.31928495959847e-09
-137.404279135267 2.89910619949814e-09
-135.798055508867 1.73946371969885e-09
-134.191831882467 4.63856991919702e-09
-132.585608256066 5.21839115909656e-09
-130.979384629666 3.47892743939777e-09
-129.373161003266 7.53767611869503e-09
-127.766937376866 5.21839115909665e-09
-126.160713750465 1.15964247979926e-08
-124.554490124065 1.68148159570889e-08
-122.948266497665 1.79744584368885e-08
-121.342042871264 1.56551734772898e-08
-119.735819244864 2.72515982752823e-08
-118.129595618464 3.13103469545796e-08
-116.523371992064 2.66717770353827e-08
-114.917148365663 4.0587486792974e-08
-113.310924739263 3.82682018333748e-08
-111.704701112863 5.4503196550565e-08
-110.098477486463 6.95785487879547e-08
-108.492253860062 7.88556886263487e-08
-106.886030233662 8.81328284647435e-08
-105.279806607262 1.15384426740024e-07
-103.673582980861 1.28720315257717e-07
-102.067359354461 1.45535131214805e-07
-100.461135728061 1.57131556012798e-07
-98.8549121016606 2.19172428682057e-07
-97.2486884752603 2.55701166795734e-07
-95.64246484886 2.75994910192221e-07
-94.0362412224597 3.32237570462487e-07
-92.4300175960595 4.34865929924717e-07
-90.8237939696592 4.95167338874278e-07
-89.2175703432589 5.9953516205621e-07
-87.6113467168586 7.27675656074027e-07
-86.0051230904583 8.65093289930237e-07
-84.3988994640581 1.07382893629411e-06
-82.7926758376578 1.26748923042058e-06
-81.1864522112575 1.60494519204216e-06
-79.5802285848573 1.92848544390615e-06
-77.974004958457 2.32798227819699e-06
-76.3677813320567 2.88982905965972e-06
-74.7615577056564 3.44239870128406e-06
-73.1553340792561 4.30923145493404e-06
-71.5491104528559 5.28507060168506e-06
-69.9428868264556 6.40238613097164e-06
-68.3366632000553 7.86295583427879e-06
-66.730439573655 9.60647830265695e-06
-65.1242159472548 1.1980266458806e-05
-63.5179923208545 1.48324071378724e-05
-61.9117686944542 1.80330203821182e-05
-60.3055450680539 2.27974115103734e-05
-58.6993214416536 2.85138691145438e-05
-57.0930978152534 3.55499998607257e-05
-55.4868741888531 4.42218063246644e-05
-53.8806505624528 5.61939552861119e-05
-52.2744269360525 7.00516829197135e-05
-50.6682033096523 8.85346445839931e-05
-49.061979683252 0.000111917675546665
-47.4557560568517 0.000141901971325594
-45.8495324304514 0.000179629779763383
-44.2433088040511 0.000229295527709465
-42.6370851776509 0.000291800257370647
-41.0308615512506 0.000372525869495669
-39.4246379248503 0.000479470418267715
-37.81841429845 0.000616301852850388
-36.2121906720498 0.00079662451899545
-34.6059670456495 0.00103006113000028
-32.9997434192492 0.00133919108458904
-31.3935197928489 0.00174138640693039
-29.7872961664487 0.00227425662192911
-28.1810725400484 0.0029753782046795
-26.5748489136481 0.00390693698316068
-24.9686252872478 0.00514558764457228
-23.3624016608476 0.00678933853273731
-21.7561780344473 0.00897055819815448
-20.149954408047 0.0118647022874817
-18.5437307816467 0.0156960404379203
-16.9375071552464 0.0207352848083467
-15.3312835288462 0.0273231418382525
-13.7250599024459 0.0357664100210205
-12.1188362760456 0.0463048999425478
-10.5126126496453 0.058900764351218
-8.90638902324505 0.072662887579858
-7.30016539684479 0.0850853947149392
-5.69394177044451 0.0902624892658648
-4.08771814404423 0.0775547622646663
-2.48149451764395 0.038756959248442
-0.875270891243669 0.00382839439800385
};
% \addlegendentry{C5}
% \addlegendentry{MPS - Eq. DNS 500}
\end{axis}

\end{tikzpicture}


==> PDF_Strain_rate_eigen_values_stilde.tex <==
% This file was created by tikzplotlib v0.9.6.
\definecolor{mediumseagreen1}{RGB}{77,175,74}
\definecolor{darkorange1}{RGB}{255,127,0}

\begin{tikzpicture}

\begin{axis}[
% height = 4cm,
legend cell align={left},
legend style={fill opacity=0.8, text opacity=1, draw=none},
tick pos=left,
% title={PDF of \(\displaystyle \tilde{s}^*\)},
x grid style={white!69.0196078431373!black},
% xlabel={\(\displaystyle \tilde{s}^*\)},
xlabel={\(\displaystyle s^*\)},
xlabel style={font=\LARGE},
xmin=-1.1, xmax=1.1,
xtick style={color=black},
xtick={-1.25,-1,-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1,1.25},
xticklabels={,-1,,-0.5,,0,,0.5,,1,},
y grid style={white!69.0196078431373!black},
% ylabel={PDF},
ymin=0, ymax=1.6,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6},
yticklabels={0.0,,0.4,,0.8,,1.2,,1.6}
]
\addplot [very thick, black]
table {%
-0.989999981451225 0.156583265937171
-0.969999981638611 0.158484188462029
-0.949999981825996 0.160710608229765
-0.929999982013382 0.162989973686364
-0.909999982200767 0.164944400693635
-0.889999982388152 0.167236339005108
-0.869999982575538 0.169380383290348
-0.849999982762923 0.171876560644348
-0.829999982950309 0.174036483979633
-0.809999983137694 0.17671119587286
-0.78999998332508 0.178961178101954
-0.769999983512465 0.181591698738602
-0.749999983699851 0.18426580527215
-0.729999983887236 0.186707593387284
-0.709999984074622 0.189621841448945
-0.689999984262007 0.192510850668599
-0.669999984449392 0.195204421844139
-0.649999984636778 0.198325796048337
-0.629999984824163 0.201284328498837
-0.609999985011549 0.20423825090255
-0.589999985198934 0.207573270507366
-0.569999985386319 0.210685936845409
-0.549999985573705 0.214144915486068
-0.52999998576109 0.217703964738306
-0.509999985948476 0.221154095814424
-0.489999986135861 0.224787324910425
-0.469999986323247 0.228722628486335
-0.449999986510632 0.232199581652851
-0.429999986698018 0.236504853124992
-0.409999986885403 0.240539668518931
-0.389999987072788 0.244761120958571
-0.369999987260174 0.248858241833335
-0.349999987447559 0.253467031335387
-0.329999987634945 0.258148929660231
-0.30999998782233 0.262917953212747
-0.289999988009715 0.267668210615208
-0.269999988197101 0.272793325357465
-0.249999988384486 0.277753735700859
-0.229999988571872 0.283101389974403
-0.209999988759257 0.288614028043587
-0.189999988946643 0.294305060953611
-0.169999989134028 0.300353256074346
-0.149999989321414 0.306300030165755
-0.129999989508799 0.31260541001788
-0.109999989696184 0.319307719555025
-0.0899999898835698 0.325913870035439
-0.0699999900709553 0.333065263322271
-0.0499999902583407 0.340163431523465
-0.0299999904457262 0.347801627124612
-0.00999999063311163 0.355277167236574
0.010000009179503 0.363533062541117
0.0300000089921176 0.371938295421904
0.0500000088047322 0.38058269194209
0.0700000086173467 0.389545880182558
0.0900000084299611 0.39915466123779
0.110000008242576 0.408709984376743
0.13000000805519 0.419203195923249
0.150000007867805 0.42954967759675
0.170000007680419 0.440230923172833
0.190000007493034 0.45174942775134
0.210000007305649 0.463999346520674
0.230000007118263 0.475919996190667
0.250000006930878 0.489036929718963
0.270000006743492 0.502899386975223
0.290000006556107 0.516624008489148
0.310000006368721 0.531273992121882
0.330000006181336 0.545987305690283
0.350000005993951 0.562041025286757
0.370000005806565 0.578582525086257
0.39000000561918 0.5957483369795
0.410000005431794 0.613645982158732
0.430000005244409 0.632017251437722
0.450000005057024 0.651563477287856
0.470000004869638 0.67148870486328
0.490000004682253 0.691954751462859
0.510000004494867 0.713241479522862
0.530000004307482 0.735492824948569
0.550000004120096 0.758492068974828
0.570000003932711 0.78171250211463
0.590000003745325 0.806120371548193
0.61000000355794 0.830960328094297
0.630000003370555 0.856325224614501
0.650000003183169 0.882651618569747
0.670000002995784 0.909059968912327
0.690000002808398 0.936413704809257
0.710000002621013 0.964371729364387
0.730000002433627 0.991912195439277
0.750000002246242 1.02073891113402
0.770000002058857 1.04964362509512
0.790000001871471 1.07842628923167
0.810000001684086 1.1073409683444
0.8300000014967 1.13702091522388
0.850000001309315 1.16629801851992
0.870000001121929 1.19607151675289
0.890000000934544 1.22559518770287
0.910000000747159 1.25556365831866
0.930000000559773 1.28506865625087
0.950000000372388 1.31448136011503
0.970000000185002 1.34397941969398
0.989999999997617 1.37317889725269
};
% \addlegendentry{$\tilde{s}^*$ DNS}
% \addlegendentry{DNS 1024}
\addplot [very thick, blue]
table {%
-0.989999998363741 0.399444439559426
-0.96999999841593 0.400502422006948
-0.949999998468119 0.402072585305721
-0.929999998520308 0.403353153849158
-0.909999998572497 0.404766994653369
-0.889999998624686 0.406072476075745
-0.869999998676875 0.407474069988068
-0.849999998729064 0.408828492411868
-0.829999998781253 0.410625525890407
-0.809999998833442 0.411905116545136
-0.789999998885631 0.413255627414113
-0.769999998937821 0.414799108321048
-0.74999999899001 0.416140119699739
-0.729999999042199 0.41787903864947
-0.709999999094388 0.419503125525451
-0.689999999146577 0.421076036225821
-0.669999999198766 0.42253588436534
-0.649999999250955 0.424441975717653
-0.629999999303144 0.42591733037808
-0.609999999355333 0.427524746579932
-0.589999999407522 0.4293460410116
-0.569999999459711 0.431290689118603
-0.5499999995119 0.432495820533298
-0.529999999564089 0.434501982496514
-0.509999999616279 0.436132355799889
-0.489999999668468 0.437900238881766
-0.469999999720657 0.439708960458648
-0.449999999772846 0.44178175855225
-0.429999999825035 0.443527057061631
-0.409999999877224 0.445205812572887
-0.389999999929413 0.447214256276413
-0.369999999981602 0.44934088481497
-0.350000000033791 0.451017591416555
-0.33000000008598 0.453051413660305
-0.310000000138169 0.454841741616291
-0.290000000190358 0.456868159845553
-0.270000000242548 0.458943984737533
-0.250000000294737 0.460950239833005
-0.230000000346926 0.462880918101347
-0.210000000399115 0.465273998029198
-0.190000000451304 0.467045513269125
-0.170000000503493 0.469132933127184
-0.150000000555682 0.471291645728521
-0.130000000607871 0.473939628645706
-0.11000000066006 0.475902763505858
-0.0900000007122493 0.478017098586399
-0.0700000007644384 0.480033458531829
-0.0500000008166275 0.482661231749095
-0.0300000008688166 0.484790235160222
-0.0100000009210057 0.486797561276654
0.00999999902680532 0.489111152822551
0.0299999989746162 0.491860323937735
0.0499999989224271 0.494011073731036
0.069999998870238 0.496622455670943
0.0899999988180489 0.499021030401996
0.10999999876586 0.501759956968829
0.129999998713671 0.503972686279627
0.149999998661482 0.506411075050853
0.169999998609293 0.508950512321684
0.189999998557103 0.511570788392202
0.209999998504914 0.514322893173501
0.229999998452725 0.51678386651721
0.249999998400536 0.519547333433954
0.269999998348347 0.52219326744147
0.289999998296158 0.525136945276867
0.309999998243969 0.527842064834155
0.32999999819178 0.530648698552334
0.349999998139591 0.533367415419251
0.369999998087402 0.536403806417194
0.389999998035213 0.539309439725319
0.409999997983024 0.542563620507903
0.429999997930835 0.54539912522597
0.449999997878646 0.54833321043883
0.469999997826456 0.551332162269175
0.489999997774267 0.554721384825431
0.509999997722078 0.557671535352739
0.529999997669889 0.560959988806158
0.5499999976177 0.564373612013926
0.569999997565511 0.56764553449161
0.589999997513322 0.570958388596548
0.609999997461133 0.574498531976414
0.629999997408944 0.578021585586992
0.649999997356755 0.581182308148963
0.669999997304566 0.584981452337512
0.689999997252376 0.588498964578756
0.709999997200187 0.59195603398475
0.729999997147998 0.595516480196795
0.749999997095809 0.599576953500457
0.76999999704362 0.603247109512072
0.789999996991431 0.607622556111297
0.809999996939242 0.611201954737786
0.829999996887053 0.615039003755214
0.849999996834864 0.619188371798855
0.869999996782675 0.623461652311365
0.889999996730486 0.627567806987438
0.909999996678297 0.632002113173525
0.929999996626107 0.636701287500525
0.949999996573918 0.640989934835563
0.969999996521729 0.645609108553187
0.98999999646954 0.650327328426894
};
% \addlegendentry{C3}
% \addlegendentry{MPS - Eq. DNS 130}
\addplot [very thick, mediumseagreen1]
table {%
-0.989999999306546 0.225315941651719
-0.969999999320219 0.227835495180677
-0.949999999333891 0.230352161609651
-0.929999999347564 0.232810853208318
-0.909999999361237 0.235533761021583
-0.88999999937491 0.238104118197021
-0.869999999388583 0.240993872449643
-0.849999999402255 0.243727490472523
-0.829999999415928 0.246501201932266
-0.809999999429601 0.24939430894616
-0.789999999443274 0.252268603244032
-0.769999999456947 0.25536054762774
-0.749999999470619 0.258467113775878
-0.729999999484292 0.26154019887744
-0.709999999497965 0.264699151920437
-0.689999999511638 0.26801335643673
-0.669999999525311 0.271427957526634
-0.649999999538983 0.274778716454005
-0.629999999552656 0.278165983226326
-0.609999999566329 0.28178114463281
-0.589999999580002 0.285519520016002
-0.569999999593675 0.289034377981133
-0.549999999607347 0.292650051615033
-0.52999999962102 0.296551594713409
-0.509999999634693 0.30044354518926
-0.489999999648366 0.304520875423713
-0.469999999662039 0.308593502479162
-0.449999999675711 0.31288745834462
-0.429999999689384 0.316969631456465
-0.409999999703057 0.32129939667494
-0.38999999971673 0.326008955239605
-0.369999999730403 0.330521213116702
-0.349999999744075 0.335268536811793
-0.329999999757748 0.339782983296941
-0.309999999771421 0.344924768668778
-0.289999999785094 0.349505106226127
-0.269999999798767 0.354929082338267
-0.249999999812439 0.359833473585674
-0.229999999826112 0.3652820366138
-0.209999999839785 0.370708154767861
-0.189999999853458 0.376354065049686
-0.169999999867131 0.381722860299242
-0.149999999880803 0.387710845362955
-0.129999999894476 0.393740413979652
-0.109999999908149 0.399633683537462
-0.0899999999218219 0.405887700894793
-0.0699999999354947 0.412331801189737
-0.0499999999491675 0.419138511929354
-0.0299999999628403 0.425634300627223
-0.00999999997651313 0.432151556310451
0.0100000000098141 0.439254008533837
0.0299999999961413 0.446263514764217
0.0499999999824685 0.453475723353099
0.0699999999687957 0.46108760902515
0.0899999999551229 0.468662940286122
0.10999999994145 0.476327585382061
0.129999999927777 0.484541990194172
0.149999999914104 0.492395833471273
0.169999999900432 0.500946166336272
0.189999999886759 0.50929747556695
0.209999999873086 0.517935818415315
0.229999999859413 0.527158053952234
0.249999999845741 0.535968086117347
0.269999999832068 0.545349484682377
0.289999999818395 0.554898567877082
0.309999999804722 0.56439368092855
0.329999999791049 0.574545096998799
0.349999999777376 0.584425172236748
0.369999999763704 0.594860408861804
0.389999999750031 0.605413364660366
0.409999999736358 0.616477523420498
0.429999999722685 0.626864890065186
0.449999999709012 0.638327934284291
0.46999999969534 0.649506040361498
0.489999999681667 0.660930481259859
0.509999999667994 0.672787428362167
0.529999999654321 0.68462500395491
0.549999999640648 0.696854573219576
0.569999999626976 0.709534343817119
0.589999999613303 0.722513208659697
0.60999999959963 0.734990882258418
0.629999999585957 0.748490030457668
0.649999999572284 0.761468802167996
0.669999999558612 0.774827646621284
0.689999999544939 0.788854063096514
0.709999999531266 0.802738266614502
0.729999999517593 0.816878444142298
0.74999999950392 0.830755103947426
0.769999999490248 0.84540941810289
0.789999999476575 0.860023918218263
0.809999999462902 0.874783704655364
0.829999999449229 0.890097302061859
0.849999999435556 0.905209128432416
0.869999999421884 0.920423539984637
0.889999999408211 0.935987942560637
0.909999999394538 0.951384101713418
0.929999999380865 0.967181148668717
0.949999999367192 0.983241527082168
0.96999999935352 0.999431405899708
0.989999999339847 1.01558966631581
};
% \addlegendentry{C4}
% \addlegendentry{MPS - Eq. DNS 300}
\addplot [very thick, darkorange1]
table {%
-0.98999999516975 0.166204898162199
-0.969999995226951 0.168085610974756
-0.949999995284153 0.170447864125896
-0.929999995341354 0.172678754227511
-0.909999995398556 0.174787128844084
-0.889999995455758 0.1771183689534
-0.86999999551296 0.179657154299063
-0.849999995570161 0.181864435373344
-0.829999995627363 0.184484432047745
-0.809999995684564 0.187093066586704
-0.789999995741766 0.189526565915006
-0.769999995798968 0.192290824456628
-0.74999999585617 0.194989331624294
-0.729999995913371 0.197730400233742
-0.709999995970573 0.20046327320451
-0.689999996027775 0.203530630678908
-0.669999996084976 0.206628814930613
-0.649999996142178 0.209634984511684
-0.62999999619938 0.212699873981252
-0.609999996256581 0.215971517062976
-0.589999996313783 0.219076220572722
-0.569999996370985 0.222554198171442
-0.549999996428186 0.225992780825144
-0.529999996485388 0.229625870199109
-0.50999999654259 0.233418681395079
-0.489999996599791 0.237175403841178
-0.469999996656993 0.240962999630715
-0.449999996714195 0.245054020315929
-0.429999996771396 0.249087671530383
-0.409999996828598 0.253198063725204
-0.3899999968858 0.257455744585622
-0.369999996943001 0.262036734078743
-0.349999997000203 0.26650885196258
-0.329999997057405 0.271368539736951
-0.309999997114606 0.276175933748608
-0.289999997171808 0.281248708128661
-0.26999999722901 0.286030071674283
-0.249999997286211 0.291554164975286
-0.229999997343413 0.297240401536992
-0.209999997400615 0.302562118441952
-0.189999997457816 0.308251335235906
-0.169999997515018 0.314554247042158
-0.14999999757222 0.320547773488238
-0.129999997629421 0.326867588799268
-0.109999997686623 0.333657070086019
-0.0899999977438247 0.340325386305467
-0.0699999978010263 0.347624114777474
-0.049999997858228 0.354689360679358
-0.0299999979154297 0.362230698682747
-0.00999999797263135 0.37008132891405
0.010000001970167 0.377942622788862
0.0300000019129654 0.386531279596534
0.0500000018557636 0.395382755635511
0.0700000017985619 0.404259656780842
0.0900000017413604 0.413282263343394
0.110000001684159 0.423027855622691
0.130000001626957 0.433104812474981
0.150000001569755 0.44325371399636
0.170000001512554 0.454084762739472
0.190000001455352 0.465202193175102
0.21000000139815 0.476638229064415
0.230000001340949 0.488848380279957
0.250000001283747 0.501256111580273
0.270000001226545 0.51422524413018
0.290000001169344 0.527143060806072
0.310000001112142 0.541366964264335
0.33000000105494 0.555418712744194
0.350000000997739 0.570538129426652
0.370000000940537 0.585944952256452
0.390000000883335 0.601923607148694
0.410000000826134 0.618400985281077
0.430000000768932 0.635619603052722
0.45000000071173 0.653088979428294
0.470000000654529 0.671569958387298
0.490000000597327 0.690306864790546
0.510000000540125 0.709974209014633
0.530000000482924 0.729572542235735
0.550000000425722 0.750247670620679
0.57000000036852 0.770752972333665
0.590000000311319 0.79316017444785
0.610000000254117 0.815251844472844
0.630000000196915 0.838344267173245
0.650000000139714 0.861391427596398
0.670000000082512 0.885192307381353
0.69000000002531 0.909631655359153
0.709999999968108 0.934508166154717
0.729999999910907 0.959465934845159
0.749999999853705 0.985076188133253
0.769999999796503 1.01108155502475
0.789999999739302 1.03704892395508
0.8099999996821 1.06369918516521
0.829999999624899 1.09037068053011
0.849999999567697 1.11740944295336
0.869999999510495 1.14515228524501
0.889999999453294 1.17272339165343
0.909999999396092 1.20021407835731
0.92999999933889 1.22816232384339
0.949999999281688 1.25579480440964
0.969999999224487 1.28355622658672
0.989999999167285 1.310812173435
};
% \addlegendentry{C5}
% \addlegendentry{MPS - Eq. DNS 500}
\end{axis}

\end{tikzpicture}


==> PDF_div.tex <==
% This file was created by tikzplotlib v0.9.6.
\definecolor{mediumseagreen1}{RGB}{77,175,74}
\definecolor{darkorange1}{RGB}{255,127,0}


\begin{tikzpicture}

\begin{axis}[
width=0.8\linewidth,
height=0.35\linewidth,
legend cell align={left},
legend style={fill opacity=0.8, text opacity=1, draw=none},
log basis y={10},
tick align=inside,               
tick pos=left,
tick style={line width=0.5pt},     
axis line style={line width=0.5pt},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \nabla \cdot \mathbf{U}\)},
xmin=-150, xmax=150,
xtick style={color=black},
xtick={-150, -100, -50, 0, 50, 100, 150},
xticklabels={, -100, -50, 0, 50, 100,},
y grid style={white!69.0196078431373!black},
ylabel={PDF},
ymin=1e-08, ymax=1,
ymode=log,
ytick style={color=black},
ytick={1e-10,1e-08,1e-06,1e-04,1e-02,1,100,10000},
yticklabels={\(\displaystyle 10^{-10}\),\(\displaystyle 10^{-8}\),\(\displaystyle 10^{-6}\),\(\displaystyle 10^{-4}\),\(\displaystyle 10^{-2}\),\(\displaystyle 10^{0}\),\(\displaystyle 10^{2}\),}
]
% \addplot [thick, black]
% table {%
% -0.000377239414320635 0.000122779791298843
% -0.000369654105983136 0
% -0.000362068797645637 0.000122779791298843
% -0.000354483489308138 0.000245559582597686
% -0.00034689818097064 0.000245559582597686
% -0.000339312872633141 0.00110501812168959
% -0.000331727564295642 0.00270115540857455
% -0.000324142255958143 0.00319227457376992
% -0.000316556947620644 0.00626176935624099
% -0.000308971639283145 0.0119096397559878
% -0.000301386330945647 0.0221003624337917
% -0.000293801022608148 0.0419906886242043
% -0.000286215714270649 0.0761234706052826
% -0.00027863040593315 0.131865495854957
% -0.000271045097595651 0.238438354702353
% -0.000263459789258152 0.419784106450744
% -0.000255874480920654 0.701809287064186
% -0.000248289172583155 1.25419556811768
% -0.000240703864245656 2.08639699354124
% -0.000233118555908157 3.4485159982106
% -0.000225533247570658 5.60637083028777
% -0.00021794793923316 8.91062057372223
% -0.000210362630895661 14.1221315951929
% -0.000202777322558162 21.9456598967552
% -0.000195192014220663 33.5981987697632
% -0.000187606705883164 50.4342548718257
% -0.000180021397545665 74.6879292854166
% -0.000172436089208167 108.755637977107
% -0.000164850780870668 156.18080572378
% -0.000157265472533169 219.522777275062
% -0.00014968016419567 304.565094700084
% -0.000142094855858171 414.850814436357
% -0.000134509547520673 555.817485101132
% -0.000126924239183174 731.889353694072
% -0.000119338930845675 948.675001081709
% -0.000111753622508176 1209.18474218711
% -0.000104168314170677 1515.44149685171
% -9.65830058331785e-05 1867.85166618471
% -8.89976974956797e-05 2264.26721773733
% -8.14123891581808e-05 2702.46031219647
% -7.3827080820682e-05 3171.98410823966
% -6.62417724831832e-05 3663.36946002257
% -5.86564641456844e-05 4161.73349236311
% -5.10711558081856e-05 4653.52868308937
% -4.34858474706867e-05 5120.10736027868
% -3.59005391331879e-05 5548.45977724501
% -2.83152307956891e-05 5916.88079970275
% -2.07299224581903e-05 6211.34124035873
% -1.31446141206915e-05 6417.91529250404
% -5.55930578319264e-06 6531.44595934455
% 2.02600255430618e-06 6543.82032061061
% 9.611310891805e-06 6456.79326785924
% 1.71966192293038e-05 6274.37970026592
% 2.47819275668026e-05 6003.58273156676
% 3.23672359043015e-05 5656.0557600933
% 3.99525442418003e-05 5250.30452432947
% 4.75378525792991e-05 4798.0603877743
% 5.51231609167979e-05 4319.77146521008
% 6.27084692542967e-05 3829.94443453834
% 7.02937775917956e-05 3343.53473379781
% 7.78790859292944e-05 2874.92355994335
% 8.54643942667932e-05 2435.59119180075
% 9.3049702604292e-05 2031.69528146324
% 0.000100635010941791 1669.05043428715
% 0.00010822031927929 1350.30648372829
% 0.000115805627616788 1076.24565983703
% 0.000123390935954287 844.624407486966
% 0.000130976244291786 653.341473329803
% 0.000138561552629285 497.860021297261
% 0.000146146860966784 373.314288260167
% 0.000153732169304283 275.871211913962
% 0.000161317477641781 200.959946188173
% 0.00016890278597928 144.265886436767
% 0.000176488094316779 101.92994103943
% 0.000184073402654278 70.9729811400875
% 0.000191658710991777 48.7753771115871
% 0.000199244019329275 32.8012351444424
% 0.000206829327666774 21.8939696046184
% 0.000214414636004273 14.4112780037017
% 0.000221999944341772 9.30793597836528
% 0.000229585252679271 5.91577590436085
% 0.00023717056101677 3.75079984438835
% 0.000244755869354268 2.32851874198256
% 0.000252341177691767 1.40165409746759
% 0.000259926486029266 0.836498718119017
% 0.000267511794366765 0.511009491385784
% 0.000275097102704264 0.296144856612809
% 0.000282682411041763 0.165138819296944
% 0.000290267719379261 0.0978554936651778
% 0.00029785302771676 0.0588115200321458
% 0.000305438336054259 0.0289760307465269
% 0.000313023644391758 0.0157158132862519
% 0.000320608952729257 0.00896292476481554
% 0.000328194261066755 0.0042972926954595
% 0.000335779569404254 0.0025783756172757
% 0.000343364877741753 0.00159613728688496
% 0.000350950186079252 0.000859458539091901
% 0.000358535494416751 0.000491119165195372
% 0.00036612080275425 0.000368339373896529
% 0.000373706111091748 0.000245559582597686
% };
% \addlegendentry{DNS}
\addplot [thick, blue]
table {%
-170.056406756498 5.51001487767951e-10
-166.675934669614 2.75500743883973e-10
-163.29546258273 0
-159.914990495847 5.51001487767947e-10
-156.534518408963 0
-153.154046322079 5.51001487767951e-10
-149.773574235196 1.10200297553589e-09
-146.393102148312 2.75500743883976e-10
-143.012630061428 2.75500743883976e-09
-139.632157974544 3.85701041437563e-09
-136.251685887661 3.58150967049168e-09
-132.871213800777 6.61201785321541e-09
-129.490741713893 1.0193527523707e-08
-126.110269627009 1.26730342186629e-08
-122.729797540126 1.48770401697346e-08
-119.349325453242 2.39685647179058e-08
-115.968853366358 3.55395959610327e-08
-112.588381279475 4.87636316674635e-08
-109.207909192591 7.16301934098337e-08
-105.827437105707 9.39457536644353e-08
-102.446965018823 1.32791358552076e-07
-99.0664929319397 1.86514003609451e-07
-95.686020845056 2.78255751322814e-07
-92.3055487581723 3.87354045900868e-07
-88.9250766712885 5.587155085967e-07
-85.5446045844048 8.03084668421786e-07
-82.1641324975211 1.19429572473703e-06
-78.7836604106373 1.7243591559698e-06
-75.4031883237536 2.52964783034265e-06
-72.0227162368699 3.81017528791538e-06
-68.6422441499862 5.78634212379512e-06
-65.2617720631025 8.68433444871064e-06
-61.8812999762187 1.33529700545685e-05
-58.500827889335 2.03765860191465e-05
-55.1203558024513 3.18456819870365e-05
-51.7398837155676 5.0056556658511e-05
-48.3594116286838 7.97872194347501e-05
-44.9789395418001 0.000128473159892439
-41.5984674549164 0.000208211340194776
-38.2179953680326 0.000340539581996385
-34.8375232811489 0.000564651172123683
-31.4570511942652 0.00094119264032933
-28.0765791073815 0.00158113100273717
-24.6961070204978 0.00267141665613494
-21.315634933614 0.0045034649203778
-17.9351628467303 0.00753346563073133
-14.5546907598466 0.0123059735575564
-11.1742186729629 0.0192281953303585
-7.79374658607914 0.0279202132193153
-4.41327449919541 0.0363864014955057
-1.03280241231168 0.0412924749379736
2.34766967457205 0.0401200335852456
5.72814176145577 0.0334910313866708
9.10861384833949 0.0245747074040615
12.4890859352232 0.0163813924211602
15.8695580221069 0.0102475923406884
19.2500301089907 0.0061789758659518
22.6305021958744 0.0036603375963362
26.0109742827581 0.00215631126229061
29.3914463696418 0.00126999919664519
32.7719184565256 0.000753325377065922
36.1523905434093 0.000449421057489003
39.532862630293 0.000270309758867711
42.9133347171767 0.000164324071694061
46.2938068040605 0.000100669624819668
49.6742788909442 6.22967792085318e-05
53.0547509778279 3.90458939284442e-05
56.4352230647116 2.43705203032324e-05
59.8156951515954 1.56567072749263e-05
63.1961672384791 1.00188600520847e-05
66.5766393253628 6.45966594184752e-06
69.9571114122465 4.16116323562357e-06
73.3375834991302 2.77291498719221e-06
76.718055586014 1.85770151600963e-06
80.0985276728977 1.22597831028369e-06
83.4789997597814 8.54603307528092e-07
86.8594718466651 5.75796554717504e-07
90.2399439335489 3.9038455408359e-07
93.6204160204326 2.66409219335807e-07
97.0008881073163 1.93126021462665e-07
100.3813601942 1.35270865247031e-07
103.761832281084 9.00887432500608e-08
107.142304367967 7.30076971292529e-08
110.522776454851 4.93146331552312e-08
113.903248541735 3.38865914977293e-08
117.283720628619 2.0938056535182e-08
120.664192715502 1.70810461208063e-08
124.044664802386 1.2673034218663e-08
127.42513688927 5.78551562156344e-09
130.805608976154 9.36702529205509e-09
134.186081063037 3.30600892660768e-09
137.566553149921 3.30600892660774e-09
140.947025236805 1.92850520718781e-09
144.327497323688 3.03050818272371e-09
147.707969410572 8.26502231651934e-10
151.088441497456 1.10200297553589e-09
154.46891358434 1.10200297553589e-09
157.849385671223 2.75500743883978e-10
161.229857758107 0
164.610329844991 2.75500743883973e-10
};
\addlegendentry{$C\ceq3$}
\addplot [thick, mediumseagreen1]
table {%
-136.462264579658 3.49884698913321e-10
-133.800466057151 0
-131.138667534643 0
-128.476869012136 0
-125.815070489628 3.49884698913319e-10
-123.15327196712 3.49884698913319e-10
-120.491473444613 3.49884698913321e-10
-117.829674922105 0
-115.167876399598 0
-112.50607787709 0
-109.844279354583 3.49884698913319e-10
-107.182480832075 0
-104.520682309568 0
-101.85888378706 0
-99.1970852645524 3.49884698913319e-10
-96.5352867420448 2.09930819347993e-09
-93.8734882195373 1.39953879565328e-09
-91.2116896970297 2.79907759130655e-09
-88.5498911745222 4.19861638695983e-09
-85.8880926520146 4.54850108587318e-09
-83.226294129507 5.59815518261311e-09
-80.5644956069995 1.22459644619662e-08
-77.9026970844919 1.01466562684863e-08
-75.2408985619844 1.92436584402326e-08
-72.5791000394768 2.23926207304524e-08
-69.9173015169692 3.49884698913321e-08
-67.2555029944617 4.79342037511248e-08
-64.5937044719541 7.20762479761438e-08
-61.9319059494465 1.04615524975083e-07
-59.270107426939 1.5604857571534e-07
-56.6083089044314 2.35122517669752e-07
-53.9465103819239 3.45336197827446e-07
-51.2847118594163 5.64364019347184e-07
-48.6229133369087 8.64565091014817e-07
-45.9611148144012 1.36490021046086e-06
-43.2993162918936 2.19902533267022e-06
-40.6375177693861 3.61605836326916e-06
-37.9757192468785 6.06875010265152e-06
-35.3139207243709 1.01931909334418e-05
-32.6521222018634 1.78507674538586e-05
-29.9903236793558 3.19080850020991e-05
-27.3285251568482 5.85287124342204e-05
-24.6667266343407 0.000110103116592839
-22.0049281118331 0.000215949186054
-19.3431295893256 0.000438684035958727
-16.681331066818 0.000933700208211891
-14.0195325443104 0.00207978042866418
-11.3577340218029 0.00488544879804415
-8.69593549929532 0.0119873737780016
-6.03413697678775 0.02950456815761
-3.37233845428018 0.0641666075209361
-0.71053993177263 0.0971232878686764
1.95125859073494 0.0849338938144836
4.6130571132425 0.0457913181181648
7.27485563575006 0.0194327186372905
9.93665415825762 0.00787330877795754
12.5984526807652 0.00328859847447861
15.2602512032727 0.00144471695763107
17.9220497257803 0.000666461074259492
20.5838482482879 0.000321735775116343
23.2456467707954 0.000162216343187785
25.907445293303 8.43043683184658e-05
28.5692438158106 4.56452580508336e-05
31.2310423383181 2.53159073898734e-05
33.8928408608257 1.45139170803224e-05
36.5546393833332 8.28142093857931e-06
39.2164379058408 4.93442390877457e-06
41.8782364283484 3.02965160789045e-06
44.5400349508559 1.85089005725145e-06
47.2018334733635 1.150420890027e-06
49.863631995871 7.41405676997328e-07
52.5254305183786 4.57299301479711e-07
55.1872290408862 2.9215372359262e-07
57.8490275633937 2.05732202961033e-07
60.5108260859013 1.19660567028356e-07
63.1726246084089 8.74711747283294e-08
65.8344231309164 5.91305141163513e-08
68.496221653424 3.53383545902454e-08
71.1580201759315 2.93903147087187e-08
73.8198186984391 1.60946961500128e-08
76.4816172209467 1.50450420532728e-08
79.1434157434542 1.32956185587061e-08
81.8052142659618 5.94803988152646e-09
84.4670127884693 4.8983857847865e-09
87.1288113109769 2.09930819347991e-09
89.7906098334845 2.44919289239325e-09
92.452408355992 2.09930819347993e-09
95.1142068784996 3.14896229021986e-09
97.7760054010072 1.39953879565328e-09
100.437803923515 3.49884698913321e-10
103.099602446022 3.49884698913321e-10
105.76140096853 3.49884698913318e-10
108.423199491037 3.49884698913321e-10
111.084998013545 0
113.746796536053 3.49884698913318e-10
116.40859505856 0
119.070393581068 0
121.732192103575 0
124.393990626083 0
127.05578914859 3.49884698913314e-10
};
\addlegendentry{$C\ceq4$}
\addplot [thick, darkorange1]
table {%
-67.8029443019002 6.47413538534956e-10
-66.3644161909142 0
-64.9258880799281 0
-63.4873599689421 0
-62.048831857956 6.47413538534956e-10
-60.61030374697 6.47413538534952e-10
-59.1717756359839 0
-57.7332475249979 6.47413538534952e-10
-56.2947194140118 1.2948270770699e-09
-54.8561913030258 1.2948270770699e-09
-53.4176631920397 6.47413538534952e-10
-51.9791350810537 6.47413538534956e-10
-50.5406069700676 3.23706769267475e-09
-49.1020788590816 3.23706769267478e-09
-47.6635507480955 4.53189476974467e-09
-46.2250226371095 8.41637600095438e-09
-44.7864945261234 9.71120307802429e-09
-43.3479664151374 1.48905113863039e-08
-41.9094383041513 1.4890511386304e-08
-40.4709101931653 1.68327520019087e-08
-39.0323820821792 2.9133609234073e-08
-37.5938539711932 4.01396393891671e-08
-36.1553258602072 5.69723913910758e-08
-34.7167977492211 7.96318652397992e-08
-33.2782696382351 1.13297369243617e-07
-31.839741527249 1.67032692942018e-07
-30.401213416263 2.38248182180863e-07
-28.9626853052769 3.65141235733715e-07
-27.5241571942909 5.34116169291336e-07
-26.0856290833048 7.38698847468381e-07
-24.6471009723188 1.17764522659508e-06
-23.2085728613327 1.8134053214364e-06
-21.7700447503467 2.80459544893341e-06
-20.3315166393606 4.52347839374371e-06
-18.8929885283746 7.46662033992361e-06
-17.4544604173885 1.25876614297351e-05
-16.0159323064025 2.19272491366404e-05
-14.5774041954164 3.84854977982102e-05
-13.1388760844304 7.12277900960769e-05
-11.7003479734443 0.000136439166178549
-10.2618198624583 0.000276689655858452
-8.82329175147224 0.000595630814068773
-7.3847636404862 0.0013879918275057
-5.94623552950015 0.00359431501513314
-4.5077074185141 0.0107426241302193
-3.06917930752805 0.0380699411754039
-1.630651196542 0.133478098646313
-0.192123085555956 0.256168865373092
1.24640502543009 0.173554771242137
2.68493313641613 0.0542545914381858
4.12346124740218 0.0148085261728516
5.56198935838823 0.00472400114162058
7.00051746937428 0.00176484088967029
8.43904558036033 0.000739916632334361
9.87757369134638 0.000337006585589601
11.3161018023324 0.000164139401838306
12.7546299133185 8.41242677836928e-05
14.1931580243045 4.54303028260749e-05
15.6316861352906 2.49370746772892e-05
17.0702142462766 1.4482640857027e-05
18.5087423572627 8.61836902497724e-06
19.9472704682487 5.33662979814364e-06
21.3857985792348 3.26814354252442e-06
22.8243266902208 2.01021903715104e-06
24.2628548012068 1.30518569368647e-06
25.7013829121929 8.61060006251482e-07
27.1399110231789 5.65839432679551e-07
28.578439134165 3.62551581579572e-07
30.016967245151 2.42780076950608e-07
31.4554953561371 1.70917174173227e-07
32.8940234671231 1.01643925549988e-07
34.3325515781092 1.04233579704127e-07
35.7710796890952 6.92732486232403e-08
37.2096078000813 4.46715341589119e-08
38.6481359110673 3.23706769267475e-08
40.0866640220534 2.13646467716535e-08
41.5251921330394 1.2948270770699e-08
42.9637202440255 1.23008572321642e-08
44.4022483550115 8.41637600095434e-09
45.8407764659976 4.53189476974469e-09
47.2793045769836 3.88448123120973e-09
48.7178326879697 3.8844812312097e-09
50.1563607989557 3.23706769267478e-09
51.5948889099418 6.47413538534949e-10
53.0334170209278 1.29482707706991e-09
54.4719451319139 1.2948270770699e-09
55.9104732428999 6.47413538534956e-10
57.3490013538859 6.47413538534956e-10
58.787529464872 0
60.2260575758581 6.47413538534949e-10
61.6645856868441 6.47413538534962e-10
63.1031137978301 0
64.5416419088162 6.47413538534949e-10
65.9801700198022 0
67.4186981307883 0
68.8572262417743 0
70.2957543527604 0
71.7342824637464 0
73.1728105747325 0
74.6113386857185 6.47413538534943e-10
};
\addlegendentry{$C\ceq5$}
\end{axis}

\end{tikzpicture}


==> scalar_PDF.tex <==
\definecolor{mediumseagreen1}{RGB}{77,175,74}
\definecolor{darkorange1}{RGB}{255,127,0}
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, text opacity=1, at={(0.5,0.09)}, anchor=south, draw=none},
log basis y={10},
tick pos=left,
% title={PDF of Phi 1},
x grid style={white!69.0196078431373!black},
xlabel={$\phi$},
xmin=-0.12, xmax=0.12,
xtick style={color=black},
xtick={-0.15,-0.1,-0.05,0,0.05,0.1,0.15},
% xticklabels={-0,,-0,,0,,0},
xticklabels={-0.15,-0.1,-0.05,0,0.05,0.1,0.15},
y grid style={white!69.0196078431373!black},
ylabel={PDF},
ymin=1e-06, ymax=100,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000},
yticklabels={\(\displaystyle 10^{-7}\),,\(\displaystyle 10^{-5}\),,\(\displaystyle 10^{-3}\),,\(\displaystyle 10^{-1}\),,\(\displaystyle 10^{1}\),,\(\displaystyle 10^{3}\)}
]
\addplot [thick, black]
table {%
-0.104321690701141 2.52596771653188e-05
-0.102293844451618 7.89938994988156e-05
-0.100265998202095 0.000185543810450705
-0.0982381519525725 0.000352257679741811
-0.0962103057030496 0.000529534686756592
-0.0941824594535267 0.000773864654973857
-0.0921546132040038 0.00152614376764282
-0.0901267669544809 0.00235374264495016
-0.088098920704958 0.00357998515461202
-0.086071074455435 0.00527651692640632
-0.0840432282059121 0.00756412514386915
-0.0820153819563892 0.00997435761229806
-0.0799875357068663 0.0137614721196657
-0.0779596894573434 0.020354247859814
-0.0759318432078205 0.0321647543686018
-0.0739039969582976 0.0456998079274947
-0.0718761507087747 0.0586254143664175
-0.0698483044592518 0.0749022910648915
-0.0678204582097289 0.0877277773288666
-0.0657926119602059 0.0964295064788914
-0.063764765710683 0.112969543086742
-0.0617369194611601 0.135341809518636
-0.0597090732116372 0.16734490195338
-0.0576812269621143 0.215491683697908
-0.0556533807125914 0.294954494658282
-0.0536255344630685 0.435123198849783
-0.0515976882135456 0.660682930598929
-0.0495698419640227 1.00361060412959
-0.0475419957144998 1.54186814631165
-0.0455141494649768 2.32398490818198
-0.0434863032154539 3.25817273412414
-0.041458456965931 4.2315433712851
-0.0394306107164081 5.32621189672765
-0.0374027644668852 6.46405931431664
-0.0353749182173623 7.51705809850667
-0.0333470719678394 8.03317760035424
-0.0313192257183165 8.18302535356858
-0.0292913794687936 8.47381980903116
-0.0272635332192706 8.81185950539696
-0.0252356869697477 9.09791524542327
-0.0232078407202248 9.50770528441059
-0.0211799944707019 10.162276750936
-0.019152148221179 10.9165950084525
-0.0171243019716561 11.7876754347654
-0.0150964557221332 12.7795311036759
-0.0130686094726103 13.7529995646777
-0.0110407632230874 14.8294967376342
-0.00901291697356446 15.7884895665528
-0.00698507072404155 16.3760774211712
-0.00495722447451864 17.0305005445017
-0.00292937822499573 17.5191774738101
-0.000901531975472818 17.8623967817952
0.00112631427405009 18.1378609095528
0.003154160523573 18.1750054944577
0.00518200677309592 18.1351663908995
0.00720985302261883 18.3101144556797
0.00923769927214173 17.6106836395759
0.0112655455216646 16.9988005681931
0.0132933917711876 16.2679774845751
0.0153212380207105 14.9604975568153
0.0173490842702334 13.3991767034853
0.0193769305197563 11.7775734009668
0.0214047767692792 10.2622605236254
0.0234326230188021 9.01146790409332
0.025460469268325 7.93982655962152
0.0274883155178479 7.00867265054027
0.0295161617673708 6.36528433199624
0.0315440080168937 5.81455861316537
0.0335718542664167 5.06651072605504
0.0355997005159396 4.40051729278218
0.0376275467654625 3.91443200635114
0.0396553930149854 3.50688732303045
0.0416832392645083 3.11214378483024
0.0437110855140312 2.76538398864022
0.0457389317635541 2.44127477459773
0.047766778013077 2.14692008245537
0.0497946242626 1.88236905376701
0.0518224705121229 1.61833194469222
0.0538503167616458 1.37534073936472
0.0558781630111687 1.1794211720682
0.0579060092606916 0.985197677276644
0.0599338555102145 0.817990555380529
0.0619617017597374 0.671370529640997
0.0639895480092603 0.530491798887732
0.0660173942587832 0.413516530269428
0.0680452405083061 0.317434688801698
0.0700730867578291 0.24032516121942
0.072100933007352 0.171679462554949
0.0741287792568749 0.117286651547724
0.0761566255063978 0.0812332846962344
0.0781844717559207 0.0528308444246934
0.0802123180054436 0.0347430785068948
0.0822401642549665 0.0223286360804265
0.0842680105044894 0.0133715545576047
0.0862958567540123 0.00784565572754807
0.0883237030035352 0.00434833860729527
0.0903515492530581 0.00222009598940273
0.0923793955025811 0.0014094899858248
0.094407241752104 0.000799583598996733
0.0964350880016269 0.000127216919541697
};
\addlegendentry{DNS}
\addplot [very thick, red, dashed]
table {%
-0.105335613825903 0.00034680632707817
-0.10328728428093 0.000526427775512057
-0.101238954735957 0.000792558626797618
-0.0991906251909848 0.00118349061387402
-0.0971422956460122 0.00175282701003913
-0.0950939661010395 0.00257486292632545
-0.0930456365560669 0.00375154352976538
-0.0909973070110943 0.00542134049091264
-0.0889489774661216 0.00777041469506113
-0.086900647921149 0.0110464448400607
-0.0848523183761763 0.0155754885526038
-0.0828039888312037 0.0217821952239916
-0.0807556592862311 0.0302135970414868
-0.0787073297412584 0.0415665555521939
-0.0766590001962858 0.0567187252277069
-0.0746106706513132 0.0767626048143382
-0.0725623411063405 0.103041877647225
-0.0705140115613679 0.137188795425567
-0.0684656820163952 0.181160846054832
-0.0664173524714226 0.237274384853115
-0.06436902292645 0.308232330894631
-0.0623206933814773 0.397142479845105
-0.0602723638365047 0.507522516364354
-0.0582240342915321 0.64328748790229
-0.0561757047465594 0.808715398709142
-0.0541273752015868 1.00838677032838
-0.0520790456566141 1.24709455893662
-0.0500307161116415 1.52972177246337
-0.0479823865666689 1.86108551983744
-0.0459340570216962 2.24574804695343
-0.0438857274767236 2.68779752493669
-0.041837397931751 3.19060386658984
-0.0397890683867783 3.75655752018534
-0.0377407388418057 4.38680184583573
-0.0356924092968331 5.08097210289638
-0.0336440797518604 5.83695603007309
-0.0315957502068878 6.6506922433164
-0.0295474206619151 7.51602299041805
-0.0274990911169425 8.42461701031227
-0.0254507615719699 9.36597624282856
-0.0234024320269972 10.3275369036322
-0.0213541024820246 11.2948710654959
-0.019305772937052 12.2519895663226
-0.0172574433920793 13.1817410964283
-0.0152091138471067 14.0662960908328
-0.013160784302134 14.8876980166039
-0.0111124547571614 15.6284592762311
-0.00906412521218877 16.2721747051003
-0.00701579566721613 16.8041229241535
-0.00496746612224351 17.2118249168217
-0.00291913657727087 17.4855302970335
-0.000870807032298235 17.6186048307093
0.0011775225126744 17.6077977104682
0.00322585205764704 17.4533735498531
0.00527418160261968 17.1591016142224
0.00732251114759232 16.7321029002261
0.00937084069256496 16.1825637259763
0.0114191702375376 15.5233319150692
0.0134674997825102 14.7694179206615
0.0155158293274829 13.9374279136176
0.0175641588724555 13.0449586611308
0.0196124884174281 12.1099848174981
0.0216608179624008 11.1502680693799
0.0237091475073734 10.1828146104794
0.025757477052346 9.22340298164602
0.0278058065973187 8.28619881338087
0.0298541361422913 7.38346691330934
0.031902465687264 6.52538492568122
0.0339507952322366 5.71995689613761
0.0359991247772092 4.97301987941298
0.0380474543221819 4.28833251536065
0.0400957838671545 3.66773144882546
0.0421441134121271 3.11133965150066
0.0441924429570998 2.61781008713099
0.0462407725020724 2.18458862697115
0.048289102047045 1.80818148685608
0.0503374315920177 1.48441449627792
0.0523857611369903 1.20867398271685
0.0544340906819629 0.976121726110286
0.0564824202269356 0.781879097691714
0.0585307497719082 0.621177970459462
0.0605790793168809 0.489478145859769
0.0626274088618535 0.382552800457919
0.0646757384068261 0.296544779742205
0.0667240679517988 0.227997455127392
0.0687723974967714 0.173864347165412
0.0708207270417441 0.131501857477054
0.0728690565867167 0.0986493115892861
0.0749173861316893 0.0734001671670958
0.076965715676662 0.0541677576281046
0.0790140452216346 0.0396483834203414
0.0810623747666072 0.028783985686986
0.0831107043115799 0.0207260811381006
0.0851590338565525 0.0148021321237575
0.0872073634015252 0.0104850903535341
0.0892556929464978 0.00736649496966974
0.0913040224914704 0.00513322658050976
0.093352352036443 0.00354781357159229
0.0954006815814157 0.00243204701068063
0.0974490111263883 0.00165357523221084
};
\addlegendentry{Gaussian}
\addplot [very thick, blue]
table {%
-0.107958944933655 5.1498601292784e-06
-0.105788813975758 3.0040850754124e-05
-0.103618683017861 6.99522667560316e-05
-0.101448552059965 0.000156641578932218
-0.0992784211020678 0.000251484836313095
-0.0971082901441709 0.000386239509695883
-0.0949381591862741 0.000646736601235213
-0.0927680282283772 0.00118618444977713
-0.0905978972704804 0.00212045490823038
-0.0884277663125835 0.00346928910709055
-0.0862576353546867 0.00498077305503376
-0.0840875043967898 0.0069209828587394
-0.081917373438893 0.0099555379399167
-0.0797472424809961 0.0147504868752857
-0.0775771115230993 0.0225804200468428
-0.0754069805652024 0.0335444722620762
-0.0732368496073056 0.0459440479883468
-0.0710667186494087 0.0611623138253746
-0.0688965876915119 0.0741193619106399
-0.066726456733615 0.0861151027717719
-0.0645563257757182 0.100799499775398
-0.0623861948178213 0.122720308570683
-0.0602160638599245 0.152837548916724
-0.0580459329020276 0.199205172900704
-0.0558758019441308 0.275726944561653
-0.0537056709862339 0.412385349572227
-0.0515355400283371 0.648129638400182
-0.0493654090704402 1.01938133849982
-0.0471952781125434 1.6066542214423
-0.0450251471546465 2.43382303878695
-0.0428550161967497 3.41545118183404
-0.0406848852388528 4.51985156120812
-0.038514754280956 5.69810780131622
-0.0363446233230591 6.85799148625811
-0.0341744923651623 7.67875773999704
-0.0320043614072654 8.08209135208204
-0.0298342304493686 8.36524267833006
-0.0276640994914717 8.69928363491064
-0.0254939685335749 9.03079171861753
-0.023323837575678 9.47886001987052
-0.0211537066177812 10.1085909246488
-0.0189835756598843 10.9062128486568
-0.0168134447019875 11.8106986618973
-0.0146433137440906 12.7727307288425
-0.0124731827861938 13.8686982122549
-0.0103030518282969 15.1462557719958
-0.00813292087040007 16.3146414468561
-0.00596278991250321 17.0968137904762
-0.00379265895460637 17.6484517870992
-0.00162252799670953 18.1243808316515
0.000547602961187325 18.5105761383813
0.00271773391908418 18.8998815314741
0.00488786487698103 18.9422884838636
0.00705799583487788 18.5435270892634
0.00922812679277473 17.9562087158898
0.0113982577506716 17.2839069215078
0.0135683887085684 16.3056776861461
0.0157385196664653 14.6726205609761
0.0179086506243621 12.661455555254
0.020078781582259 10.7985262692685
0.0222489125401558 9.32012201871061
0.0244190434980527 8.21825236643518
0.0265891744559495 7.26382750121088
0.0287593054138464 6.48043120750015
0.0309294363717432 5.84809018194631
0.0330995673296401 5.13597310228476
0.0352696982875369 4.42926981308425
0.0374398292454338 3.89635284549623
0.0396099602033306 3.46405255764912
0.0417800911612275 3.07555225935644
0.0439502221191243 2.70682356156518
0.0461203530770212 2.35905565281003
0.048290484034918 2.05039878596176
0.0504606149928149 1.77600393855352
0.0526307459507117 1.50351110615308
0.0548008769086086 1.25577193477401
0.0569710078665054 1.03506652498856
0.0591411388244023 0.840930960230134
0.0613112697822991 0.676371471349141
0.063481400740196 0.53247880032197
0.0656515316980928 0.408971421461523
0.0678216626559897 0.310818520637568
0.0699917936138865 0.226611011888679
0.0721619245717834 0.159076604463346
0.0743320555296802 0.106530006634252
0.0765021864875771 0.0692124035174591
0.0786723174454739 0.0437532116583496
0.0808424484033708 0.0276719150946558
0.0830125793612676 0.0174146811821658
0.0851827103191645 0.0107052717437374
0.0873528412770613 0.00651414390852645
0.0895229722349582 0.00362378491096888
0.091693103192855 0.00184879978641096
0.0938632341507519 0.00100121864013387
0.0960333651086487 0.000548460103768153
0.0982034960665456 0.000256205541431599
0.100373627024442 0.000102997202585569
0.102543757982339 3.90531059803615e-05
0.104713888940236 1.33038053339691e-05
0.106884019898133 2.5749300646392e-06
};
\addlegendentry{$C=3$}
\addplot [very thick, mediumseagreen1]
table {%
-0.104943018694834 2.05274237906653e-05
-0.102856013580642 7.05072382375031e-05
-0.100769008466449 0.000181176827369785
-0.0986820033522571 0.000306126363486878
-0.0965949982380648 0.000501583137841474
-0.0945079931238725 0.000730954786285
-0.0924209880096801 0.00147931325795773
-0.0903339828954878 0.00225623162360008
-0.0882469777812955 0.00352223817347223
-0.0861599726671031 0.00521664313288864
-0.0840729675529108 0.00760407176941167
-0.0819859624387185 0.0101909734153788
-0.0798989573245261 0.0141108188627093
-0.0778119522103338 0.0210754167562074
-0.0757249470961414 0.0338595392943592
-0.0736379419819491 0.0470305591461306
-0.0715509368677568 0.0611034468996619
-0.0694639317535644 0.0768573521623106
-0.0673769266393721 0.0887172943815391
-0.0652899215251798 0.0996387763348603
-0.0632029164109874 0.11825536471962
-0.0611159112967951 0.143369775230812
-0.0590289061826028 0.180826076171971
-0.0569419010684104 0.239504163325932
-0.0548548959542181 0.342894103234363
-0.0527678908400258 0.519753477882961
-0.0506808857258334 0.79924149276636
-0.0485938806116411 1.23549967438079
-0.0465068754974488 1.91339151641526
-0.0444198703832564 2.80891510547836
-0.0423328652690641 3.78661934319073
-0.0402458601548718 4.85893224591251
-0.0381588550406794 6.02552314362141
-0.0360718499264871 7.17093866494525
-0.0339848448122948 7.89435587046394
-0.0318978396981024 8.14081169048141
-0.0298108345839101 8.38179427456861
-0.0277238294697177 8.73328044340446
-0.0256368243555254 9.03474217295902
-0.0235498192413331 9.42494707929909
-0.0214628141271407 10.0574742072529
-0.0193758090129484 10.8306922816328
-0.0172888038987561 11.702596838383
-0.0152017987845637 12.7124644254369
-0.0131147936703714 13.7025850770527
-0.0110277885561791 14.815395463175
-0.00894078344198673 15.837342546633
-0.00685377832779439 16.4886424498918
-0.00476677321360206 17.0811718925894
-0.00267976809940972 17.5475023038088
-0.000592762985217384 17.9098653297635
0.00149424212897495 18.15342589053
0.00358124724316728 18.2302783339604
0.00566825235735962 18.3389085681639
0.00775525747155196 18.2531298191228
0.00984226258574429 17.4312572878757
0.0119292676999366 16.848005794483
0.014016272814129 15.9127152305572
0.0161032779283213 14.3732936595054
0.0181902830425136 12.7193732422874
0.020277288156706 11.0826436499978
0.0223642932708983 9.58311221835126
0.0244512983850906 8.38310178221435
0.026538303499283 7.37612677692165
0.0286253086134753 6.60434115972365
0.0307123137276676 6.03749687916813
0.03279931884186 5.35358782447301
0.0348863239560523 4.60609507458623
0.0369733290702446 4.04807357002564
0.039060334184437 3.6220090393167
0.0411473392986293 3.21285508957608
0.0432343444128217 2.84276795104759
0.045321349527014 2.50136610227314
0.0474083546412063 2.1931575440165
0.0494953597553987 1.91576377260812
0.051582364869591 1.65125051338001
0.0536693699837833 1.39176156424882
0.0557563750979757 1.18682379759301
0.057843380212168 0.986808150163511
0.0599303853263603 0.813342940413855
0.0620173904405527 0.663139764302477
0.064104395554745 0.52095611716809
0.0661914006689373 0.403091665997173
0.0682784057831297 0.306880969435359
0.070365410897322 0.22821229524769
0.0724524160115144 0.160440113106125
0.0745394211257067 0.109429464986321
0.076626426239899 0.0735194145546106
0.0787134313540914 0.0475258948071666
0.0808004364682837 0.0306657399015378
0.082887441582476 0.0194885576475202
0.0849744466966684 0.0116430655243968
0.0870614518108607 0.00678252856944183
0.089148456925053 0.00339594989232526
0.0912354620392454 0.00185550061133885
0.0933224671534377 0.00117631063287379
0.09540947226763 0.000492211922632689
0.0974964773818224 0.000120933301027616
0.0995834824960147 1.56186920146366e-05
0.101670487610207 2.677490059652e-06
};
\addlegendentry{$C=4$}
\addplot [very thick, darkorange1]
table {%
-0.10423905833333 2.64796495569275e-05
-0.102199125394959 7.98954943527978e-05
-0.100159192456588 0.000200880100087036
-0.0981192595182167 0.00036751927402287
-0.0960793265798456 0.000541463178870965
-0.0940393936414746 0.00079986803489201
-0.0919994607031036 0.00159973606978403
-0.0899595277647326 0.00242608375423297
-0.0879195948263616 0.0037208473084303
-0.0858796618879905 0.00549954928556459
-0.0838397289496195 0.00775534150040563
-0.0817997960112485 0.0103786529892695
-0.0797598630728775 0.0143035762175609
-0.0777199301345064 0.0213508153651598
-0.0756799971961354 0.0341605741111643
-0.0736400642577644 0.0470543372626601
-0.0716001313193934 0.0608178199383962
-0.0695601983810224 0.0770283874697374
-0.0675202654426513 0.0889611219605893
-0.0654803325042803 0.0984759905194852
-0.0634403995659093 0.11591238320704
-0.0614004666275383 0.139973253740646
-0.0593605336891673 0.174168068777962
-0.0573206007507962 0.226948401984466
-0.0552806678124252 0.314077862668808
-0.0532407348740542 0.472594632375897
-0.0512008019356832 0.716255345596241
-0.0491608689973122 1.09301419113176
-0.0471209360589411 1.68656786268369
-0.0450810031205701 2.51500698290195
-0.0430410701821991 3.46715263421061
-0.0410011372438281 4.4643588877886
-0.0389612043054571 5.5891833558605
-0.036921271367086 6.74014095531664
-0.034881338428715 7.6916990323326
-0.032841405490344 8.08074854417361
-0.030801472551973 8.23712046226665
-0.028761539613602 8.56780426102737
-0.0267216066752309 8.88480082024136
-0.0246816737368599 9.1884146558783
-0.0226417407984889 9.66542225881663
-0.0206018078601179 10.3810238309962
-0.0185618749217469 11.1376049435935
-0.0165219419833758 12.0946753531742
-0.0144820090450048 13.0482025117165
-0.0124420761066338 14.0970979543211
-0.0104021431682628 15.1453213616815
-0.00836221022989175 16.022555627848
-0.00632227729152074 16.5771216677929
-0.00428234435314972 17.2192412993605
-0.0022424114147787 17.6477276837599
-0.000202478476407676 17.9530846108107
0.00183745446196334 18.1908823643828
0.00387738740033437 18.1471735938778
0.00591732033870539 18.2624454434931
0.0079572532770764 18.1666023519218
0.00999718621544742 17.3169429884033
0.0120371191538184 16.7778031705082
0.0140770520921895 15.8210587345445
0.0161169850305605 14.3610658194775
0.0181569179689315 12.7471088082443
0.0201968509073025 11.1328641732314
0.0222367838456736 9.70746555067348
0.0242767167840446 8.5517836164998
0.0263166497224156 7.52165037524347
0.0283565826607866 6.69639885697705
0.0303965155991576 6.14408906579267
0.0324364485375287 5.4978313041632
0.0344763814758997 4.74348315649659
0.0365163144142707 4.15794734021221
0.0385562473526417 3.72947830454879
0.0405961802910127 3.32157528222324
0.0426361132293838 2.94204383476084
0.0446760461677548 2.60780674095694
0.0467159791061258 2.29536102910134
0.0487559120444968 2.00955749706543
0.0507958449828678 1.7598731201166
0.0528357779212388 1.484041915413
0.0548757108596099 1.27800467530191
0.0569156437979809 1.07724373363786
0.0589555767363519 0.895771847039023
0.0609955096747229 0.738224780360535
0.0630354426130939 0.594726080863361
0.065075375551465 0.46439689810962
0.067115308489836 0.359463068918013
0.069155241428207 0.273617871237188
0.071195174366578 0.200650457608982
0.073235107304949 0.139162428609386
0.0752750402433201 0.0956864964023675
0.0773149731816911 0.0637438212144358
0.0793549061200621 0.0415333303300407
0.0813948390584331 0.0269334559648514
0.0834347719968041 0.0168145774686489
0.0854747049351752 0.00972853193807861
0.0875146378735462 0.00563970880994353
0.0895545708119172 0.00291276145126202
0.0915945037502882 0.00161799789706467
0.0936344366886592 0.00108475254046999
0.0956743696270303 0.000310907609452885
0.0977143025654013 2.00880100087037e-05
};
\addlegendentry{$C=5$}
\end{axis}



% \draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.2!(current bounding box.north west)$}) node[
%   scale=0.6,
%   fill=white,
%   draw=black,
%   line width=0.4pt,
%   inner sep=3.3pt,
%   fill opacity=0.5,
%   anchor=base,
%   text=black,
%   rotate=0.0
% ]{DNS Normal Fit: $\mu = 0.0000$, $\sigma = 0.0226$};
\end{tikzpicture}


==> scalar_disp_PDF.tex <==
\definecolor{mediumseagreen1}{RGB}{77,175,74}
\definecolor{darkorange1}{RGB}{255,127,0}


% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, text opacity=1, draw=none},
log basis y={10},
tick pos=left,
% title={PDF of Scalar \(\displaystyle \varepsilon\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \varepsilon_{\phi} \)},
xmin=-8.52149288157859, xmax=189.767885423133,
xtick={0,50,100,150},
xticklabels = {0,0.05,0.10,0.15},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={PDF},
ymin=4.5e-10, ymax=2.73113261303141,
ymode=log,
ytick style={color=black},
ytick={1e-12,1e-10,1e-08,1e-06,0.0001,0.01,1,100,10000},
yticklabels={\(\displaystyle 10^{-12}\),,\(\displaystyle 10^{-8}\),,\(\displaystyle 10^{-4}\),,\(\displaystyle 10^{0}\),,\(\displaystyle 10^{4}\)}
]
\addplot [thick, black]
table {%
0.908315265858266 0.516914939919838
2.72494573654483 0.0189316903895915
4.54157620723139 0.00645189063484342
6.35820667791795 0.00304128677337946
8.17483714860451 0.00167627664166161
9.99146761929107 0.00101701016046035
11.8080980899776 0.000658237562861834
13.6247285606642 0.000448272087853789
15.4413590313508 0.000315689269542283
17.2579895020373 0.000227417098920586
19.0746199727239 0.000168431420106647
20.8912504434104 0.000126596430942546
22.707880914097 9.63794524451721e-05
24.5245113847836 7.43440921734744e-05
26.3411418554701 5.8336132458157e-05
28.1577723261567 4.61511144753336e-05
29.9744027968432 3.70272182686562e-05
31.7910332675298 2.99688487134765e-05
33.6076637382164 2.40906336263402e-05
35.4242942089029 1.97411851003274e-05
37.2409246795895 1.63135079616049e-05
39.057555150276 1.36840499830664e-05
40.8741856209626 1.12832405244009e-05
42.6908160916492 9.35869670466346e-06
44.5074465623357 8.04524937750116e-06
46.3240770330223 6.72872606128228e-06
48.1407075037088 5.64905390242053e-06
49.9573379743954 4.81494820324292e-06
51.773968445082 4.02544434538579e-06
53.5905989157685 3.47689296362792e-06
55.4072293864551 2.97345608803331e-06
57.2238598571416 2.55819756539418e-06
59.0404903278282 2.13114775137146e-06
60.8571207985148 1.91685384709596e-06
62.6737512692013 1.62463488672027e-06
64.4903817398879 1.42623359257046e-06
66.3070122105745 1.2242436445213e-06
68.123642681261 1.06224155420776e-06
69.9402731519476 9.06391442007395e-07
71.7569036226341 8.01807814083465e-07
73.5735340933207 7.08502812700356e-07
75.3901645640073 6.18273800373823e-07
77.2067950346938 5.48038716915105e-07
79.0234255053804 4.98310227166962e-07
80.8400559760669 4.23461160123365e-07
82.6566864467535 3.52713411821882e-07
84.4733169174401 3.09136900186911e-07
86.2899473881266 2.67611047922998e-07
88.1065778588132 2.40952476099251e-07
89.9232083294997 2.28135855030142e-07
91.7398388001863 1.88660662137286e-07
93.5564692708729 1.78920030124763e-07
95.3730997415594 1.31754864590442e-07
97.189730212246 1.15862254464746e-07
99.0063606829326 1.17912913835804e-07
100.822991153619 1.27653545848328e-07
102.639621624306 8.35643693705913e-08
104.456252094992 8.92036826409993e-08
106.272882565679 7.74123912574189e-08
108.089513036365 6.35704405027811e-08
109.906143507052 5.94691217606662e-08
111.722773977738 6.10071162889593e-08
113.539404448425 4.81904952198502e-08
115.356034919112 5.12664842764364e-08
117.172665389798 3.63992038362698e-08
118.989295860485 3.12725554086262e-08
120.805926331171 3.63992038362698e-08
122.622556801858 2.92218960375687e-08
124.439187272544 1.84559343395171e-08
126.255817743231 1.94812640250458e-08
128.072448213918 1.79432694967526e-08
129.889078684604 1.28166210691091e-08
131.705709155291 1.02532968552873e-08
133.522339625977 1.1278626540816e-08
135.338970096664 1.48672804401666e-08
137.15560056735 7.17730779870109e-09
138.972231038037 6.66464295593673e-09
140.788861508723 5.639313270408e-09
142.60549197941 4.61398358487927e-09
144.422122450097 4.61398358487927e-09
146.238752920783 4.61398358487935e-09
148.05538339147 4.61398358487927e-09
149.872013862156 4.10131874211491e-09
151.688644332843 5.12664842764364e-09
153.505274803529 1.53799452829309e-09
155.321905274216 2.05065937105746e-09
157.138535744902 2.05065937105746e-09
158.955166215589 1.53799452829309e-09
160.771796686276 2.05065937105746e-09
162.588427156962 3.07598905658618e-09
164.405057627649 1.53799452829309e-09
166.221688098335 1.53799452829309e-09
168.038318569022 5.12664842764364e-10
169.854949039708 2.56332421382182e-09
171.671579510395 1.53799452829309e-09
173.488209981082 5.12664842764364e-10
175.304840451768 1.02532968552873e-09
177.121470922455 2.05065937105746e-09
178.938101393141 2.05065937105746e-09
180.754731863828 5.12664842764364e-10
};
\addlegendentry{DNS}
\addplot [thick, red, dashed]
table {%
3.05149852935884e-08 0.860671004951322
0.181844922475602 0.562937783839867
0.363689814436219 0.390268473072067
0.545534706396835 0.282940814499607
0.727379598357452 0.212326576650374
0.909224490318069 0.163738538548225
1.09106938227869 0.129088484145231
1.2729142742393 0.103647592112571
1.45475916619992 0.0845111955934082
1.63660405816054 0.069820467125104
1.81844895012115 0.0583441912707369
2.00029384208177 0.0492426220089254
2.18213873404239 0.0419283943010477
2.363983626003 0.0359815672838501
2.54582851796362 0.0310960679113871
2.72767340992424 0.027044983461605
2.90951830188485 0.0236575139467653
3.09136319384547 0.0208033319042381
3.27320808580609 0.0183817609559958
3.4550529777667 0.0163141565466868
3.63689786972732 0.0145384558158849
3.81874276168794 0.013005222604052
4.00058765364855 0.011674739473489
4.18243254560917 0.0105148436362212
4.36427743756979 0.0094992985101443
4.5461223295304 0.00860655569782725
4.72796722149102 0.00781880479295539
4.90981211345164 0.00712123762361306
5.09165700541225 0.0065014738262799
5.27350189737287 0.00594910890950398
5.45534678933349 0.00545535611459416
5.6371916812941 0.00501276067867553
5.81903657325472 0.00461497040692881
6.00088146521534 0.00425655034864621
6.18272635717595 0.00393283224835375
6.36457124913657 0.0036397915896156
6.54641614109719 0.00337394666336229
6.7282610330578 0.00313227531572435
6.91010592501842 0.00291214596374919
7.09195081697904 0.00271126018447097
7.27379570893965 0.00252760473724445
7.45564060090027 0.00235941131054575
7.63748549286089 0.00220512262188412
7.8193303848215 0.00206336376493875
8.00117527678212 0.00193291790798525
8.18302016874274 0.00181270561455509
8.36486506070336 0.00170176719055271
8.54670995266397 0.00159924756899424
8.72855484462459 0.00150438332971483
8.91039973658521 0.00141649152114035
9.09224462854582 0.00133496000789829
9.27408952050644 0.00125923911428081
9.45593441246706 0.00118883437143455
9.63777930442767 0.00112330020726813
9.81962419638829 0.00106223444372824
10.0014690883489 0.00100527348732851
10.1833139803095 0.00095208811644089
10.3651588722701 0.000902379783537342
10.5470037642308 0.000855877362828522
10.7288486561914 0.000812334284015771
10.910693548152 0.000771526001499209
11.0925384401126 0.000733247755651282
11.2743833320732 0.000697312588902029
11.4562282240338 0.000663549584578661
11.6380731159945 0.000631802300852703
11.8199180079551 0.000601927375900817
12.0017628999157 0.000573793283586083
12.1836077918763 0.000547279221702261
12.3654526838369 0.000522274117167223
12.5472975757975 0.000498675734563642
12.7291424677582 0.000476389876155931
12.9109873597188 0.000455329663004259
13.0928322516794 0.000435414888085139
13.27467714364 0.000416571433443079
13.4565220356006 0.000398730744364506
13.6383669275612 0.000381829354404732
13.8202118195219 0.000365808455829194
14.0020567114825 0.000350613510666852
14.1839016034431 0.000336193898129376
14.3657464954037 0.00032250259463573
14.5475913873643 0.000309495883107417
14.7294362793249 0.000297133088572941
14.9112811712856 0.000285376337448081
15.0931260632462 0.00027419033814708
15.2749709552068 0.00026354218093414
15.4568158471674 0.000253401155148897
15.638660739128 0.000243738582137774
15.8205056310886 0.000234527662398432
16.0023505230493 0.000225743335599916
16.1841954150099 0.000217362152278832
16.3660403069705 0.000209362156134335
16.5478851989311 0.000201722775953455
16.7297300908917 0.000194424726295271
16.9115749828523 0.00018744991614872
17.093419874813 0.000180781364855959
17.2752647667736 0.000174403124662039
17.4571096587342 0.000168300209313224
17.6389545506948 0.000162458528181456
17.8207994426554 0.000156864825441887
18.002644334616 0.000151506623874729
18.1844892265767 0.000146372172902551
18.3663341185373 0.000141450400509922
18.5481790104979 0.000136730868724571
18.7300239024585 0.000132203732368246
18.9118687944191 0.000127859700811656
19.0937136863797 0.000123690002491495
19.2755585783404 0.00011968635196892
19.457403470301 0.000115840919328131
19.6392483622616 0.000112146301731185
19.8210932542222 0.000108595496961005
20.0029381461828 0.000105181878798865
20.1847830381434 0.000101899174095678
20.3666279301041 9.87414414081964e-05
20.5484728220647 9.57030510820117e-05
20.7303177140253 9.27786666729641e-05
20.9121626059859 8.99632276075038e-05
21.0940074979465 8.72519329906144e-05
21.2758523899071 8.46402264773027e-05
21.4576972818678 8.21237821303951e-05
21.6395421738284 7.96984911935169e-05
21.821387065789 7.73604497137625e-05
22.0032319577496 7.51059469536824e-05
22.1850768497102 7.29314545369275e-05
22.3669217416708 7.08336162761734e-05
22.5487666336315 6.88092386359003e-05
22.7306115255921 6.68552817862111e-05
22.9124564175527 6.49688512071768e-05
23.0943013095133 6.314718980625e-05
23.2761462014739 6.138767051407e-05
23.4579910934345 5.96877893265513e-05
23.6398359853952 5.80451587635154e-05
23.8216808773558 5.64575017162828e-05
24.0035257693164 5.49226456586561e-05
24.185370661277 5.34385171975553e-05
24.3672155532376 5.20031369412744e-05
24.5490604451982 5.06146146648826e-05
24.7309053371589 4.92711447537511e-05
24.9127502291195 4.79710019075093e-05
25.0945951210801 4.67125370879735e-05
25.2764400130407 4.54941736957295e-05
25.4582849050013 4.4314403961101e-05
25.6401297969619 4.31717855362134e-05
25.8219746889226 4.20649382757639e-05
26.0038195808832 4.09925411949467e-05
26.1856644728438 3.99533295937513e-05
26.3675093648044 3.89460923375772e-05
26.549354256765 3.79696692847696e-05
26.7311991487256 3.70229488522999e-05
26.9130440406863 3.6104865711391e-05
27.0948889326469 3.52143986054164e-05
27.2767338246075 3.43505682829036e-05
27.4585787165681 3.3512435538926e-05
27.6404236085287 3.26990993586048e-05
27.8222685004893 3.19096951568296e-05
28.00411339245 3.11433931086924e-05
28.1859582844106 3.03993965654612e-05
28.3678031763712 2.96769405512524e-05
28.5496480683318 2.89752903358559e-05
28.7314929602924 2.82937400794487e-05
28.913337852253 2.76316115451952e-05
29.0951827442137 2.69882528759758e-05
29.2770276361743 2.63630374317101e-05
29.4588725281349 2.57553626839621e-05
29.6407174200955 2.51646491647029e-05
29.8225623120561 2.45903394663019e-05
30.0044072040167 2.40318972899858e-05
30.1862520959774 2.34888065401688e-05
30.368096987938 2.29605704622109e-05
30.5499418798986 2.24467108213021e-05
30.7317867718592 2.1946767120305e-05
30.9136316638198 2.14602958545134e-05
31.0954765557804 2.09868698013994e-05
31.2773214477411 2.05260773435369e-05
31.4591663397017 2.00775218229858e-05
31.6410112316623 1.96408209255233e-05
31.8228561236229 1.92156060931963e-05
32.0047010155835 1.88015219637574e-05
32.1865459075441 1.83982258356221e-05
32.3683907995048 1.80053871570661e-05
32.5502356914654 1.76226870384468e-05
32.732080583426 1.72498177863048e-05
32.9139254753866 1.68864824582581e-05
33.0957703673472 1.65323944376658e-05
33.2776152593078 1.61872770270906e-05
33.4594601512685 1.58508630596409e-05
33.6413050432291 1.55228945273256e-05
33.8231499351897 1.52031222255975e-05
34.0049948271503 1.48913054133057e-05
34.1868397191109 1.45872114873218e-05
34.3686846110715 1.42906156711358e-05
34.5505295030322 1.40013007167637e-05
34.7323743949928 1.37190566193348e-05
34.9142192869534 1.3443680343765e-05
35.096064178914 1.31749755629488e-05
35.2779090708746 1.29127524069355e-05
35.4597539628352 1.26568272225795e-05
35.6415988547959 1.24070223431816e-05
35.8234437467565 1.21631658676632e-05
36.0052886387171 1.19250914488363e-05
36.1871335306777 1.1692638090357e-05
36.3689784226383 1.14656499519677e-05
36.5508233145989 1.12439761626556e-05
36.7326682065596 1.10274706413709e-05
36.9145130985202 1.08159919249673e-05
37.0963579904808 1.0609403003044e-05
37.2782028824414 1.0407571159382e-05
37.460047774402 1.02103678196858e-05
37.6418926663626 1.00176684053521e-05
37.8237375583233 9.82935219300222e-06
38.0055824502839 9.64530217952798e-06
38.1874273422445 9.46540495241154e-06
38.3692722342051 9.28955056509158e-06
38.5511171261657 9.11763241715915e-06
38.7329620181263 8.94954713917627e-06
38.914806910087 8.7851944819205e-06
39.0966518020476 8.62447720986756e-06
39.2784966940082 8.46730099873292e-06
39.4603415859688 8.31357433690161e-06
39.6421864779294 8.1632084305831e-06
39.82403136989 8.01611711253623e-06
40.0058762618507 7.87221675421524e-06
40.1877211538113 7.73142618119584e-06
40.3695660457719 7.59366659174565e-06
40.5514109377325 7.45886147841031e-06
40.7332558296931 7.32693655249164e-06
40.9151007216537 7.19781967130023e-06
41.0969456136144 7.07144076806991e-06
41.278790505575 6.94773178442651e-06
41.4606353975356 6.82662660530819e-06
41.6424802894962 6.70806099623896e-06
41.8243251814568 6.5919725428616e-06
42.0061700734174 6.47830059264009e-06
42.1880149653781 6.3669861986455e-06
42.3698598573387 6.25797206534315e-06
42.5517047492993 6.15120249630266e-06
42.7335496412599 6.04662334375521e-06
42.9153945332205 5.94418195992612e-06
43.0972394251811 5.84382715007395e-06
43.2790843171418 5.74550912716977e-06
43.4609292091024 5.64917946815352e-06
43.642774101063 5.55479107170698e-06
43.8246189930236 5.46229811748491e-06
44.0064638849842 5.37165602674939e-06
44.1883087769448 5.28282142435344e-06
44.3701536689055 5.19575210202326e-06
44.5519985608661 5.11040698288999e-06
44.7338434528267 5.02674608722406e-06
44.9156883447873 4.94473049932714e-06
45.0975332367479 4.8643223355385e-06
45.2793781287085 4.7854847133144e-06
45.4612230206692 4.70818172134084e-06
45.6430679126298 4.63237839064137e-06
45.8249128045904 4.55804066664367e-06
46.006757696551 4.48513538216957e-06
46.1886025885116 4.41363023131481e-06
46.3704474804722 4.3434937441865e-06
46.5522923724329 4.27469526246665e-06
46.7341372643935 4.20720491577257e-06
46.9159821563541 4.140993598785e-06
47.0978270483147 4.07603294911665e-06
47.2796719402753 4.01229532589475e-06
47.4615168322359 3.94975378903203e-06
47.6433617241966 3.88838207916179e-06
47.8252066161572 3.82815459821369e-06
48.0070515081178 3.76904639060744e-06
48.1888964000784 3.71103312504296e-06
48.370741292039 3.65409107686596e-06
48.5525861839996 3.59819711098889e-06
48.7344310759603 3.54332866534809e-06
48.9162759679209 3.48946373487848e-06
49.0981208598815 3.43658085598772e-06
49.2799657518421 3.38465909151325e-06
49.4618106438027 3.33367801614482e-06
49.6436555357633 3.28361770229741e-06
49.825500427724 3.23445870641858e-06
50.0073453196846 3.18618205571592e-06
50.1891902116452 3.13876923529015e-06
50.3710351036058 3.09220217566025e-06
50.5528799955664 3.04646324066751e-06
50.734724887527 3.00153521574569e-06
50.9165697794877 2.95740129654512e-06
51.0984146714483 2.91404507789906e-06
51.2802595634089 2.87145054312067e-06
51.4621044553695 2.82960205362007e-06
51.6439493473301 2.78848433883051e-06
51.8257942392907 2.74808248643386e-06
52.0076391312514 2.70838193287536e-06
52.189484023212 2.66936845415823e-06
52.3713289151726 2.63102815690924e-06
52.5531738071332 2.59334746970612e-06
52.7350186990938 2.55631313465856e-06
52.9168635910544 2.51991219923458e-06
53.0987084830151 2.48413200832438e-06
53.2805533749757 2.44896019653395e-06
53.4623982669363 2.41438468070135e-06
53.6442431588969 2.38039365262829e-06
53.8260880508575 2.34697557202036e-06
54.0079329428181 2.3141191596292e-06
54.1897778347788 2.28181339059035e-06
54.3716227267394 2.25004748795053e-06
54.5534676187 2.21881091637835e-06
54.7353125106606 2.18809337605297e-06
54.9171574026212 2.15788479672484e-06
55.0990022945818 2.1281753319434e-06
55.2808471865425 2.09895535344648e-06
55.4626920785031 2.07021544570637e-06
55.6445369704637 2.04194640062787e-06
55.8263818624243 2.01413921239348e-06
56.0082267543849 1.98678507245131e-06
56.1900716463455 1.9598753646414e-06
56.3719165383062 1.93340166045615e-06
56.5537614302668 1.90735571443081e-06
56.7356063222274 1.88172945966013e-06
56.917451214188 1.85651500343735e-06
57.0992961061486 1.83170462301184e-06
57.2811409981092 1.80729076146175e-06
57.4629858900699 1.78326602367846e-06
57.6448307820305 1.7596231724592e-06
57.8266756739911 1.73635512470486e-06
58.0085205659517 1.71345494771976e-06
58.1903654579123 1.69091585561033e-06
58.3722103498729 1.66873120577993e-06
58.5540552418336 1.64689449551679e-06
58.7359001337942 1.62539935867252e-06
58.9177450257548 1.60423956242843e-06
59.0995899177154 1.58340900414709e-06
59.281434809676 1.56290170830678e-06
59.4632797016366 1.54271182351625e-06
59.6451245935973 1.52283361960761e-06
59.8269694855579 1.50326148480505e-06
60.0088143775185 1.48398992296715e-06
60.1906592694791 1.46501355090075e-06
60.3725041614397 1.44632709574435e-06
60.5543490534003 1.42792539241898e-06
60.736193945361 1.40980338114457e-06
60.9180388373216 1.39195610502023e-06
61.0998837292822 1.37437870766629e-06
61.2817286212428 1.3570664309266e-06
61.4635735132034 1.34001461262925e-06
61.645418405164 1.32321868440424e-06
61.8272632971247 1.30667416955625e-06
62.0091081890853 1.29037668099126e-06
62.1909530810459 1.27432191919531e-06
62.3727979730065 1.25850567026402e-06
62.5546428649671 1.24292380398153e-06
62.7364877569277 1.22757227194736e-06
62.9183326488884 1.21244710575001e-06
63.100177540849 1.19754441518592e-06
63.2820224328096 1.18286038652257e-06
63.4638673247702 1.16839128080457e-06
63.6457122167308 1.15413343220149e-06
63.8275571086914 1.14008324639629e-06
64.0094020006521 1.1262371990134e-06
64.1912468926127 1.11259183408513e-06
64.3730917845733 1.09914376255562e-06
64.5549366765339 1.08588966082112e-06
64.7367815684945 1.07282626930585e-06
64.9186264604551 1.05995039107217e-06
65.1004713524158 1.04725889046452e-06
65.2823162443764 1.03474869178587e-06
65.464161136337 1.02241677800613e-06
65.6460060282976 1.01026018950143e-06
65.8278509202582 9.98276022823613e-07
66.0096958122189 9.86461429499039e-07
66.1915407041795 9.74813614856023e-07
66.3733855961401 9.6332983688007e-07
66.5552304881007 9.52007405096249e-07
66.7370753800613 9.40843679477955e-07
66.9189202720219 9.29836069381371e-07
67.1007651639825 9.18982032505006e-07
67.2826100559432 9.0827907387361e-07
67.4644549479038 8.97724744845856e-07
67.6462998398644 8.87316642145192e-07
67.828144731825 8.77052406913242e-07
68.0099896237856 8.66929723785177e-07
68.1918345157463 8.56946319986541e-07
68.3736794077069 8.47099964450887e-07
68.5555242996675 8.37388466957825e-07
68.7373691916281 8.27809677290842e-07
68.9192140835887 8.18361484414466e-07
69.1010589755493 8.09041815670252e-07
69.2829038675099 7.99848635991138e-07
69.4647487594706 7.90779947133684e-07
69.6465936514312 7.81833786927776e-07
69.8284385433918 7.73008228543322e-07
70.0102834353524 7.64301379773531e-07
70.192128327313 7.55711382334402e-07
70.3739732192737 7.47236411179928e-07
70.5558181112343 7.38874673832728e-07
70.7376630031949 7.30624409729634e-07
70.9195078951555 7.22483889581953e-07
71.1013527871161 7.14451414749959e-07
71.2831976790767 7.06525316631313e-07
71.4650425710373 6.9870395606308e-07
71.646887462998 6.9098572273696e-07
71.8287323549586 6.83369034627454e-07
72.0105772469192 6.75852337432641e-07
72.1924221388798 6.6843410402726e-07
72.3742670308404 6.61112833927772e-07
72.5561119228011 6.53887052769153e-07
72.7379568147617 6.46755311793122e-07
72.9198017067223 6.39716187347501e-07
73.1016465986829 6.32768280396492e-07
73.2834914906435 6.2591021604155e-07
73.4653363826041 6.19140643052653e-07
73.6471812745647 6.12458233409683e-07
73.8290261665254 6.05861681853697e-07
74.010871058486 5.99349705447844e-07
74.1927159504466 5.9292104314771e-07
74.3745608424072 5.86574455380851e-07
74.5564057343678 5.80308723635319e-07
74.7382506263285 5.74122650056947e-07
74.9200955182891 5.68015057055204e-07
75.1019404102497 5.61984786917421e-07
75.2837853022103 5.56030701431167e-07
75.4656301941709 5.50151681514627e-07
75.6474750861315 5.44346626854739e-07
75.8293199780921 5.3861445555299e-07
76.0111648700528 5.3295410377859e-07
76.1930097620134 5.2736452542896e-07
76.374854653974 5.21844691797287e-07
76.5566995459346 5.16393591247014e-07
76.7385444378952 5.11010228893113e-07
76.9203893298559 5.05693626289969e-07
77.1022342218165 5.00442821125733e-07
77.2840791137771 4.95256866922989e-07
77.4659240057377 4.9013483274561e-07
77.6477688976983 4.85075802911628e-07
77.8296137896589 4.80078876712022e-07
78.0114586816195 4.75143168135256e-07
78.1933035735802 4.70267805597464e-07
78.3751484655408 4.65451931678131e-07
78.5569933575014 4.60694702861172e-07
78.738838249462 4.55995289281251e-07
78.9206831414226 4.5135287447528e-07
79.1025280333833 4.46766655138906e-07
79.2843729253439 4.42235840887961e-07
79.4662178173045 4.37759654024681e-07
79.6480627092651 4.33337329308656e-07
79.8299076012257 4.28968113732362e-07
80.0117524931863 4.24651266301196e-07
80.1935973851469 4.20386057817908e-07
80.3754422771076 4.16171770671329e-07
80.5572871690682 4.12007698629312e-07
80.7391320610288 4.07893146635784e-07
80.9209769529894 4.03827430611814e-07
81.10282184495 3.99809877260636e-07
81.2846667369107 3.95839823876495e-07
81.4665116288713 3.91916618157293e-07
81.6483565208319 3.88039618020888e-07
81.8302014127925 3.84208191425017e-07
82.0120463047531 3.80421716190744e-07
82.1938911967137 3.76679579829353e-07
82.3757360886743 3.72981179372621e-07
82.557580980635 3.69325921206397e-07
82.7394258725956 3.65713220907418e-07
82.9212707645562 3.62142503083276e-07
83.1031156565168 3.58613201215497e-07
83.2849605484774 3.55124757505642e-07
83.4668054404381 3.51676622724379e-07
83.6486503323987 3.48268256063452e-07
83.8304952243593 3.44899124990503e-07
84.0123401163199 3.41568705106664e-07
84.1941850082805 3.38276480006881e-07
84.3760299002411 3.35021941142898e-07
84.5578747922017 3.31804587688859e-07
84.7397196841624 3.28623926409451e-07
84.921564576123 3.25479471530566e-07
85.1034094680836 3.22370744612401e-07
85.2852543600442 3.19297274424958e-07
85.4670992520048 3.16258596825898e-07
85.6489441439655 3.13254254640687e-07
85.8307890359261 3.10283797544999e-07
86.0126339278867 3.07346781949327e-07
86.1944788198473 3.04442770885748e-07
86.3763237118079 3.01571333896804e-07
86.5581686037685 2.98732046926461e-07
86.7400134957291 2.95924492213095e-07
86.9218583876898 2.93148258184459e-07
87.1037032796504 2.90402939354607e-07
87.285548171611 2.87688136222724e-07
87.4673930635716 2.85003455173812e-07
87.6492379555322 2.82348508381233e-07
87.8310828474929 2.79722913711014e-07
88.0129277394535 2.77126294627936e-07
88.1947726314141 2.74558280103325e-07
88.3766175233747 2.72018504524546e-07
88.5584624153353 2.69506607606139e-07
88.7403073072959 2.67022234302578e-07
88.9221521992566 2.64565034722618e-07
89.1039970912172 2.62134664045203e-07
89.2858419831778 2.59730782436879e-07
89.4676868751384 2.57353054970736e-07
89.649531767099 2.5500115154677e-07
89.8313766590596 2.52674746813718e-07
90.0132215510203 2.50373520092284e-07
90.1950664429809 2.48097155299741e-07
90.3769113349415 2.4584534087589e-07
90.5587562269021 2.43617769710339e-07
90.7406011188627 2.41414139071097e-07
90.9224460108233 2.39234150534412e-07
91.104290902784 2.37077509915884e-07
91.2861357947446 2.34943927202794e-07
91.4679806867052 2.32833116487625e-07
91.6498255786658 2.30744795902765e-07
91.8316704706264 2.28678687556372e-07
92.013515362587 2.26634517469361e-07
92.1953602545477 2.24612015513487e-07
92.3772051465083 2.22610915350559e-07
92.5590500384689 2.20630954372664e-07
92.7408949304295 2.18671873643485e-07
92.9227398223901 2.16733417840615e-07
93.1045847143507 2.14815335198895e-07
93.2864296063114 2.12917377454726e-07
93.468274498272 2.11039299791361e-07
93.6501193902326 2.09180860785136e-07
93.8319642821932 2.07341822352641e-07
94.0138091741538 2.05521949698797e-07
94.1956540661144 2.03721011265835e-07
94.3774989580751 2.01938778683152e-07
94.5593438500357 2.00175026718031e-07
94.7411887419963 1.98429533227206e-07
94.9230336339569 1.96702079109254e-07
95.1048785259175 1.94992448257812e-07
95.2867234178781 1.93300427515578e-07
95.4685683098388 1.91625806629116e-07
95.6504132017994 1.89968378204405e-07
95.83225809376 1.8832793766317e-07
96.0141029857206 1.86704283199935e-07
96.1959478776812 1.85097215739811e-07
96.3777927696418 1.83506538896997e-07
96.5596376616025 1.81932058933981e-07
96.7414825535631 1.80373584721425e-07
96.9233274455237 1.78830927698735e-07
97.1051723374843 1.77303901835277e-07
97.2870172294449 1.75792323592256e-07
97.4688621214055 1.74296011885233e-07
97.6507070133662 1.72814788047256e-07
97.8325519053268 1.7134847579262e-07
98.0143967972874 1.69896901181223e-07
98.196241689248 1.6845989258351e-07
98.3780865812086 1.67037280646015e-07
98.5599314731692 1.65628898257452e-07
98.7417763651299 1.64234580515385e-07
98.9236212570905 1.62854164693437e-07
99.1054661490511 1.61487490209045e-07
99.2873110410117 1.60134398591745e-07
99.4691559329723 1.58794733451973e-07
99.6510008249329 1.57468340450386e-07
99.8328457168936 1.56155067267677e-07
100.014690608854 1.5485476357489e-07
100.196535500815 1.53567281004213e-07
100.378380392775 1.52292473120253e-07
100.560225284736 1.51030195391773e-07
100.742070176697 1.49780305163893e-07
100.923915068657 1.48542661630737e-07
101.105759960618 1.47317125808521e-07
101.287604852578 1.46103560509087e-07
101.469449744539 1.44901830313849e-07
101.6512946365 1.43711801548169e-07
101.83313952846 1.42533342256141e-07
102.014984420421 1.4136632217578e-07
102.196829312382 1.40210612714608e-07
102.378674204342 1.39066086925634e-07
102.560519096303 1.3793261948371e-07
102.742363988263 1.36810086662278e-07
102.924208880224 1.35698366310469e-07
103.106053772185 1.3459733783058e-07
103.287898664145 1.33506882155906e-07
103.469743556106 1.32426881728914e-07
103.651588448067 1.31357220479777e-07
103.833433340027 1.30297783805233e-07
104.015278231988 1.29248458547793e-07
104.197123123948 1.28209132975252e-07
104.378968015909 1.27179696760552e-07
104.56081290787 1.26160040961939e-07
104.74265779983 1.25150058003437e-07
104.924502691791 1.24149641655632e-07
105.106347583751 1.23158687016751e-07
105.288192475712 1.22177090494038e-07
105.470037367673 1.21204749785418e-07
105.651882259633 1.2024156386145e-07
105.833727151594 1.19287432947555e-07
106.015572043555 1.18342258506527e-07
106.197416935515 1.17405943221303e-07
106.379261827476 1.16478390978011e-07
106.561106719436 1.15559506849275e-07
106.742951611397 1.14649197077769e-07
106.924796503358 1.1374736906004e-07
107.106641395318 1.12853931330567e-07
107.288486287279 1.11968793546067e-07
107.470331179239 1.11091866470044e-07
107.6521760712 1.1022306195757e-07
107.834020963161 1.09362292940305e-07
108.015865855121 1.08509473411735e-07
108.197710747082 1.07664518412644e-07
108.379555639043 1.068273440168e-07
108.561400531003 1.05997867316865e-07
108.743245422964 1.0517600641051e-07
108.925090314924 1.04361680386748e-07
109.106935206885 1.03554809312464e-07
109.288780098846 1.02755314219158e-07
109.470624990806 1.01963117089884e-07
109.652469882767 1.01178140846376e-07
109.834314774727 1.00400309336388e-07
110.016159666688 9.96295473211976e-08
110.198004558649 9.88657804633204e-08
110.379849450609 9.81089353143904e-08
110.56169434257 9.73589393032319e-08
110.743539234531 9.66157207241041e-08
110.925384126491 9.58792087251206e-08
111.107229018452 9.51493332968425e-08
111.289073910412 9.44260252610404e-08
111.470918802373 9.37092162596218e-08
111.652763694334 9.29988387437217e-08
111.834608586294 9.22948259629563e-08
112.016453478255 9.15971119548319e-08
112.198298370215 9.09056315343133e-08
112.380143262176 9.02203202835441e-08
112.561988154137 8.9541114541714e-08
112.743833046097 8.88679513950818e-08
112.925677938058 8.82007686671376e-08
113.107522830019 8.75395049089127e-08
113.289367721979 8.688409938943e-08
113.47121261394 8.62344920862908e-08
113.6530575059 8.55906236764041e-08
113.834902397861 8.49524355268437e-08
114.016747289822 8.43198696858437e-08
114.198592181782 8.36928688739206e-08
114.380437073743 8.30713764751262e-08
114.562281965704 8.24553365284238e-08
114.744126857664 8.18446937191926e-08
114.925971749625 8.12393933708509e-08
115.107816641585 8.06393814366014e-08
115.289661533546 8.00446044912957e-08
115.471506425507 7.94550097234118e-08
115.653351317467 7.8870544927153e-08
115.835196209428 7.8291158494651e-08
116.017041101388 7.77167994082883e-08
116.198885993349 7.7147417233126e-08
116.38073088531 7.65829621094382e-08
116.56257577727 7.60233847453564e-08
116.744420669231 7.54686364096157e-08
116.926265561192 7.49186689244025e-08
117.108110453152 7.43734346583066e-08
117.289955345113 7.38328865193715e-08
117.471800237073 7.32969779482411e-08
117.653645129034 7.27656629114062e-08
117.835490020995 7.22388958945418e-08
118.017334912955 7.17166318959437e-08
118.199179804916 7.11988264200506e-08
118.381024696876 7.06854354710628e-08
118.562869588837 7.01764155466456e-08
118.744714480798 6.96717236317231e-08
118.926559372758 6.91713171923596e-08
119.108404264719 6.86751541697223e-08
119.29024915668 6.81831929741329e-08
119.47209404864 6.76953924791973e-08
119.653938940601 6.72117120160191e-08
119.835783832561 6.67321113674953e-08
120.017628724522 6.62565507626845e-08
120.199473616483 6.57849908712604e-08
120.381318508443 6.53173927980362e-08
120.563163400404 6.48537180775683e-08
120.745008292364 6.43939286688302e-08
120.926853184325 6.39379869499648e-08
121.108698076286 6.34858557131029e-08
121.290542968246 6.30374981592575e-08
121.472387860207 6.25928778932854e-08
121.654232752168 6.21519589189182e-08
121.836077644128 6.17147056338604e-08
122.017922536089 6.12810828249568e-08
122.199767428049 6.08510556634222e-08
122.38161232001 6.04245897001383e-08
122.563457211971 6.00016508610139e-08
122.745302103931 5.95822054424073e-08
122.927146995892 5.91662201066113e-08
123.108991887852 5.87536618773996e-08
123.290836779813 5.83444981356314e-08
123.472681671774 5.79386966149185e-08
123.654526563734 5.75362253973473e-08
123.836371455695 5.713705290926e-08
124.018216347656 5.67411479170931e-08
124.200061239616 5.63484795232703e-08
124.381906131577 5.59590171621509e-08
124.563751023537 5.55727305960321e-08
124.745595915498 5.51895899112062e-08
124.927440807459 5.48095655140671e-08
125.109285699419 5.44326281272727e-08
125.29113059138 5.40587487859556e-08
125.472975483341 5.36878988339843e-08
125.654820375301 5.33200499202749e-08
125.836665267262 5.29551739951517e-08
126.018510159222 5.25932433067554e-08
126.200355051183 5.22342303974981e-08
126.382199943144 5.18781081005671e-08
126.564044835104 5.15248495364728e-08
126.745889727065 5.11744281096424e-08
126.927734619025 5.08268175050595e-08
127.109579510986 5.04819916849469e-08
127.291424402947 5.01399248854921e-08
127.473269294907 4.98005916136179e-08
127.655114186868 4.94639666437929e-08
127.836959078829 4.91300250148846e-08
128.018803970789 4.87987420270548e-08
128.20064886275 4.84700932386922e-08
128.38249375471 4.8144054463388e-08
128.564338646671 4.78206017669501e-08
128.746183538632 4.74997114644545e-08
128.928028430592 4.71813601173369e-08
129.109873322553 4.686552453052e-08
129.291718214513 4.65521817495799e-08
129.473563106474 4.62413090579473e-08
129.655407998435 4.59328839741462e-08
129.837252890395 4.56268842490666e-08
130.019097782356 4.53232878632745e-08
130.200942674317 4.50220730243539e-08
130.382787566277 4.47232181642844e-08
130.564632458238 4.44267019368521e-08
130.746477350198 4.41325032150936e-08
130.928322242159 4.38406010887726e-08
131.11016713412 4.35509748618888e-08
131.29201202608 4.32636040502173e-08
131.473856918041 4.29784683788831e-08
131.655701810001 4.26955477799603e-08
131.837546701962 4.24148223901079e-08
132.019391593923 4.21362725482323e-08
132.201236485883 4.18598787931786e-08
132.383081377844 4.15856218614543e-08
132.564926269805 4.13134826849791e-08
132.746771161765 4.10434423888637e-08
132.928616053726 4.07754822892172e-08
133.110460945686 4.05095838909818e-08
133.292305837647 4.02457288857932e-08
133.474150729608 3.99838991498719e-08
133.655995621568 3.97240767419355e-08
133.837840513529 3.94662439011411e-08
134.019685405489 3.9210383045053e-08
134.20153029745 3.89564767676332e-08
134.383375189411 3.87045078372603e-08
134.565220081371 3.84544591947702e-08
134.747064973332 3.8206313951524e-08
134.928909865293 3.79600553874973e-08
135.110754757253 3.77156669493944e-08
135.292599649214 3.74731322487863e-08
135.474444541174 3.72324350602705e-08
135.656289433135 3.69935593196553e-08
135.838134325096 3.67564891221645e-08
136.019979217056 3.65212087206659e-08
136.201824109017 3.62877025239207e-08
136.383669000978 3.60559550948547e-08
136.565513892938 3.58259511488507e-08
136.747358784899 3.55976755520624e-08
136.929203676859 3.53711133197477e-08
137.11104856882 3.51462496146239e-08
137.292893460781 3.49230697452418e-08
137.474738352741 3.47015591643803e-08
137.656583244702 3.44817034674607e-08
137.838428136662 3.42634883909795e-08
138.020273028623 3.40468998109617e-08
138.202117920584 3.38319237414311e-08
138.383962812544 3.36185463329006e-08
138.565807704505 3.340675387088e-08
138.747652596466 3.3196532774403e-08
138.929497488426 3.29878695945701e-08
139.111342380387 3.27807510131107e-08
139.293187272347 3.25751638409625e-08
139.475032164308 3.23710950168663e-08
139.656877056269 3.21685316059807e-08
139.838721948229 3.19674607985102e-08
140.02056684019 3.17678699083523e-08
140.20241173215 3.15697463717594e-08
140.384256624111 3.13730777460176e-08
140.566101516072 3.11778517081401e-08
140.747946408032 3.09840560535781e-08
140.929791299993 3.07916786949447e-08
141.111636191954 3.06007076607569e-08
141.293481083914 3.04111310941894e-08
141.475325975875 3.02229372518458e-08
141.657170867835 3.00361145025434e-08
141.839015759796 2.9850651326112e-08
142.020860651757 2.96665363122079e-08
142.202705543717 2.94837581591404e-08
142.384550435678 2.9302305672715e-08
142.566395327639 2.91221677650869e-08
142.748240219599 2.89433334536298e-08
142.93008511156 2.8765791859819e-08
143.11193000352 2.85895322081247e-08
143.293774895481 2.84145438249218e-08
143.475619787442 2.82408161374096e-08
143.657464679402 2.80683386725462e-08
143.839309571363 2.78971010559936e-08
144.021154463323 2.77270930110771e-08
144.202999355284 2.75583043577549e-08
144.384844247245 2.73907250116018e-08
144.566689139205 2.72243449828028e-08
144.748534031166 2.70591543751593e-08
144.930378923127 2.68951433851072e-08
145.112223815087 2.67323023007459e-08
145.294068707048 2.65706215008786e-08
145.475913599008 2.64100914540641e-08
145.657758490969 2.62507027176789e-08
145.83960338293 2.6092445936991e-08
146.02144827489 2.59353118442439e-08
146.203293166851 2.57792912577511e-08
146.385138058811 2.5624375081001e-08
146.566982950772 2.54705543017729e-08
146.748827842733 2.53178199912621e-08
146.930672734693 2.51661633032155e-08
147.112517626654 2.50155754730776e-08
147.294362518615 2.48660478171453e-08
147.476207410575 2.47175717317329e-08
147.658052302536 2.45701386923472e-08
147.839897194496 2.44237402528713e-08
148.021742086457 2.42783680447573e-08
148.203586978418 2.41340137762297e-08
148.385431870378 2.39906692314961e-08
148.567276762339 2.38483262699687e-08
148.749121654299 2.37069768254929e-08
148.93096654626 2.35666129055856e-08
149.112811438221 2.34272265906824e-08
149.294656330181 2.32888100333923e-08
149.476501222142 2.3151355457762e-08
149.658346114103 2.30148551585478e-08
149.840191006063 2.28793015004955e-08
150.022035898024 2.2744686917629e-08
150.203880789984 2.26110039125468e-08
150.385725681945 2.24782450557265e-08
150.567570573906 2.23464029848363e-08
150.749415465866 2.22154704040555e-08
150.931260357827 2.20854400834014e-08
151.113105249787 2.19563048580645e-08
151.294950141748 2.18280576277513e-08
151.476795033709 2.17006913560335e-08
151.658639925669 2.15741990697055e-08
151.84048481763 2.14485738581481e-08
152.022329709591 2.13238088727003e-08
152.204174601551 2.11998973260374e-08
152.386019493512 2.10768324915561e-08
152.567864385472 2.09546077027666e-08
152.749709277433 2.08332163526911e-08
152.931554169394 2.07126518932698e-08
153.113399061354 2.05929078347719e-08
153.295243953315 2.04739777452156e-08
153.477088845275 2.03558552497912e-08
153.658933737236 2.02385340302936e-08
153.840778629197 2.01220078245599e-08
154.022623521157 2.00062704259118e-08
154.204468413118 1.9891315682607e-08
154.386313305079 1.9777137497294e-08
154.568158197039 1.96637298264742e-08
154.750003089 1.95510866799699e-08
154.93184798096 1.94392021203975e-08
155.113692872921 1.93280702626469e-08
155.295537764882 1.92176852733665e-08
155.477382656842 1.91080413704539e-08
155.659227548803 1.89991328225517e-08
155.841072440764 1.88909539485497e-08
156.022917332724 1.87834991170917e-08
156.204762224685 1.86767627460873e-08
156.386607116645 1.8570739302231e-08
156.568452008606 1.84654233005235e-08
156.750296900567 1.83608093038013e-08
156.932141792527 1.82568919222685e-08
157.113986684488 1.81536658130364e-08
157.295831576448 1.80511256796655e-08
157.477676468409 1.79492662717146e-08
157.65952136037 1.78480823842931e-08
157.84136625233 1.77475688576195e-08
158.023211144291 1.76477205765833e-08
158.205056036252 1.75485324703127e-08
158.386900928212 1.74499995117465e-08
158.568745820173 1.73521167172102e-08
158.750590712133 1.72548791459978e-08
158.932435604094 1.71582818999566e-08
159.114280496055 1.70623201230772e-08
159.296125388015 1.69669890010883e-08
159.477970279976 1.68722837610547e-08
159.659815171936 1.6778199670981e-08
159.841660063897 1.66847320394178e-08
160.023504955858 1.65918762150736e-08
160.205349847818 1.64996275864301e-08
160.387194739779 1.64079815813618e-08
160.56903963174 1.63169336667592e-08
160.7508845237 1.62264793481568e-08
160.932729415661 1.6136614169364e-08
161.114574307621 1.6047333712101e-08
161.296419199582 1.59586335956375e-08
161.478264091543 1.58705094764361e-08
161.660108983503 1.57829570477988e-08
161.841953875464 1.56959720395174e-08
162.023798767424 1.56095502175279e-08
162.205643659385 1.5523687383568e-08
162.387488551346 1.54383793748388e-08
162.569333443306 1.5353622063669e-08
162.751178335267 1.52694113571843e-08
162.933023227228 1.51857431969783e-08
163.114868119188 1.51026135587884e-08
163.296713011149 1.50200184521742e-08
163.478557903109 1.49379539201995e-08
163.66040279507 1.48564160391181e-08
163.842247687031 1.47754009180616e-08
164.024092578991 1.4694904698732e-08
164.205937470952 1.46149235550959e-08
164.387782362913 1.4535453693084e-08
164.569627254873 1.44564913502908e-08
164.751472146834 1.43780327956802e-08
164.933317038794 1.43000743292927e-08
165.115161930755 1.42226122819552e-08
165.297006822716 1.41456430149956e-08
165.478851714676 1.40691629199585e-08
165.660696606637 1.39931684183243e-08
165.842541498597 1.39176559612323e-08
166.024386390558 1.38426220292049e-08
166.206231282519 1.37680631318758e-08
166.388076174479 1.36939758077212e-08
166.56992106644 1.36203566237922e-08
166.751765958401 1.35472021754518e-08
166.933610850361 1.34745090861135e-08
167.115455742322 1.34022740069829e-08
167.297300634282 1.33304936168015e-08
167.479145526243 1.32591646215941e-08
167.660990418204 1.31882837544175e-08
167.842835310164 1.31178477751129e-08
168.024680202125 1.30478534700599e-08
168.206525094085 1.29782976519339e-08
168.388369986046 1.2909177159465e-08
168.570214878007 1.28404888571999e-08
168.752059769967 1.27722296352663e-08
168.933904661928 1.27043964091397e-08
169.115749553889 1.26369861194114e-08
169.297594445849 1.25699957315611e-08
169.47943933781 1.25034222357296e-08
169.66128422977 1.24372626464948e-08
169.843129121731 1.23715140026501e-08
170.024974013692 1.23061733669845e-08
170.206818905652 1.22412378260653e-08
170.388663797613 1.21767044900227e-08
170.570508689573 1.21125704923369e-08
170.752353581534 1.20488329896271e-08
170.934198473495 1.19854891614422e-08
171.116043365455 1.19225362100547e-08
171.297888257416 1.18599713602557e-08
171.479733149377 1.17977918591518e-08
171.661578041337 1.17359949759652e-08
171.843422933298 1.16745780018346e-08
172.025267825258 1.16135382496185e-08
172.207112717219 1.15528730537005e-08
172.38895760918 1.1492579769797e-08
172.57080250114 1.14326557747651e-08
172.752647393101 1.13730984664152e-08
172.934492285061 1.13139052633226e-08
173.116337177022 1.12550736046426e-08
173.298182068983 1.11966009499274e-08
173.480026960943 1.1138484778944e-08
173.661871852904 1.10807225914945e-08
173.843716744865 1.10233119072382e-08
174.025561636825 1.09662502655151e-08
174.207406528786 1.09095352251711e-08
174.389251420746 1.08531643643856e-08
174.571096312707 1.07971352804999e-08
174.752941204668 1.07414455898478e-08
174.934786096628 1.0686092927588e-08
175.116630988589 1.06310749475375e-08
175.298475880549 1.05763893220071e-08
175.48032077251 1.05220337416388e-08
175.662165664471 1.04680059152438e-08
175.844010556431 1.04143035696431e-08
176.025855448392 1.03609244495093e-08
176.207700340353 1.03078663172096e-08
176.389545232313 1.02551269526504e-08
176.571390124274 1.02027041531244e-08
176.753235016234 1.01505957331576e-08
176.935079908195 1.00987995243589e-08
177.116924800156 1.00473133752708e-08
177.298769692116 9.99613515122158e-09
177.480614584077 9.94526273417883e-09
177.662459476038 9.89469402260453e-09
177.844304367998 9.84442693131141e-09
178.026149259959 9.79445939132075e-09
178.207994151919 9.7447893497215e-09
178.38983904388 9.69541476953093e-09
178.571683935841 9.64633362955636e-09
178.753528827801 9.5975439242582e-09
178.935373719762 9.54904366361484e-09
179.117218611722 9.50083087298798e-09
179.299063503683 9.45290359299007e-09
179.480908395644 9.40525987935236e-09
179.662753287604 9.35789780279475e-09
179.844598179565 9.31081544889642e-09
180.026443071526 9.264010917968e-09
180.208287963486 9.21748232492493e-09
180.390132855447 9.17122779916176e-09
180.571977747407 9.12524548442808e-09
180.753822639368 9.07953353870522e-09
180.935667531329 9.03409013408431e-09
181.117512423289 8.98891345664556e-09
181.29935731525 8.94400170633849e-09
181.48120220721 8.89935309686354e-09
181.663047099171 8.85496585555436e-09
};
\addlegendentry{Log-normal}

\addplot [thick, blue]
table {%
0.491660677726474 0.940103524785735
1.47498200271874 0.0481163657370664
2.458303327711 0.0145236506293096
3.44162465270327 0.00616767004106569
4.42494597769554 0.00309532594506518
5.4082673026878 0.00172651886954766
6.39158862768007 0.0010391176993022
7.37490995267233 0.00065719943099245
8.3582312776646 0.000430518746484262
9.34155260265686 0.000293420390924471
10.3248739276491 0.000205802387340184
11.3081952526414 0.000146548711626854
12.2915165776337 0.000106845471866252
13.2748379026259 7.86412071517727e-05
14.2581592276182 5.87166590877512e-05
15.2414805526105 4.46263657213752e-05
16.2248018776027 3.37894270443521e-05
17.208123202595 2.63791658829268e-05
18.1914445275873 2.04691416437532e-05
19.1747658525795 1.61928981437742e-05
20.1580871775718 1.27747447015983e-05
21.141408502564 1.01957389318436e-05
22.1247298275563 8.24751459530829e-06
23.1080511525486 6.59763282853897e-06
24.0913724775408 5.44877715512271e-06
25.0746938025331 4.41736427107463e-06
26.0580151275254 3.64735630529767e-06
27.0413364525176 2.94838228470311e-06
28.0246577775099 2.48618808138313e-06
29.0079791025022 2.00410437341207e-06
29.9913004274944 1.71144451926068e-06
30.9746217524867 1.49550132590627e-06
31.957943077479 1.22178385713685e-06
32.9412644024712 9.70797250825789e-07
33.9245857274635 8.7134972757047e-07
34.9079070524558 7.41594387703993e-07
35.891228377448 5.92896662455555e-07
36.8745497024403 5.28492552156872e-07
37.8578710274326 4.51775891359904e-07
38.8411923524248 3.71270753486546e-07
39.8245136774171 3.31491744184418e-07
40.8078350024093 2.78453065114909e-07
41.7911563274016 2.35832698005484e-07
42.7744776523939 2.25414386045404e-07
43.7577989773861 1.89423853819666e-07
44.7411203023784 1.40173651826554e-07
45.7244416273707 1.2501974352098e-07
46.7077629523629 1.16495670099095e-07
47.6910842773552 9.66061654480304e-08
48.6744056023475 9.94475232553247e-08
49.6577269273397 8.71349727570464e-08
50.641048252332 6.34569910295886e-08
51.6243695773243 6.15627524913915e-08
52.6076909023165 3.97790093021299e-08
53.5910122273088 5.87213946840969e-08
54.5743335523011 2.46251009965566e-08
55.5576548772933 4.26203671094249e-08
56.5409762022856 4.35674863785235e-08
57.5242975272779 2.17837431892616e-08
58.5076188522701 3.03078166111468e-08
59.4909401772624 1.79952661128683e-08
60.4742615022547 2.46251009965566e-08
61.4575828272469 1.70481468437701e-08
62.4409041522392 1.51539083055733e-08
63.4242254772315 1.32596697673766e-08
64.4075468022237 1.70481468437701e-08
65.390868127216 1.42067890364751e-08
66.3741894522082 1.04183119600816e-08
67.3575107772005 1.32596697673767e-08
68.3408321021928 9.47119269098337e-09
69.3241534271851 8.52407342188491e-09
70.3074747521773 6.62983488368836e-09
71.2907960771696 7.5769541527867e-09
72.2741174021618 0
73.2574387271541 5.68271561459002e-09
74.2407600521464 1.89423853819667e-09
75.2240813771386 3.78847707639329e-09
76.2074027021309 4.73559634549169e-09
77.1907240271232 5.68271561459002e-09
78.1740453521154 9.47119269098323e-10
79.1573666771077 2.84135780729501e-09
80.1406880021 2.84135780729501e-09
81.1240093270922 1.89423853819665e-09
82.1073306520845 0
83.0906519770768 9.47119269098337e-10
84.073973302069 0
85.0572946270613 0
86.0406159520536 9.47119269098337e-10
87.0239372770458 0
88.0072586020381 0
88.9905799270304 9.47119269098337e-10
89.9739012520226 9.47119269098337e-10
90.9572225770149 0
91.9405439020071 0
92.9238652269994 0
93.9071865519917 9.47119269098323e-10
94.8905078769839 0
95.8738292019762 0
96.8571505269685 0
97.8404718519607 9.47119269098337e-10
};
\addlegendentry{$C=3$}
\addplot [very thick, mediumseagreen1]
table {%
0.607055265946863 0.753480749830529
1.82116569540554 0.0392534296077054
3.03527612486421 0.0136640156227903
4.24938655432288 0.00649084145514634
5.46349698378156 0.00357561588976894
6.67760741324023 0.00216283522988613
7.89171784269891 0.00139502193843394
9.10582827215758 0.000940564052278603
10.3199387016163 0.000656615512579956
11.5340491310749 0.000470677840586523
12.7481595605336 0.000344793504724964
13.9622699899923 0.000257415164254115
15.1763804194509 0.000194567347441568
16.3904908489096 0.000149818836602244
17.6046012783683 0.000115937580169473
18.818711707827 9.14806964083272e-05
20.0328221372856 7.24877395998097e-05
21.2469325667443 5.79684065436053e-05
22.461042996203 4.66501077669627e-05
23.6751534256617 3.8080264735268e-05
24.8892638551203 3.11481423330639e-05
26.103374284579 2.58284268457025e-05
27.3174847140377 2.14261417437605e-05
28.5315951434964 1.73406616160479e-05
29.745705572955 1.4365149521531e-05
30.9598160024137 1.2176663827884e-05
32.1739264318724 1.01531008205791e-05
33.3880368613311 8.32897920140887e-06
34.6021472907897 7.09551092402207e-06
35.8162577202484 5.83366060293926e-06
37.0303681497071 5.18547609150153e-06
38.2444785791658 4.23122575750335e-06
39.4585890086244 3.70117191442234e-06
40.6726994380831 3.14657143895552e-06
41.8868098675418 2.61805176039864e-06
43.1009202970004 2.23604479389452e-06
44.3150307264591 1.95452560371982e-06
45.5291411559178 1.64078895853873e-06
46.7432515853765 1.40145929277712e-06
47.9573620148351 1.21966079666975e-06
49.1714724442938 1.05090269901733e-06
50.3855828737525 9.06691233750712e-07
51.5996933032112 7.77821413725235e-07
52.8138037326698 6.64293238940881e-07
54.0279141621285 5.55367557728862e-07
55.2420245915872 4.84795989619673e-07
56.4561350210459 4.24196490917211e-07
57.6702454505045 3.57460334118303e-07
58.8843558799632 3.14503727443142e-07
60.0984663094219 2.59273804575077e-07
61.3125767388806 2.30124678616933e-07
62.5266871683392 2.14015951113747e-07
63.7407975977979 1.81798496107377e-07
64.9549080272566 1.65689768604192e-07
66.1690184567152 1.4881395883895e-07
67.3831288861739 1.22733161929031e-07
68.5972393156326 1.07391516687901e-07
69.8113497450913 8.59132133503218e-08
71.0254601745499 8.36119665641524e-08
72.2395706040086 8.13107197779831e-08
73.4536810334673 6.44349100127413e-08
74.667791462926 5.06274292957247e-08
75.8819018923846 3.98882776269351e-08
77.0960123218433 3.451870179254e-08
78.310122751302 3.60528663166529e-08
79.5242331807607 2.83820436960884e-08
80.7383436102193 3.83541131028218e-08
81.952454039678 2.99162082202013e-08
83.1665644691367 2.60807969099191e-08
84.3806748985953 1.84099742893547e-08
85.594785328054 1.15062339308467e-08
86.8088957575127 1.7642892027298e-08
88.0230061869714 1.61087275031853e-08
89.2371166164301 1.3807480717016e-08
90.4512270458887 8.43790488262089e-09
91.6653374753474 1.07391516687902e-08
92.8794479048061 6.903740358508e-09
94.0935583342647 6.13665809645148e-09
95.3076687637234 8.43790488262089e-09
96.5217791931821 3.06832904822578e-09
97.7358896226408 4.60249357233867e-09
98.9500000520994 1.53416452411289e-09
100.164110481558 2.30124678616931e-09
101.378220911017 1.53416452411289e-09
102.592331340475 2.30124678616933e-09
103.806441769934 1.53416452411289e-09
105.020552199393 3.06832904822578e-09
106.234662628851 7.67082262056444e-10
107.44877305831 7.67082262056435e-10
108.662883487769 1.53416452411289e-09
109.876993917228 0
111.091104346686 7.67082262056444e-10
112.305214776145 0
113.519325205604 7.67082262056435e-10
114.733435635062 0
115.947546064521 7.67082262056444e-10
117.16165649398 0
118.375766923438 0
119.589877352897 0
120.803987782356 7.67082262056444e-10
};
\addlegendentry{$C=4$}
\addplot [very thick, darkorange1]
table {%
0.918317105850342 0.512127103138916
2.75495126612584 0.0185507639475539
4.59158542640133 0.00623224749032473
6.42821958667683 0.00289626096179015
8.26485374695232 0.00157545450271893
10.1014879072278 0.00094397518236733
11.9381220675033 0.000603973210082003
13.7747562277788 0.000406280014885198
15.6113903880543 0.000282003550813729
17.4480245483298 0.000201209295938074
19.2846587086053 0.000147088016991386
21.1212928688808 0.000108594979297352
22.9579270291563 8.19362016407745e-05
24.7945611894318 6.29029104201927e-05
26.6311953497073 4.86539299140427e-05
28.4678295099828 3.79002598217322e-05
30.3044636702583 3.00405018912935e-05
32.1410978305338 2.39636413081724e-05
33.9777319908093 1.95150183195441e-05
35.8143661510847 1.57200229420342e-05
37.6510003113602 1.30147449704928e-05
39.4876344716357 1.07054973824143e-05
41.3242686319112 8.72433130278694e-06
43.1609027921867 7.31008195646478e-06
44.9975369524622 6.04744987602657e-06
46.8341711127377 4.96178911931242e-06
48.6708052730132 4.20928068261752e-06
50.5074394332887 3.43344651270969e-06
52.3440735935642 2.9263653559072e-06
54.1807077538397 2.48976847990026e-06
56.0173419141152 2.10996469345519e-06
57.8539760743907 1.7681919937703e-06
59.6906102346662 1.53899131089558e-06
61.5272443949417 1.33717301048818e-06
63.3638785552172 1.11405730149508e-06
65.2005127154927 9.4874884437747e-07
67.0371468757682 8.17921905922426e-07
68.8737810360437 6.6630464003848e-07
70.7104151963192 6.11032793947008e-07
72.5470493565946 5.24321916133781e-07
74.3836835168701 4.34061470222933e-07
76.2203176771457 3.71183406779427e-07
78.0569518374211 3.36701888116857e-07
79.8935859976966 2.93599989788645e-07
81.7302201579721 2.42384792951593e-07
83.5668543182476 2.06382030818616e-07
85.4034884785231 1.91676677271343e-07
87.2401226387986 1.77478404880874e-07
89.0767567990741 1.25249045730217e-07
90.9133909593496 1.36911912336674e-07
92.7500251196251 1.06487042928524e-07
94.5866592799006 9.53312574788692e-08
96.4232934401761 9.73595821060792e-08
98.2599276004516 8.72179589700293e-08
100.096561760727 5.9328495345892e-08
101.933195921003 5.52718460914716e-08
103.769830081278 5.47647649346696e-08
105.606464241554 4.56373041122246e-08
107.443098401829 3.95523302305947e-08
109.279732562105 3.65098432897797e-08
111.11636672238 3.39744375057672e-08
112.953000882656 2.33257332129148e-08
114.789635042931 2.07903274289023e-08
116.626269203207 1.77478404880874e-08
118.462903363482 1.36911912336674e-08
120.299537523758 1.16628666064574e-08
122.136171684033 1.31841100768649e-08
123.972805844309 9.12746082244493e-09
125.809440004584 6.59205503843245e-09
127.646074164859 7.6062173520375e-09
129.482708325135 4.56373041122243e-09
131.31934248541 4.5637304112225e-09
133.155976645686 5.57789272482741e-09
134.992610805961 6.08497388163e-09
136.829244966237 1.52124347040748e-09
138.665879126512 1.014162313605e-09
140.502513286788 2.02832462720997e-09
142.339147447063 1.5212434704075e-09
144.175781607339 4.56373041122243e-09
146.012415767614 2.02832462721e-09
147.84904992789 1.52124347040748e-09
149.685684088165 2.53540578401246e-09
151.522318248441 1.014162313605e-09
153.358952408716 1.52124347040748e-09
155.195586568992 0
157.032220729267 2.02832462720997e-09
158.868854889543 2.02832462721e-09
160.705489049818 1.01416231360498e-09
162.542123210094 1.014162313605e-09
164.378757370369 0
166.215391530645 0
168.05202569092 1.01416231360498e-09
169.888659851196 5.070811568025e-10
171.725294011471 0
173.561928171747 0
175.398562332022 5.07081156802492e-10
177.235196492298 0
179.071830652573 0
180.908464812849 0
182.745098973124 1.014162313605e-09
};
\addlegendentry{$C=5$}
\end{axis}

\end{tikzpicture}


==> structure_functions.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson}{RGB}{220,20,60}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
width=9cm,
height=7cm,
legend cell align={left},
legend style={
    fill opacity=0.8,
    text opacity=1,
    draw=none,
},
log basis x={10},
legend pos = north west,
legend style={yshift=-6pt},
tick align=inside,
tick pos=left,
tick style={line width=0.5pt},     
axis line style={line width=0.5pt},
unbounded coords=jump,
x grid style={darkgray176},
xlabel={\(\displaystyle r/\eta\)},
xmin=1, xmax=1000,
xmode=log,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000},
xticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
y grid style={darkgray176},
ymin=0, ymax=1.4,
ytick={0,0.2,0.4,0.6,0.8,1.0,1.2,1.4},
ytick style={color=black}
]
\addplot [semithick, steelblue, forget plot]
table {%
1 0.266666666666667
999.999999999999 0.266666666666667
};
\addplot [semithick, black, forget plot]
table {%
1 0.8
999.999999999999 0.8
};
\addplot [semithick, crimson, forget plot]
table {%
1 1.33333333333333
999.999999999999 1.33333333333333
};
\addplot [very thick, crimson, forget plot]
table {%
0 nan
2.12952260952628 0.0936157462790921
4.25904521905255 0.294904750131209
6.38856782857883 0.495647561835397
8.5180904381051 0.663043388907632
10.6476130476314 0.793790436475121
12.7771356571577 0.893763425195978
14.9066582666839 0.970260659883218
17.0361808762102 1.02905418489696
19.1657034857365 1.07490324321472
21.2952260952628 1.11095402682354
23.424748704789 1.13973809080796
25.5542713143153 1.16285004799524
27.6837939238416 1.1816310123926
29.8133165333679 1.19694828584023
31.9428391428941 1.20958494128932
34.0723617524204 1.22003452412424
36.2018843619467 1.22870288985654
38.331406971473 1.23583933396158
40.4609295809992 1.24168386390204
42.5904521905255 1.24645280411311
44.7199748000518 1.25035313361505
46.849497409578 1.25356598368671
48.9790200191043 1.2562561118425
51.1085426286306 1.25858795004943
53.2380652381569 1.26067248225975
55.3675878476832 1.26259236282934
57.4971104572094 1.26437193117248
59.6266330667357 1.26602602396496
61.756155676262 1.26754568834754
63.8856782857883 1.26894151986994
66.0152008953145 1.27020494055289
68.1447235048408 1.27133953970841
70.2742461143671 1.27234418109823
72.4037687238934 1.27322964421597
74.5332913334196 1.27399130765501
76.6628139429459 1.27462245291974
78.7923365524722 1.2751111273275
80.9218591619985 1.27545227999593
83.0513817715247 1.27566182144805
85.180904381051 1.27576143124954
87.3104269905773 1.27576045268602
89.4399496001036 1.27564417910764
91.5694722096298 1.27538953288536
93.6989948191561 1.27496398451661
95.8285174286824 1.274340728277
97.9580400382087 1.27350050570665
100.087562647735 1.2724460684663
102.217085257261 1.27119448948646
104.346607866787 1.26977799963176
106.476130476314 1.26823250810862
108.60565308584 1.26659656970623
110.735175695366 1.26489416542467
112.864698304893 1.26313318070951
114.994220914419 1.26130826724924
117.123743523945 1.25941297307354
119.253266133471 1.25744889875612
121.382788742998 1.25543256356358
123.512311352524 1.25339443026077
125.64183396205 1.2513656931481
127.771356571577 1.24937323866231
129.900879181103 1.24743689719545
132.030401790629 1.24556951340219
134.159924400155 1.2437692482954
136.289447009682 1.24202573207431
138.418969619208 1.24031732514679
140.548492228734 1.23861199197647
142.67801483826 1.23687102871086
144.807537447787 1.23506216502
146.937060057313 1.23316206997118
149.066582666839 1.23115706965205
151.196105276366 1.22904353035928
153.325627885892 1.226834189975
155.455150495418 1.22455642157828
157.584673104944 1.22223989732969
159.714195714471 1.21990281648892
161.843718323997 1.21754631065925
163.973240933523 1.21515899814838
166.102763543049 1.21272775955654
168.232286152576 1.21024774982543
170.361808762102 1.20771672058034
172.491331371628 1.20513179207819
174.620853981155 1.20248871267303
176.750376590681 1.19978613799548
178.879899200207 1.19702461554461
181.009421809733 1.19420592250055
183.13894441926 1.19132995678986
185.268467028786 1.18839844766453
187.397989638312 1.18541456537085
189.527512247839 1.18238123425846
191.657034857365 1.17929894288534
193.786557466891 1.17616184912048
195.916080076417 1.17295868365485
198.045602685944 1.16967740121484
200.17512529547 1.16630726851648
202.304647904996 1.16283803951544
204.434170514522 1.15926198722234
206.563693124049 1.15557738262587
208.693215733575 1.15179178088313
210.822738343101 1.14791797154991
212.952260952628 1.14397005909115
215.081783562154 1.1399576250647
217.21130617168 1.1358884038688
219.340828781206 1.13177370157729
221.470351390733 1.12762762097859
223.599874000259 1.12345881704145
225.729396609785 1.11926762198979
227.858919219311 1.11504965089642
229.988441828838 1.11080066332269
232.117964438364 1.10651956330107
234.24748704789 1.10221133680842
236.377009657417 1.09788693609885
238.506532266943 1.09355769660809
240.636054876469 1.08923251933972
242.765577485995 1.08491801846056
244.895100095522 1.08061929879804
247.024622705048 1.07633901081635
249.154145314574 1.07207769396124
251.2836679241 1.06783473077724
253.413190533627 1.0636114866488
255.542713143153 1.05940880505835
257.672235752679 1.05522429151839
259.801758362206 1.05104780846341
261.931280971732 1.04686040892966
264.060803581258 1.04263886325879
266.190326190784 1.03836249458945
268.319848800311 1.03402117672777
270.449371409837 1.02962016090182
272.578894019363 1.02517880224983
274.708416628889 1.02072341707063
276.837939238416 1.01628002702023
278.967461847942 1.01187026600266
281.096984457468 1.00751088182723
283.226507066995 1.00321336896602
285.356029676521 0.998984966296779
287.485552286047 0.994825614380256
289.615074895573 0.990726235095806
291.7445975051 0.986673615613003
293.874120114626 0.982656496893451
296.003642724152 0.9786672873119
298.133165333679 0.974701984710928
300.262687943205 0.970758309517972
302.392210552731 0.966834173806726
304.521733162257 0.962925371146851
306.651255771784 0.959024198709227
308.78077838131 0.955120757068714
310.910300990836 0.951206533361581
313.039823600362 0.947280068357427
315.169346209889 0.943345887580891
317.298868819415 0.939408097980896
319.428391428941 0.935466096441011
321.557914038468 0.93151657150371
323.687436647994 0.927558572544183
325.81695925752 0.923598602629917
327.946481867046 0.91964884173196
330.076004476573 0.915718435030175
332.205527086099 0.911809635077658
334.335049695625 0.907921171778213
336.464572305152 0.904049203532348
338.594094914678 0.900187045559742
340.723617524204 0.896328642833695
342.85314013373 0.892473527349084
344.982662743257 0.8886262012351
347.112185352783 0.884791793191525
349.241707962309 0.880973655644532
351.371230571835 0.87717195743279
353.500753181362 0.873383464051305
355.630275790888 0.869604032418424
357.759798400414 0.865832382540554
359.889321009941 0.862070939540167
362.018843619467 0.858324675188366
364.148366228993 0.85459785414855
366.277888838519 0.850891441538292
368.407411448046 0.847204006452511
370.536934057572 0.843534604187153
372.666456667098 0.839883791120206
374.795979276624 0.836252294481074
376.925501886151 0.832640403994755
379.055024495677 0.829049784231224
381.184547105203 0.825484264864235
383.31406971473 0.821948107981797
385.443592324256 0.818441599899093
387.573114933782 0.814960123198394
389.702637543308 0.811496523735111
391.832160152835 0.808043581534645
393.961682762361 0.804597684730107
396.091205371887 0.801160784453636
398.220727981414 0.797740139707399
400.35025059094 0.794342159345918
402.479773200466 0.790967873145667
404.609295809992 0.787615250647303
406.738818419519 0.784282215437343
408.868341029045 0.780966601600823
410.997863638571 0.777666257859955
413.127386248097 0.774379616413387
415.256908857624 0.771105509504959
417.38643146715 0.767841919116021
419.515954076676 0.764584177325679
421.645476686203 0.761325307727923
423.774999295729 0.758058046894217
425.904521905255 0.754776480563559
428.034044514781 0.751477629937498
430.163567124308 0.748162332624866
432.293089733834 0.744833992915394
434.42261234336 0.74149807075968
436.552134952886 0.738161294765916
438.681657562413 0.734830585024394
440.811180171939 0.731512166066036
442.940702781465 0.72820887724879
445.070225390992 0.724917610533408
447.199748000518 0.721631853477411
449.329270610044 0.718346492210178
451.45879321957 0.71506084825394
453.588315829097 0.711778345035187
455.717838438623 0.708503680599109
457.847361048149 0.705240425501901
459.976883657675 0.701989639021757
462.106406267202 0.698748524850471
464.235928876728 0.695511093070811
466.365451486254 0.692269799654078
468.494974095781 0.689015819155669
470.624496705307 0.685740591516068
472.754019314833 0.68243616366365
474.883541924359 0.679095645243266
477.013064533886 0.675714706122704
479.142587143412 0.672292539762636
481.272109752938 0.668832783242628
483.401632362464 0.665342844886251
485.531154971991 0.661832505704276
487.660677581517 0.658313049008841
489.790200191043 0.654793602387493
491.91972280057 0.651278805848207
494.049245410096 0.647771323837894
496.178768019622 0.644275041146526
498.308290629148 0.640794079515203
500.437813238675 0.637329911782614
502.567335848201 0.633882189494419
504.696858457727 0.630451013171934
506.826381067253 0.627038602659784
508.95590367678 0.623648320900041
511.085426286306 0.62028373542388
513.214948895832 0.616949369412022
515.344471505359 0.61365054708492
517.473994114885 0.610392333965244
519.603516724411 0.607178339260048
521.733039333937 0.604009728890835
523.862561943464 0.600884333235507
525.99208455299 0.597797443417011
528.121607162516 0.594745722844428
530.251129772043 0.591729373683285
532.380652381569 0.588751345442232
534.510174991095 0.58581584116396
536.639697600621 0.582926342988505
538.769220210148 0.580085267388483
540.898742819674 0.577293338689526
};
% \addlegendentry{DNS - $4/3$}
\addplot [very thick, black]
table {%
0 nan
2.12952260952628 0.0412670573757081
4.25904521905255 0.136119449158002
6.38856782857883 0.239160543624988
8.5180904381051 0.330688931041001
10.6476130476314 0.406726001954533
12.7771356571577 0.467916173587479
14.9066582666839 0.516833203062577
17.0361808762102 0.555876047851247
19.1657034857365 0.587140935900987
21.2952260952628 0.612250163018484
23.424748704789 0.632498721770234
25.5542713143153 0.648880070952146
27.6837939238416 0.66215530614703
29.8133165333679 0.672914989003428
31.9428391428941 0.681628755077563
34.0723617524204 0.688672277266558
36.2018843619467 0.694333985599437
38.331406971473 0.698843722820525
40.4609295809992 0.702384589612188
42.5904521905255 0.705113071466
44.7199748000518 0.707158669286683
46.849497409578 0.708633228244195
48.9790200191043 0.709640719021149
51.1085426286306 0.710287545241267
53.2380652381569 0.710670275779346
55.3675878476832 0.710864232360834
57.4971104572094 0.710919361723305
59.6266330667357 0.710866317644846
61.756155676262 0.710721412084607
63.8856782857883 0.710491377266687
66.0152008953145 0.710179600210371
68.1447235048408 0.709789701196788
70.2742461143671 0.709324786388296
72.4037687238934 0.708784086485661
74.5332913334196 0.708160287010325
76.6628139429459 0.70744016037102
78.7923365524722 0.706609173892226
80.9218591619985 0.705657520617592
83.0513817715247 0.704585650552672
85.180904381051 0.703401000146535
87.3104269905773 0.702111471971985
89.4399496001036 0.700720654037642
91.5694722096298 0.699229679386757
93.6989948191561 0.697639892052201
95.8285174286824 0.695955118110793
97.9580400382087 0.694186605976521
100.087562647735 0.692354559960371
102.217085257261 0.690482458430581
104.346607866787 0.688591239667384
106.476130476314 0.686697702499344
108.60565308584 0.684814053051883
110.735175695366 0.682947412523365
112.864698304893 0.681100202214239
114.994220914419 0.679270813681594
117.123743523945 0.677453964132136
119.253266133471 0.67564250221671
121.382788742998 0.673829980469779
123.512311352524 0.672013215560151
125.64183396205 0.670191714512138
127.771356571577 0.668365258617981
129.900879181103 0.666532965099723
132.030401790629 0.664693165539888
134.159924400155 0.662842529669782
136.289447009682 0.660974892275148
138.418969619208 0.659081145550078
140.548492228734 0.65715071211774
142.67801483826 0.655174108136297
144.807537447787 0.653145169660228
146.937060057313 0.651061745546076
149.066582666839 0.648925611016248
151.196105276366 0.64674165877171
153.325627885892 0.644515867001154
155.455150495418 0.642253525884003
157.584673104944 0.639958133444012
159.714195714471 0.637631070610994
161.843718323997 0.635272520040177
163.973240933523 0.63288273893271
166.102763543049 0.630462701452004
168.232286152576 0.628014597777521
170.361808762102 0.62554140926265
172.491331371628 0.623046417045128
174.620853981155 0.620534102898292
176.750376590681 0.618009895502165
178.879899200207 0.615478476725863
181.009421809733 0.612943634103845
183.13894441926 0.610408535371366
185.268467028786 0.607875053606894
187.397989638312 0.605342560490385
189.527512247839 0.602807214284203
191.657034857365 0.600262801497968
193.786557466891 0.597701993853279
195.916080076417 0.595118168567532
198.045602685944 0.592506761973524
200.17512529547 0.589865354623059
202.304647904996 0.587193944983894
204.434170514522 0.58449522289688
206.563693124049 0.581774603927676
208.693215733575 0.579039676184574
210.822738343101 0.576299211347669
212.952260952628 0.573562355082784
215.081783562154 0.570836673765987
217.21130617168 0.568126951235869
219.340828781206 0.565435877333339
221.470351390733 0.562763379914852
223.599874000259 0.560105198740758
225.729396609785 0.557453876800226
227.858919219311 0.554802157595256
229.988441828838 0.552145685611194
232.117964438364 0.549483443867175
234.24748704789 0.546816891950695
236.377009657417 0.544148215261218
238.506532266943 0.541478684971092
240.636054876469 0.538808035644147
242.765577485995 0.536134522868333
244.895100095522 0.533455858107741
247.024622705048 0.530770432470394
249.154145314574 0.528077261288251
251.2836679241 0.525375089564894
253.413190533627 0.52266243100553
255.542713143153 0.519938202851177
257.672235752679 0.517202048143453
259.801758362206 0.51445393208548
261.931280971732 0.511693105366703
264.060803581258 0.50891768601113
266.190326190784 0.506125550841974
268.319848800311 0.503316021961935
270.449371409837 0.500491422615946
272.578894019363 0.497657328068998
274.708416628889 0.494821155171654
276.837939238416 0.491990884116246
278.967461847942 0.489174478093854
281.096984457468 0.486379197171872
283.226507066995 0.483611289214204
285.356029676521 0.480876302943149
287.485552286047 0.478178918058804
289.615074895573 0.475521981469195
291.7445975051 0.472906020637117
293.874120114626 0.470329494173768
296.003642724152 0.46778924667569
298.133165333679 0.465281149020815
300.262687943205 0.46280060808551
302.392210552731 0.46034294789594
304.521733162257 0.457903961982775
306.651255771784 0.455480223587408
308.78077838131 0.453068699877594
310.910300990836 0.450666833246665
313.039823600362 0.448274136530052
315.169346209889 0.445892963434446
317.298868819415 0.443527297168098
319.428391428941 0.44118170231332
321.557914038468 0.438861262238446
323.687436647994 0.436571463702351
325.81695925752 0.434317352739557
327.946481867046 0.432102738118772
330.076004476573 0.429930260241737
332.205527086099 0.427802065852782
334.335049695625 0.425720291608174
336.464572305152 0.423686203382105
338.594094914678 0.421698875277152
340.723617524204 0.419755589070624
342.85314013373 0.417853563604944
344.982662743257 0.415991153623592
347.112185352783 0.41416718990838
349.241707962309 0.412379669141806
351.371230571835 0.410625335832224
353.500753181362 0.408899682445413
355.630275790888 0.407197870998356
357.759798400414 0.405515808574021
359.889321009941 0.403850114202701
362.018843619467 0.402198065580029
364.148366228993 0.400557516216992
366.277888838519 0.398926673939565
368.407411448046 0.39730394352905
370.536934057572 0.395687376582681
372.666456667098 0.394074625407473
374.795979276624 0.392463967774924
376.925501886151 0.39085551847461
379.055024495677 0.389251192093657
381.184547105203 0.387653518304551
383.31406971473 0.386064602134681
385.443592324256 0.384485011279548
387.573114933782 0.382913114836903
389.702637543308 0.381345911465197
391.832160152835 0.379780564061672
393.961682762361 0.378215130979508
396.091205371887 0.376648591115721
398.220727981414 0.375081001242602
400.35025059094 0.37351316620934
402.479773200466 0.371946332000934
404.609295809992 0.370382336541278
406.738818419519 0.368822971212585
408.868341029045 0.367269189501006
410.997863638571 0.365721726618697
413.127386248097 0.364182027391119
415.256908857624 0.362651772526582
417.38643146715 0.361131533830676
419.515954076676 0.359620369481038
421.645476686203 0.358117344956532
423.774999295729 0.356622869429808
425.904521905255 0.355138315780336
428.034044514781 0.353665323376678
430.163567124308 0.352205522572601
432.293089733834 0.350760337162993
434.42261234336 0.349330519734462
436.552134952886 0.347915633851859
438.681657562413 0.346513848695766
440.811180171939 0.345122493060901
442.940702781465 0.343739217728774
445.070225390992 0.342362770967171
447.199748000518 0.340993210671614
449.329270610044 0.339631534668562
451.45879321957 0.338278611892216
453.588315829097 0.336933966271574
455.717838438623 0.335595566181678
457.847361048149 0.334260543207219
459.976883657675 0.332925484351368
462.106406267202 0.331586518536295
464.235928876728 0.330239999391244
466.365451486254 0.328883170406804
468.494974095781 0.32751421920963
470.624496705307 0.32613231225719
472.754019314833 0.324737543560363
474.883541924359 0.323330601375454
477.013064533886 0.321912615914142
479.142587143412 0.320485061151589
481.272109752938 0.319049683981581
483.401632362464 0.317608264307465
485.531154971991 0.316162509356988
487.660677581517 0.314714130119651
489.790200191043 0.313264354036746
491.91972280057 0.311813411108288
494.049245410096 0.310360563061394
496.178768019622 0.308904571690507
498.308290629148 0.307444185500065
500.437813238675 0.305978496009096
502.567335848201 0.304507144518056
504.696858457727 0.303030112110549
506.826381067253 0.301547258043696
508.95590367678 0.30005783718985
511.085426286306 0.298560949065456
513.214948895832 0.297056811872162
515.344471505359 0.295547460810507
517.473994114885 0.294036644349689
519.603516724411 0.292528891427944
521.733039333937 0.291027857864185
523.862561943464 0.289534798293199
525.99208455299 0.288048319735213
528.121607162516 0.286565609735622
530.251129772043 0.285084025708777
532.380652381569 0.283602134027147
534.510174991095 0.282119956839993
536.639697600621 0.28063887921186
538.769220210148 0.279161342546261
540.898742819674 0.277689999162945
};
\addlegendentry{DNS}
\addplot [very thick, steelblue, forget plot]
table {%
0 nan
2.12952260952628 0.026174344451692
4.25904521905255 0.0793926504866035
6.38856782857883 0.128243509105205
8.5180904381051 0.166177228933316
10.6476130476314 0.193532217260294
12.7771356571577 0.212923625804249
14.9066582666839 0.226713728410321
17.0361808762102 0.236589068522855
19.1657034857365 0.243881153656864
21.2952260952628 0.249351931902528
23.424748704789 0.253619684518861
25.5542713143153 0.256984988521546
27.6837939238416 0.259737853122784
29.8133165333679 0.262016648418403
31.9428391428941 0.263978093105878
34.0723617524204 0.265681123428838
36.2018843619467 0.267184452128551
38.331406971473 0.26849780557053
40.4609295809992 0.269649637144924
42.5904521905255 0.270669866323555
44.7199748000518 0.271597232164181
46.849497409578 0.272466377721257
48.9790200191043 0.273307696410676
51.1085426286306 0.274150202404081
53.2380652381569 0.275001103240201
55.3675878476832 0.275864065234254
57.4971104572094 0.276726284724586
59.6266330667357 0.277579853160056
61.756155676262 0.278412138131465
63.8856782857883 0.279225071301625
66.0152008953145 0.280012670171262
68.1447235048408 0.28077491925581
70.2742461143671 0.281509697354964
72.4037687238934 0.282222778865153
74.5332913334196 0.28291551032234
76.6628139429459 0.283591146274359
78.7923365524722 0.284250976717636
80.9218591619985 0.284897379689168
83.0513817715247 0.28553808544769
85.180904381051 0.286180215551505
87.3104269905773 0.286824490357019
89.4399496001036 0.287461762535001
91.5694722096298 0.288079926749302
93.6989948191561 0.288662046232203
95.8285174286824 0.289192805083101
97.9580400382087 0.289656949865064
100.087562647735 0.290045754252965
102.217085257261 0.290356015527939
104.346607866787 0.29059337998219
106.476130476314 0.290767402804636
108.60565308584 0.290891258327173
110.735175695366 0.290973376450651
112.864698304893 0.291016489247637
114.994220914419 0.291018726783824
117.123743523945 0.290979504470702
119.253266133471 0.290903198269703
121.382788742998 0.290801291546903
123.512311352524 0.290690607350308
125.64183396205 0.290586989317981
127.771356571577 0.290503990022166
129.900879181103 0.290451966047865
132.030401790629 0.290438173931153
134.159924400155 0.29046335931281
136.289447009682 0.290525419899582
138.418969619208 0.290618089798357
140.548492228734 0.290730639929366
142.67801483826 0.290848460287279
144.807537447787 0.290958497679884
146.937060057313 0.291050162212552
149.066582666839 0.291115729317901
151.196105276366 0.291150935793784
153.325627885892 0.291159161486923
155.455150495418 0.291151447847139
157.584673104944 0.291140881942838
159.714195714471 0.291135872938964
161.843718323997 0.291136895309535
163.973240933523 0.291138129607833
166.102763543049 0.29113252905227
168.232286152576 0.291116576023956
170.361808762102 0.291087655658848
172.491331371628 0.291042687516532
174.620853981155 0.290977304887371
176.750376590681 0.290888121246659
178.879899200207 0.290773069409374
181.009421809733 0.290631144198353
183.13894441926 0.290460710709247
185.268467028786 0.290261697028819
187.397989638312 0.290036002440231
189.527512247839 0.28978700998713
191.657034857365 0.289518070693686
193.786557466891 0.289229927633602
195.916080076417 0.288920257543657
198.045602685944 0.288585319620659
200.17512529547 0.288220956946708
202.304647904996 0.287822047265772
204.434170514522 0.287383382162731
206.563693124049 0.286901389349099
208.693215733575 0.286376052349276
210.822738343101 0.285809380101118
212.952260952628 0.285203852004184
215.081783562154 0.284560475649359
217.21130617168 0.283880726316464
219.340828781206 0.283168912121974
221.470351390733 0.282432120531869
223.599874000259 0.281676809150345
225.729396609785 0.28090687259478
227.858919219311 0.280123746650581
229.988441828838 0.279327488855746
232.117964438364 0.278518059716947
234.24748704789 0.277697222428863
236.377009657417 0.276869360418815
238.506532266943 0.276039505818498
240.636054876469 0.275212241847788
242.765577485995 0.274391747796112
244.895100095522 0.273581720345148
247.024622705048 0.272784289172979
249.154145314574 0.272000216336492
251.2836679241 0.271229820606171
253.413190533627 0.270474527821634
255.542713143153 0.269735301103587
257.672235752679 0.269011121687469
259.801758362206 0.268296938188964
261.931280971732 0.267583651781477
264.060803581258 0.266860588623831
266.190326190784 0.26611847187374
268.319848800311 0.265352577382918
270.449371409837 0.264564369142939
272.578894019363 0.263760737090415
274.708416628889 0.262951130949489
276.837939238416 0.262144571451992
278.967461847942 0.261347893954402
281.096984457468 0.260565842327678
283.226507066995 0.259801039875908
285.356029676521 0.259054331676815
287.485552286047 0.258323348160726
289.615074895573 0.257602126813306
291.7445975051 0.256883797487943
293.874120114626 0.256163501359842
296.003642724152 0.255439020318105
298.133165333679 0.254710417845056
300.262687943205 0.253978850716231
302.392210552731 0.253245612955393
304.521733162257 0.252510704582038
306.651255771784 0.251771987560909
308.78077838131 0.25102602859556
310.910300990836 0.250269850057458
313.039823600362 0.249502965913687
315.169346209889 0.248726462073222
317.298868819415 0.247940400406399
319.428391428941 0.247142197063846
321.557914038468 0.246327654632632
323.687436647994 0.245493554420916
325.81695925752 0.24464062494518
327.946481867046 0.243773051806594
330.076004476573 0.242894087394219
332.205527086099 0.242003784612438
334.335049695625 0.241100440085019
336.464572305152 0.240181500075121
338.594094914678 0.239244085141295
340.723617524204 0.238286526881535
342.85314013373 0.23730998187207
344.982662743257 0.236317523805754
347.112185352783 0.235312301641573
349.241707962309 0.234296993251363
351.371230571835 0.233273310800283
353.500753181362 0.232241890802946
355.630275790888 0.231203080710034
357.759798400414 0.230158286983267
359.889321009941 0.229110412668733
362.018843619467 0.228063304804169
364.148366228993 0.227020168965779
366.277888838519 0.225982383799363
368.407411448046 0.224950031461731
370.536934057572 0.223923613802236
372.666456667098 0.222904582856367
374.795979276624 0.221894163353075
376.925501886151 0.220892442760073
379.055024495677 0.219899296068784
381.184547105203 0.218915373279842
383.31406971473 0.217941752923558
385.443592324256 0.216978294309773
387.573114933782 0.216023504180745
389.702637543308 0.215075306134957
391.832160152835 0.214131508736486
393.961682762361 0.213191276875299
396.091205371887 0.212256096668958
398.220727981414 0.211329569232398
400.35025059094 0.210414496568289
402.479773200466 0.209510770572366
404.609295809992 0.208616457053012
406.738818419519 0.207729622112379
408.868341029045 0.206848706049908
410.997863638571 0.205972265620629
413.127386248097 0.205098794511134
415.256908857624 0.204226868489188
417.38643146715 0.203355192642673
419.515954076676 0.202481903922321
421.645476686203 0.201603981385696
423.774999295729 0.200717588732204
425.904521905255 0.199819082391611
428.034044514781 0.19890615328041
430.163567124308 0.197978405026132
432.293089733834 0.197036827876201
434.42261234336 0.196083775512609
436.552134952886 0.195122830457029
438.681657562413 0.194158368164314
440.811180171939 0.193194836502568
442.940702781465 0.192234829760008
445.070225390992 0.191277419783119
447.199748000518 0.190319321402898
449.329270610044 0.189357478770808
451.45879321957 0.188391118180862
453.588315829097 0.187422189381806
455.717838438623 0.186454057208715
457.847361048149 0.185489941147341
459.976883657675 0.184532077335194
462.106406267202 0.183581003157088
464.235928876728 0.182635546839784
466.365451486254 0.181693314623637
468.494974095781 0.180750799973019
470.624496705307 0.179804139629439
472.754019314833 0.178849310051644
474.883541924359 0.177882521933906
477.013064533886 0.176901045104281
479.142587143412 0.175903739305523
481.272109752938 0.174891549630524
483.401632362464 0.173867290289393
485.531154971991 0.172834998173644
487.660677581517 0.171799459444595
489.790200191043 0.170764624175374
491.91972280057 0.16973269736996
494.049245410096 0.16870538038825
496.178768019622 0.16768523472801
498.308290629148 0.166674947007569
500.437813238675 0.165675707886759
502.567335848201 0.164687522488181
504.696858457727 0.163710450530693
506.826381067253 0.162745672308044
508.95590367678 0.161795241855096
511.085426286306 0.160861393179212
513.214948895832 0.15994627876993
515.344471505359 0.159051543137206
517.473994114885 0.158177844807778
519.603516724411 0.157324723916052
521.733039333937 0.156490935513325
523.862561943464 0.155674767471154
525.99208455299 0.154874561840899
528.121607162516 0.154090056554403
530.251129772043 0.153322673987254
532.380652381569 0.152574605707543
534.510174991095 0.151847942161984
536.639697600621 0.151143731888322
538.769220210148 0.150461962421111
540.898742819674 0.149801669763291
};
% \addlegendentry{DNS - $4/15$}
\addplot [very thick, crimson, dashed, forget plot]
table {%
0 nan
2.12952260952628 0.0647059961343165
4.25904521905255 0.219309939277614
6.38856782857883 0.425654271537086
8.5180904381051 0.632429463807055
10.6476130476314 0.802845836696886
12.7771356571577 0.929273243833807
14.9066582666839 1.016606513639
17.0361808762102 1.07864444994825
19.1657034857365 1.12439467409163
21.2952260952628 1.1605493022046
23.424748704789 1.18913866554083
25.5542713143153 1.21185510193322
27.6837939238416 1.23049367016449
29.8133165333679 1.24644458229784
31.9428391428941 1.26006318148389
34.0723617524204 1.27152699288624
36.2018843619467 1.28059428643118
38.331406971473 1.28799186852257
40.4609295809992 1.29388921143693
42.5904521905255 1.29880889016192
44.7199748000518 1.30286502487204
46.849497409578 1.30640413569551
48.9790200191043 1.30936888701863
51.1085426286306 1.31194997420939
53.2380652381569 1.31416132759572
55.3675878476832 1.31621305649024
57.4971104572094 1.31807024809696
59.6266330667357 1.3198070751711
61.756155676262 1.32137985458653
63.8856782857883 1.32284138269251
66.0152008953145 1.32412787153341
68.1447235048408 1.32529510009311
70.2742461143671 1.32631012555597
72.4037687238934 1.32723169437285
74.5332913334196 1.32800353115856
76.6628139429459 1.32864064974408
78.7923365524722 1.32910548768842
80.9218591619985 1.32944144946087
83.0513817715247 1.32962926153816
85.180904381051 1.32970318884594
87.3104269905773 1.32966063661459
89.4399496001036 1.32951542873818
91.5694722096298 1.32922089430445
93.6989948191561 1.3287613502599
95.8285174286824 1.32809265394782
97.9580400382087 1.32722156920715
100.087562647735 1.32612202686327
102.217085257261 1.32482217293852
104.346607866787 1.32334325967923
106.476130476314 1.32173655206101
108.60565308584 1.3200252399551
110.735175695366 1.31824488686965
112.864698304893 1.31639963016215
114.994220914419 1.31450038914479
117.123743523945 1.31252390409189
119.253266133471 1.31048537201008
121.382788742998 1.30838276050783
123.512311352524 1.3062638760185
125.64183396205 1.30414884437931
127.771356571577 1.30207635545579
129.900879181103 1.30006539929814
132.030401790629 1.29813169475076
134.159924400155 1.2962655043907
136.289447009682 1.29445197802576
138.418969619208 1.29266248142366
140.548492228734 1.29087116248255
142.67801483826 1.28903864490722
144.807537447787 1.28714273872863
146.937060057313 1.28515054485187
149.066582666839 1.28305797630878
151.196105276366 1.28085485582287
153.325627885892 1.27855999100528
155.455150495418 1.27619806461828
157.584673104944 1.27379557570153
159.714195714471 1.27136642334391
161.843718323997 1.26891336973716
163.973240933523 1.26643228457877
166.102763543049 1.26391291527776
168.232286152576 1.26134024217047
170.361808762102 1.25871229734764
172.491331371628 1.25601866023925
174.620853981155 1.25326822449918
176.750376590681 1.25045475495139
178.879899200207 1.24757806820857
181.009421809733 1.24463986403645
183.13894441926 1.24164055006224
185.268467028786 1.23858248362815
187.397989638312 1.2354682082935
189.527512247839 1.23230538651114
191.657034857365 1.22909800106329
193.786557466891 1.22583671279154
195.916080076417 1.22251256265109
198.045602685944 1.21910602386877
200.17512529547 1.21560848183706
202.304647904996 1.21200465866338
204.434170514522 1.20829189403436
206.563693124049 1.20446663402975
208.693215733575 1.20053929467445
210.822738343101 1.19651802999328
212.952260952628 1.19241582524592
215.081783562154 1.18824551071813
217.21130617168 1.18401816240065
219.340828781206 1.17974065933916
221.470351390733 1.17542130364916
223.599874000259 1.1710688306381
225.729396609785 1.16668746380612
227.858919219311 1.16227721968027
229.988441828838 1.1578419561731
232.117964438364 1.15337714457849
234.24748704789 1.14889257661125
236.377009657417 1.14439140106823
238.506532266943 1.13988502839307
240.636054876469 1.13538260634663
242.765577485995 1.13089242762424
244.895100095522 1.12641858902163
247.024622705048 1.12196107459885
249.154145314574 1.11752201479118
251.2836679241 1.11310466105038
253.413190533627 1.10870746197847
255.542713143153 1.10432975182574
257.672235752679 1.09996464167267
259.801758362206 1.09560106800134
261.931280971732 1.09122083024901
264.060803581258 1.08680593382823
266.190326190784 1.08233646846298
268.319848800311 1.07780792365449
270.449371409837 1.0732210975632
272.578894019363 1.06859400383622
274.708416628889 1.06394213601407
276.837939238416 1.05930069901324
278.967461847942 1.05469204832103
281.096984457468 1.0501365610828
283.226507066995 1.04565057036575
285.356029676521 1.04123732430867
287.485552286047 1.03689639743893
289.615074895573 1.03261914656129
291.7445975051 1.0283978846206
293.874120114626 1.0242193093807
296.003642724152 1.02007298845337
298.133165333679 1.01595223965086
300.262687943205 1.01185191514578
302.392210552731 1.00777012629093
304.521733162257 1.00370309547221
306.651255771784 0.999647092879125
308.78077838131 0.995594091397787
310.910300990836 0.991540776168227
313.039823600362 0.987479394803438
315.169346209889 0.983408235389378
317.298868819415 0.97932120599052
319.428391428941 0.975221447904988
321.557914038468 0.971106807641478
323.687436647994 0.966982968809758
325.81695925752 0.962855896090058
327.946481867046 0.958736547912135
330.076004476573 0.954633160718276
332.205527086099 0.950549958849818
334.335049695625 0.946489406616488
336.464572305152 0.942443668798167
338.594094914678 0.938407853363517
340.723617524204 0.93437763026055
342.85314013373 0.930355882984004
344.982662743257 0.926344295028301
347.112185352783 0.922347556934999
349.241707962309 0.918367758395424
351.371230571835 0.914405557391435
353.500753181362 0.91045471958487
355.630275790888 0.906512394319659
357.759798400414 0.902577891334993
359.889321009941 0.898653882279716
362.018843619467 0.89474527589813
364.148366228993 0.890855248332604
366.277888838519 0.886986237193471
368.407411448046 0.88313676841775
370.536934057572 0.87931017368308
372.666456667098 0.875503238684058
374.795979276624 0.871718748004518
376.925501886151 0.867956704876563
379.055024495677 0.864220720167625
381.184547105203 0.860511082597864
383.31406971473 0.856829795880514
385.443592324256 0.85317580137671
387.573114933782 0.849544491163264
389.702637543308 0.845929240486299
391.832160152835 0.842325690883518
393.961682762361 0.838731699959962
396.091205371887 0.835148740085639
398.220727981414 0.831582027326436
400.35025059094 0.82803497867349
402.479773200466 0.824511768095769
404.609295809992 0.8210120587119
406.738818419519 0.81753482974113
408.868341029045 0.814076969132104
410.997863638571 0.810637173746087
413.127386248097 0.807212571695034
415.256908857624 0.80380014673942
417.38643146715 0.800395577246248
419.515954076676 0.796990844749368
421.645476686203 0.793581362674094
423.774999295729 0.790159274789793
425.904521905255 0.786723265786275
428.034044514781 0.783269733541921
430.163567124308 0.779801351024108
432.293089733834 0.776320225263765
434.42261234336 0.772834596620906
436.552134952886 0.76935089130767
438.681657562413 0.76587659436725
440.811180171939 0.762415196429304
442.940702781465 0.75896671815289
445.070225390992 0.755530605128243
447.199748000518 0.752098601038142
449.329270610044 0.748667217840045
451.45879321957 0.745233374182537
453.588315829097 0.741803115015207
455.717838438623 0.738378405057205
457.847361048149 0.734967390355488
459.976883657675 0.731570363148239
462.106406267202 0.728187016291927
464.235928876728 0.724810400967133
466.365451486254 0.721431291771459
468.494974095781 0.718039145678142
470.624496705307 0.714619645066335
472.754019314833 0.711167253134735
474.883541924359 0.707672165083254
477.013064533886 0.704135485432902
479.142587143412 0.700555299988321
481.272109752938 0.69693962880029
483.401632362464 0.69329342285502
485.531154971991 0.68962701532139
487.660677581517 0.685950725232566
489.790200191043 0.682272005733028
491.91972280057 0.678599707318609
494.049245410096 0.674939094517036
496.178768019622 0.671295049800063
498.308290629148 0.6676687756214
500.437813238675 0.664061401521377
502.567335848201 0.660472847770791
504.696858457727 0.656901130117368
506.826381067253 0.653348546612469
508.95590367678 0.649816207149371
511.085426286306 0.646309306971967
513.214948895832 0.642833970700345
515.344471505359 0.639395871546905
517.473994114885 0.6360000479625
519.603516724411 0.632648710666828
521.733039333937 0.629346054137708
523.862561943464 0.626087967105498
525.99208455299 0.62287265722215
528.121607162516 0.619696392226813
530.251129772043 0.616558948283148
532.380652381569 0.613462436573005
534.510174991095 0.610410033341266
536.639697600621 0.607405189128518
538.769220210148 0.604449585958043
540.898742819674 0.60154141583671
};
% \addlegendentry{C4 - $4/3$}
\addplot [very thick, black, dashed]
table {%
0 nan
2.12952260952628 0.025652556060234
4.25904521905255 0.0856836441118096
6.38856782857883 0.173471319601901
8.5180904381051 0.273099250303027
10.6476130476314 0.370204449153286
12.7771356571577 0.455294573668238
14.9066582666839 0.522523764846094
17.0361808762102 0.572843210356998
19.1657034857365 0.607342481524493
21.2952260952628 0.632973174432839
23.424748704789 0.65229985065228
25.5542713143153 0.668346357420581
27.6837939238416 0.682545528769022
29.8133165333679 0.694920581419002
31.9428391428941 0.705249034057389
34.0723617524204 0.713576087182316
36.2018843619467 0.719863313744099
38.331406971473 0.724781395563386
40.4609295809992 0.728530751075827
42.5904521905255 0.731517672990249
44.7199748000518 0.733837190469935
46.849497409578 0.7356956555172
48.9790200191043 0.737044982579129
51.1085426286306 0.737997530340915
53.2380652381569 0.738565577190524
55.3675878476832 0.738925975660306
57.4971104572094 0.739091773674264
59.6266330667357 0.739145379341731
61.756155676262 0.739072392596512
63.8856782857883 0.738928690027792
66.0152008953145 0.738674876887409
68.1447235048408 0.738342446068964
70.2742461143671 0.737906409122472
72.4037687238934 0.737405345623153
74.5332913334196 0.736800128139363
76.6628139429459 0.736097429758279
78.7923365524722 0.735263987877797
80.9218591619985 0.734321022428656
83.0513817715247 0.7332440142981
85.180904381051 0.732046738027949
87.3104269905773 0.730727509364504
89.4399496001036 0.729309921885543
91.5694722096298 0.727782838936419
93.6989948191561 0.726159480489334
95.8285174286824 0.72443395304721
97.9580400382087 0.722634836990585
100.087562647735 0.720764384473267
102.217085257261 0.718851268505058
104.346607866787 0.716914601202403
106.476130476314 0.714979819659733
108.60565308584 0.713052149505027
110.735175695366 0.71113943306366
112.864698304893 0.709241346078945
114.994220914419 0.707361954219484
117.123743523945 0.705489104052501
119.253266133471 0.703625128387898
121.382788742998 0.701754559953256
123.512311352524 0.699889515230931
125.64183396205 0.698018475608558
127.771356571577 0.696143992156338
129.900879181103 0.694257622009701
132.030401790629 0.692362463125968
134.159924400155 0.690448059255726
136.289447009682 0.688509738582208
138.418969619208 0.686537641640814
140.548492228734 0.684527220219967
142.67801483826 0.68246785489059
144.807537447787 0.680358383964261
146.937060057313 0.678192631010445
149.066582666839 0.675978170144261
151.196105276366 0.673713439962341
153.325627885892 0.67140507300233
155.455150495418 0.669058723421538
157.584673104944 0.666679526813749
159.714195714471 0.664266380141055
161.843718323997 0.661819992788116
163.973240933523 0.659338638753316
166.102763543049 0.65682654350208
168.232286152576 0.654280691150192
170.361808762102 0.65170742625288
172.491331371628 0.649104388502566
174.620853981155 0.646484324724089
176.750376590681 0.643851059596119
178.879899200207 0.641209897735529
181.009421809733 0.638568484539848
183.13894441926 0.635928450379123
185.268467028786 0.633291110908383
187.397989638312 0.630652284318629
189.527512247839 0.628010207972546
191.657034857365 0.625361102819314
193.786557466891 0.62269648735337
195.916080076417 0.620012300605613
198.045602685944 0.617300125778674
200.17512529547 0.614561107241665
202.304647904996 0.611791428702695
204.434170514522 0.608995486505483
206.563693124049 0.606175107304582
208.693215733575 0.603341801633216
210.822738343101 0.600502641559116
212.952260952628 0.59766588312596
215.081783562154 0.594841353392815
217.21130617168 0.592034193904836
219.340828781206 0.589244002085221
221.470351390733 0.586468507992838
223.599874000259 0.583703768564471
225.729396609785 0.580944453275746
227.858919219311 0.578185023701958
229.988441828838 0.575425543105946
232.117964438364 0.572662441889908
234.24748704789 0.569899338019407
236.377009657417 0.567135311977547
238.506532266943 0.564369201002818
240.636054876469 0.561601086979665
242.765577485995 0.558827838294941
244.895100095522 0.556047643435754
247.024622705048 0.553258253494392
249.154145314574 0.550458064231424
251.2836679241 0.547648694402928
253.413190533627 0.544827678584283
255.542713143153 0.5419964959953
257.672235752679 0.539150426840144
259.801758362206 0.536291197689423
261.931280971732 0.533414472738693
264.060803581258 0.530521111755992
266.190326190784 0.527608115861809
268.319848800311 0.524679845899043
270.449371409837 0.521738435131106
272.578894019363 0.518789173251642
274.708416628889 0.515835550548525
276.837939238416 0.512887709619811
278.967461847942 0.509952997062088
281.096984457468 0.507038528072764
283.226507066995 0.50415464974696
285.356029676521 0.501305615027386
287.485552286047 0.498497053591899
289.615074895573 0.495730185395576
291.7445975051 0.493007972798109
293.874120114626 0.490326530472483
296.003642724152 0.487682493723892
298.133165333679 0.48507227386627
300.262687943205 0.482490676131561
302.392210552731 0.479933621766913
304.521733162257 0.47739606273759
306.651255771784 0.474876055202613
308.78077838131 0.472369397641759
310.910300990836 0.469875590587616
313.039823600362 0.467392221945332
315.169346209889 0.464921121040818
317.298868819415 0.462462638603879
319.428391428941 0.460023427704692
321.557914038468 0.457607534970626
323.687436647994 0.455221140577798
325.81695925752 0.452871255372211
327.946481867046 0.450561552565038
330.076004476573 0.448294932070418
332.205527086099 0.446073088509666
334.335049695625 0.443898182489048
336.464572305152 0.441769689588972
338.594094914678 0.439688452358482
340.723617524204 0.437653479953655
342.85314013373 0.435666631227099
344.982662743257 0.433723388366081
347.112185352783 0.431821678597345
349.241707962309 0.429957077493462
351.371230571835 0.428127231385659
353.500753181362 0.426326201047727
355.630275790888 0.424549930288624
357.759798400414 0.422794371731597
359.889321009941 0.421055139103507
362.018843619467 0.419330479100904
364.148366228993 0.41761731272882
366.277888838519 0.415914201608905
368.407411448046 0.414217785033806
370.536934057572 0.412527961158264
372.666456667098 0.410841657739146
374.795979276624 0.409158772252857
376.925501886151 0.407478246849937
379.055024495677 0.405802528042928
381.184547105203 0.404132267398292
383.31406971473 0.402468989361225
385.443592324256 0.400813840277778
387.573114933782 0.399166145415271
389.702637543308 0.397525003649156
391.832160152835 0.395888351116782
393.961682762361 0.394254789971663
396.091205371887 0.392622440596208
398.220727981414 0.39099018410541
400.35025059094 0.38935729872396
402.479773200466 0.387724552613031
404.609295809992 0.386093844465621
406.738818419519 0.384466434952112
408.868341029045 0.382843992454108
410.997863638571 0.381227829401209
413.127386248097 0.379619494585467
415.256908857624 0.378019074451402
417.38643146715 0.376427311584551
419.515954076676 0.374842953775066
421.645476686203 0.373267864683159
423.774999295729 0.371701539079068
425.904521905255 0.370146602850372
428.034044514781 0.36860426532417
430.163567124308 0.367076336412678
432.293089733834 0.36556324443414
434.42261234336 0.364065897690324
436.552134952886 0.362583622762504
438.681657562413 0.361114304593849
440.811180171939 0.359656167360259
442.940702781465 0.358207175744973
445.070225390992 0.356768037896111
447.199748000518 0.355336857867237
449.329270610044 0.353914964949925
451.45879321957 0.352500643898621
453.588315829097 0.351096308574834
455.717838438623 0.349697479755722
457.847361048149 0.348303513969824
459.976883657675 0.346910257017951
462.106406267202 0.345513491934973
464.235928876728 0.344110550129363
466.365451486254 0.342697563478052
468.494974095781 0.341273158364489
470.624496705307 0.339832768419104
472.754019314833 0.338378632314597
474.883541924359 0.336909108994703
477.013064533886 0.335426291277823
479.142587143412 0.33393310096213
481.272109752938 0.332430970480946
483.401632362464 0.330921651116628
485.531154971991 0.329407031250709
487.660677581517 0.327889154725691
489.790200191043 0.326369051346099
491.91972280057 0.324848094938301
494.049245410096 0.323326968018754
496.178768019622 0.321805041281327
498.308290629148 0.320281428478632
500.437813238675 0.318754673477806
502.567335848201 0.317223617020007
504.696858457727 0.315685298247162
506.826381067253 0.314139304134997
508.95590367678 0.312583755814203
511.085426286306 0.311019696802159
513.214948895832 0.309448693394721
515.344471505359 0.307873829668263
517.473994114885 0.306298769480963
519.603516724411 0.304726441562156
521.733039333937 0.303161346961489
523.862561943464 0.301602882011836
525.99208455299 0.300051471811506
528.121607162516 0.298504731086377
530.251129772043 0.296961205998693
532.380652381569 0.295418773167473
534.510174991095 0.293876645152618
536.639697600621 0.292335579422962
538.769220210148 0.290796991925731
540.898742819674 0.289264103140026
};
\addlegendentry{$C=4$}
\addplot [very thick, steelblue, dashed, forget plot]
table {%
0 nan
2.12952260952628 0.0195267200370413
4.25904521905255 0.0668131475829021
6.38856782857883 0.126091475967593
8.5180904381051 0.179665106752014
10.6476130476314 0.2163206937718
12.7771356571577 0.236989335082784
14.9066582666839 0.247041374396453
17.0361808762102 0.252900619795626
19.1657034857365 0.258526096283569
21.2952260952628 0.263788063885881
23.424748704789 0.268419407444277
25.5542713143153 0.271754372256318
27.6837939238416 0.273974070697734
29.8133165333679 0.275762000439418
31.9428391428941 0.27740707371325
34.0723617524204 0.278975452851963
36.2018843619467 0.28036548634354
38.331406971473 0.281605236479591
40.4609295809992 0.28267923018055
42.5904521905255 0.283645608585834
44.7199748000518 0.284513917201055
46.849497409578 0.285354240089157
48.9790200191043 0.286161952219752
51.1085426286306 0.286976221934235
53.2380652381569 0.2877978752026
55.3675878476832 0.288643540414966
57.4971104572094 0.289489237211348
59.6266330667357 0.290330847914683
61.756155676262 0.29115373099501
63.8856782857883 0.291956346332358
66.0152008953145 0.292726497323
68.1447235048408 0.293476327012075
70.2742461143671 0.29420185821675
72.4037687238934 0.294913174374849
74.5332913334196 0.295601701509597
76.6628139429459 0.2962716099929
78.7923365524722 0.296920749905309
80.9218591619985 0.297560213516109
83.0513817715247 0.298192623620028
85.180904381051 0.298828225408996
87.3104269905773 0.299466563625044
89.4399496001036 0.30010275342632
91.5694722096298 0.300719027684015
93.6989948191561 0.301300934885283
95.8285174286824 0.301829350450303
97.9580400382087 0.302293366108285
100.087562647735 0.302678821195002
102.217085257261 0.302985452216731
104.346607866787 0.303214329238412
106.476130476314 0.303378366200637
108.60565308584 0.303486545225039
110.735175695366 0.303552726902995
112.864698304893 0.303579142041603
114.994220914419 0.303569217462652
117.123743523945 0.303517400019692
119.253266133471 0.303430121811089
121.382788742998 0.303314100277286
123.512311352524 0.303187180393785
125.64183396205 0.303065184385377
127.771356571577 0.302966181649724
129.900879181103 0.30290388864422
132.030401790629 0.302884615812398
134.159924400155 0.302908722567487
136.289447009682 0.302971119721775
138.418969619208 0.303062419891422
140.548492228734 0.303171971131293
142.67801483826 0.303285395008314
144.807537447787 0.303392177382184
146.937060057313 0.303478956920711
149.066582666839 0.303539903082261
151.196105276366 0.303570707930263
153.325627885892 0.303577459001473
155.455150495418 0.303569670598371
157.584673104944 0.303558024443892
159.714195714471 0.303550021601428
161.843718323997 0.303546688474524
163.973240933523 0.303546822912726
166.102763543049 0.303543185887841
168.232286152576 0.303529775510141
170.361808762102 0.303502435547381
172.491331371628 0.303457135868341
174.620853981155 0.303391949887545
176.750376590681 0.303301847677635
178.879899200207 0.303184085236522
181.009421809733 0.3030356897483
183.13894441926 0.30285604984156
185.268467028786 0.302645686359883
187.397989638312 0.302407961987435
189.527512247839 0.302147589269299
191.657034857365 0.30186844912199
193.786557466891 0.301570112719085
195.916080076417 0.301250131022739
198.045602685944 0.300902949045045
200.17512529547 0.300523687297695
202.304647904996 0.300106614980343
204.434170514522 0.299648203764439
206.563693124049 0.299145763362582
208.693215733575 0.298598746520619
210.822738343101 0.298007694217082
212.952260952628 0.297374971059982
215.081783562154 0.29670207866266
217.21130617168 0.295991984247909
219.340828781206 0.295248328626967
221.470351390733 0.294476397828159
223.599874000259 0.293682531036815
225.729396609785 0.292871505265186
227.858919219311 0.292046097989153
229.988441828838 0.291208206533576
232.117964438364 0.290357351344291
234.24748704789 0.289496619295922
236.377009657417 0.28862804454534
238.506532266943 0.287757913695124
240.636054876469 0.286890759683483
242.765577485995 0.286032294664651
244.895100095522 0.285185472792936
247.024622705048 0.284351410552227
249.154145314574 0.283531975279878
251.2836679241 0.282727983323727
253.413190533627 0.281939891697095
255.542713143153 0.281166627915222
257.672235752679 0.280407107416264
259.801758362206 0.279654935155959
261.931280971732 0.278903178755157
264.060803581258 0.27814241103612
266.190326190784 0.277364176300585
268.319848800311 0.276564038877723
270.449371409837 0.275741331216046
272.578894019363 0.274902415292288
274.708416628889 0.274053292732771
276.837939238416 0.273206494696712
278.967461847942 0.272369525629471
281.096984457468 0.271549016505019
283.226507066995 0.270747960309396
285.356029676521 0.269965854640642
287.485552286047 0.269199671923514
289.615074895573 0.268444480582858
291.7445975051 0.267694955911245
293.874120114626 0.26694638945411
296.003642724152 0.26619524736474
298.133165333679 0.265439982892297
300.262687943205 0.264680619507107
302.392210552731 0.26391825226201
304.521733162257 0.263153516367309
306.651255771784 0.262385518838256
308.78077838131 0.261612346878014
310.910300990836 0.260832592790306
313.039823600362 0.260043586429053
315.169346209889 0.25924355717428
317.298868819415 0.258429283693321
319.428391428941 0.257599010100148
321.557914038468 0.256749636335426
323.687436647994 0.25588091411598
325.81695925752 0.254992320358924
327.946481867046 0.254087497673548
330.076004476573 0.253169114323929
332.205527086099 0.252238435170076
334.335049695625 0.25129561206372
336.464572305152 0.250336989604597
338.594094914678 0.249359700502517
340.723617524204 0.248362075153447
342.85314013373 0.247344625878453
344.982662743257 0.24631045333111
347.112185352783 0.245262939168827
349.241707962309 0.244205340450981
351.371230571835 0.243139163002888
353.500753181362 0.242064259268572
355.630275790888 0.240981232015518
357.759798400414 0.239891759801698
359.889321009941 0.238799371588105
362.018843619467 0.237707398398613
364.148366228993 0.236618967801892
366.277888838519 0.235536017792283
368.407411448046 0.234459491691972
370.536934057572 0.233391106262408
372.666456667098 0.232330790472456
374.795979276624 0.231279987875831
376.925501886151 0.230239229013313
379.055024495677 0.229209096062348
381.184547105203 0.228189407599786
383.31406971473 0.227180403259645
385.443592324256 0.226180980549466
387.573114933782 0.225189172873997
389.702637543308 0.224202118418571
391.832160152835 0.223218669883368
393.961682762361 0.222238454994149
396.091205371887 0.221263149744716
398.220727981414 0.220295921610513
400.35025059094 0.219338839974765
402.479773200466 0.218393607741369
404.609295809992 0.217459107123139
406.738818419519 0.216534197394509
408.868341029045 0.215616488338998
410.997863638571 0.214704672172439
413.127386248097 0.213796538554783
415.256908857624 0.212890536144009
417.38643146715 0.211984132830848
419.515954076676 0.211073945487151
421.645476686203 0.210156748995468
423.774999295729 0.209228867855362
425.904521905255 0.208288331467951
428.034044514781 0.207332734108876
430.163567124308 0.206362507305715
432.293089733834 0.205378490414812
434.42261234336 0.204384349465291
436.552134952886 0.203383634272583
438.681657562413 0.202381144886701
440.811180171939 0.201379514534522
442.940702781465 0.200379771203958
445.070225390992 0.199381283616066
447.199748000518 0.198380871585452
449.329270610044 0.19737612644506
451.45879321957 0.196366365141958
453.588315829097 0.195353403220187
455.717838438623 0.194340462650742
457.847361048149 0.193331938192832
459.976883657675 0.192330053065144
462.106406267202 0.191336762178477
464.235928876728 0.190349925418885
466.365451486254 0.189366864146704
468.494974095781 0.188382993656826
470.624496705307 0.187393438323615
472.754019314833 0.186394310410069
474.883541924359 0.185381528044276
477.013064533886 0.18435459707754
479.142587143412 0.183311099513095
481.272109752938 0.182254329159672
483.401632362464 0.181185885869196
485.531154971991 0.18010999203534
487.660677581517 0.179030785253437
489.790200191043 0.177951477193465
491.91972280057 0.176875806190154
494.049245410096 0.175806063249141
496.178768019622 0.174745004259368
498.308290629148 0.173693673571384
500.437813238675 0.172653364021785
502.567335848201 0.171624615375392
504.696858457727 0.170607915935103
506.826381067253 0.169604621238736
508.95590367678 0.168616225667584
511.085426286306 0.167644805084904
513.214948895832 0.166692638652812
515.344471505359 0.165761020939321
517.473994114885 0.164850639240768
519.603516724411 0.163961134552336
521.733039333937 0.16309235358811
523.862561943464 0.162242542546831
525.99208455299 0.161410592705322
528.121607162516 0.160595830570218
530.251129772043 0.159798871142228
532.380652381569 0.159021831702766
534.510174991095 0.158266694094324
536.639697600621 0.157534804852778
538.769220210148 0.156826297016156
540.898742819674 0.156138656348342
};
% \addlegendentry{C4 - $4/15$}
\addplot [very thick, crimson, dotted, forget plot]
table {%
0 nan
2.12952260952628 0.0870341429510346
4.25904521905255 0.291116336668278
6.38856782857883 0.51061258314568
8.5180904381051 0.687853453621277
10.6476130476314 0.820584289017437
12.7771356571577 0.921675763580208
14.9066582666839 0.999365398087873
17.0361808762102 1.05929858472283
19.1657034857365 1.10630401888137
21.2952260952628 1.14320335376152
23.424748704789 1.17234938942409
25.5542713143153 1.19584480402167
27.6837939238416 1.21505769938751
29.8133165333679 1.2307374850204
31.9428391428941 1.24358489634304
34.0723617524204 1.25421642269374
36.2018843619467 1.26303623562946
38.331406971473 1.27031373878594
40.4609295809992 1.27626658935203
42.5904521905255 1.28112475871776
44.7199748000518 1.28509351243108
46.849497409578 1.28835907514559
48.9790200191043 1.29108996001508
51.1085426286306 1.29345130134619
53.2380652381569 1.29556489406646
55.3675878476832 1.29750991535427
57.4971104572094 1.2993137546921
59.6266330667357 1.30098585132644
61.756155676262 1.30252333754723
63.8856782857883 1.30392779262326
66.0152008953145 1.30519819417484
68.1447235048408 1.30633865256008
70.2742461143671 1.3073513775162
72.4037687238934 1.30824375113332
74.5332913334196 1.30901063714882
76.6628139429459 1.30964318521722
78.7923365524722 1.31012909905546
80.9218591619985 1.31046832575128
83.0513817715247 1.31067372311865
85.180904381051 1.3107652641741
87.3104269905773 1.31075107890948
89.4399496001036 1.31062261897547
91.5694722096298 1.31035211474826
93.6989948191561 1.30990695972461
95.8285174286824 1.30925657612413
97.9580400382087 1.30838539532401
100.087562647735 1.30729345139369
102.217085257261 1.3059990680714
104.346607866787 1.30453371325559
106.476130476314 1.30293781951697
108.60565308584 1.30124897920112
110.735175695366 1.29949312517433
112.864698304893 1.2976772911629
114.994220914419 1.29579573405877
117.123743523945 1.29384091225782
119.253266133471 1.29181562446952
121.382788742998 1.2897377411834
123.512311352524 1.28763660794105
125.64183396205 1.28554370426749
127.771356571577 1.28348937305658
129.900879181103 1.28149619848082
132.030401790629 1.27957493733949
134.159924400155 1.27772276684826
136.289447009682 1.27592765126504
138.418969619208 1.27416744543271
140.548492228734 1.27241000851947
142.67801483826 1.27061723520254
144.807537447787 1.26875542487404
146.937060057313 1.26679983942886
149.066582666839 1.26473616560341
151.196105276366 1.26256172395357
153.325627885892 1.26029048258725
155.455150495418 1.25794908195113
157.584673104944 1.2555672564593
159.714195714471 1.25316301318505
161.843718323997 1.25073852114829
163.973240933523 1.2482837157967
166.102763543049 1.24578638229508
168.232286152576 1.24323832817309
170.361808762102 1.24063714255068
172.491331371628 1.23798033524117
174.620853981155 1.23526484480084
176.750376590681 1.23248774611191
178.879899200207 1.22964944154326
181.009421809733 1.22675108441122
183.13894441926 1.22379286628487
185.268467028786 1.22077602163702
187.397989638312 1.21770482482627
189.527512247839 1.21458368153119
191.657034857365 1.21141370746832
193.786557466891 1.20818873218412
195.916080076417 1.20489742861318
198.045602685944 1.20152629575629
200.17512529547 1.19806408190803
202.304647904996 1.19450034608797
204.434170514522 1.19082746165532
206.563693124049 1.18704316687602
208.693215733575 1.18315425780524
210.822738343101 1.17917404213345
212.952260952628 1.1751168371765
215.081783562154 1.17099336082121
217.21130617168 1.16681237683624
219.340828781206 1.16258516397008
221.470351390733 1.15832466243691
223.599874000259 1.15403990353737
225.729396609785 1.1497321534895
227.858919219311 1.14539700181924
229.988441828838 1.14102953575035
232.117964438364 1.13662879371105
234.24748704789 1.13220061525498
236.377009657417 1.12775543008768
238.506532266943 1.12330546906732
240.636054876469 1.11886008052721
242.765577485995 1.11442600745524
244.895100095522 1.11000766418303
247.024622705048 1.1056078135673
249.154145314574 1.1012271839259
251.2836679241 1.09686617216979
253.413190533627 1.09252651306781
255.542713143153 1.08820949867836
257.672235752679 1.08391142912909
259.801758362206 1.07962141795582
261.931280971732 1.07532058641634
264.060803581258 1.07098510052337
266.190326190784 1.06659349681578
268.319848800311 1.06213592854373
270.449371409837 1.05761765922707
272.578894019363 1.05305764820275
274.708416628889 1.04848166699418
276.837939238416 1.04391654970553
278.967461847942 1.03938580502239
281.096984457468 1.03490751832546
283.226507066995 1.03049374191834
285.356029676521 1.02615122891924
287.485552286047 1.0218793557082
289.615074895573 1.01766923285252
291.7445975051 1.01350703151518
293.874120114626 1.00938048434542
296.003642724152 1.00528155660455
298.133165333679 1.00120644469105
300.262687943205 0.997153312720722
302.392210552731 0.99312039714112
304.521733162257 0.989103719455842
306.651255771784 0.985095592704193
308.78077838131 0.981085855951463
310.910300990836 0.977066090080444
313.039823600362 0.973034143743479
315.169346209889 0.968993442153929
317.298868819415 0.964948047924144
319.428391428941 0.960897814553302
321.557914038468 0.956839401721975
323.687436647994 0.952772333991912
325.81695925752 0.948703437249665
327.946481867046 0.944644717418652
330.076004476573 0.940605548399479
332.205527086099 0.936589340955416
334.335049695625 0.932594756280548
336.464572305152 0.928617019890991
338.594094914678 0.924648875842246
340.723617524204 0.920684507191109
342.85314013373 0.916723759050217
344.982662743257 0.912771340798056
347.112185352783 0.908832187753091
349.241707962309 0.904909832550525
351.371230571835 0.901004893861409
353.500753181362 0.897113908609917
355.630275790888 0.893232435201651
357.759798400414 0.889358697974413
359.889321009941 0.885495692350099
362.018843619467 0.881648589803612
364.148366228993 0.877821201210584
366.277888838519 0.874014681854905
368.407411448046 0.870227908158339
370.536934057572 0.866459317980864
372.666456667098 0.86270874680043
374.795979276624 0.858977307686162
376.925501886151 0.855266432236214
379.055024495677 0.851578448744391
381.184547105203 0.847916506553464
383.31406971473 0.84428380000115
385.443592324256 0.840680965092382
387.573114933782 0.837104080690219
389.702637543308 0.833545712502718
391.832160152835 0.829998542198524
393.961682762361 0.826458951772333
396.091205371887 0.822929459134976
398.220727981414 0.819416869563499
400.35025059094 0.815927063307477
402.479773200466 0.812461784127776
404.609295809992 0.80901894616769
406.738818419519 0.805595807141013
408.868341029045 0.802190174452804
410.997863638571 0.798800387773953
413.127386248097 0.795425410726301
415.256908857624 0.792063558904813
417.38643146715 0.788711971258104
419.515954076676 0.785366158427952
421.645476686203 0.782019447686586
423.774999295729 0.778664127281278
425.904521905255 0.775293380232203
428.034044514781 0.771903957394129
430.163567124308 0.768497157686519
432.293089733834 0.76507707567847
434.42261234336 0.761649470174975
436.552134952886 0.75822119604796
438.681657562413 0.754799646607442
440.811180171939 0.751391185932291
442.940702781465 0.747998145230606
445.070225390992 0.744617316579643
447.199748000518 0.7412416998338
449.329270610044 0.73786560019155
451.45879321957 0.734488450811699
453.588315829097 0.731114184383873
455.717838438623 0.727747925872225
457.847361048149 0.724393735486196
459.976883657675 0.721052403696826
462.106406267202 0.717721150616207
464.235928876728 0.714394155513967
466.365451486254 0.711063187709971
468.494974095781 0.707719518203407
470.624496705307 0.704354169998478
472.754019314833 0.700959246708321
474.883541924359 0.697527704782931
477.013064533886 0.694054709833914
479.142587143412 0.690539212715205
481.272109752938 0.686984675554566
483.401632362464 0.683399031900811
485.531154971991 0.679793389501162
487.660677581517 0.676178803417043
489.790200191043 0.672563830479867
491.91972280057 0.668953639468932
494.049245410096 0.665351709757027
496.178768019622 0.661761479959511
498.308290629148 0.658186422971732
500.437813238675 0.654628226443915
502.567335848201 0.651086948369208
504.696858457727 0.647562583365697
506.826381067253 0.644056708072148
508.95590367678 0.640573042048892
511.085426286306 0.637116475004345
513.214948895832 0.633691686240154
515.344471505359 0.630303251600312
517.473994114885 0.626955819017685
519.603516724411 0.623653399782535
521.733039333937 0.620397502314514
523.862561943464 0.617185849142778
525.99208455299 0.614014092805621
528.121607162516 0.610879183162969
530.251129772043 0.607781023663935
532.380652381569 0.604722399468717
534.510174991095 0.601707373644942
536.639697600621 0.598739691073665
538.769220210148 0.595821690793366
540.898742819674 0.592953561410318
};
% \addlegendentry{C5 - $4/3$}
\addplot [very thick, black, dotted]
table {%
0 nan
2.12952260952628 0.0358738332300501
4.25904521905255 0.126236106508006
6.38856782857883 0.237106288282198
8.5180904381051 0.33874935829136
10.6476130476314 0.418979448416339
12.7771356571577 0.48068363603365
14.9066582666839 0.53003604041917
17.0361808762102 0.570544715194197
19.1657034857365 0.603174262701541
21.2952260952628 0.62898417901049
23.424748704789 0.649596635751142
25.5542713143153 0.666391894460866
27.6837939238416 0.680144346471762
29.8133165333679 0.6912590936465
31.9428391428941 0.700186777789279
34.0723617524204 0.707399178467846
36.2018843619467 0.713226002597171
38.331406971473 0.717874919673152
40.4609295809992 0.721515282904075
42.5904521905255 0.724317643399289
44.7199748000518 0.726417883941407
46.849497409578 0.727932703819431
48.9790200191043 0.728967841853793
51.1085426286306 0.729633973878569
53.2380652381569 0.730027594061958
55.3675878476832 0.730227435720311
57.4971104572094 0.730284744281043
59.6266330667357 0.730231036180953
61.756155676262 0.730078226178476
63.8856782857883 0.729834685722472
66.0152008953145 0.72950562858098
68.1447235048408 0.72909928732197
70.2742461143671 0.728617468806699
72.4037687238934 0.728060229165942
74.5332913334196 0.727417103106201
76.6628139429459 0.726674743906319
78.7923365524722 0.725818022696898
80.9218591619985 0.724838933477649
83.0513817715247 0.723735870270886
85.180904381051 0.722516431457544
87.3104269905773 0.721188847953599
89.4399496001036 0.7197591078512
91.5694722096298 0.718227339154841
93.6989948191561 0.71659427197617
95.8285174286824 0.714863536147547
97.9580400382087 0.713048098469858
100.087562647735 0.711167490433635
102.217085257261 0.709245494125686
104.346607866787 0.707303521414169
106.476130476314 0.705359093154974
108.60565308584 0.703424236385056
110.735175695366 0.701506819524418
112.864698304893 0.699609082503114
114.994220914419 0.697729030280596
117.123743523945 0.695860921574016
119.253266133471 0.693998144130351
121.382788742998 0.692134413241875
123.512311352524 0.690266637414795
125.64183396205 0.688393640523242
127.771356571577 0.68651593166487
129.900879181103 0.684632675567644
132.030401790629 0.682742156988289
134.159924400155 0.680839856585244
136.289447009682 0.678919648209534
138.418969619208 0.676972395990946
140.548492228734 0.674988499861118
142.67801483826 0.672958131021421
144.807537447787 0.670874790642008
146.937060057313 0.668735583186564
149.066582666839 0.6665425528535
151.196105276366 0.664300339526403
153.325627885892 0.662015238252831
155.455150495418 0.659692223186386
157.584673104944 0.657334496462263
159.714195714471 0.65494319527169
161.843718323997 0.652519357129198
163.973240933523 0.650063928365977
166.102763543049 0.647578675099839
168.232286152576 0.645065072481493
170.361808762102 0.642525804753373
172.491331371628 0.63996390609576
174.620853981155 0.637384251878836
176.750376590681 0.634791312891779
178.879899200207 0.632189774833996
181.009421809733 0.629583844420402
183.13894441926 0.62697738114512
185.268467028786 0.624372539265057
187.397989638312 0.621768980547876
189.527512247839 0.619162759230984
191.657034857365 0.616547830772161
193.786557466891 0.613916782127712
195.916080076417 0.611263030714142
198.045602685944 0.608581362398283
200.17512529547 0.605869310078528
202.304647904996 0.60312648460686
204.434170514522 0.600355508703906
206.563693124049 0.597561580815461
208.693215733575 0.594752589444361
210.822738343101 0.591937845463742
212.952260952628 0.589126484971537
215.081783562154 0.586326066347444
217.21130617168 0.583542020690534
219.340828781206 0.580777044144824
221.470351390733 0.578030860590405
223.599874000259 0.57529917825436
225.729396609785 0.572574590558598
227.858919219311 0.569849640561984
229.988441828838 0.567119852490312
232.117964438364 0.564383990710233
234.24748704789 0.561643834822709
236.377009657417 0.558901532911924
238.506532266943 0.556158454056255
240.636054876469 0.553414073554958
242.765577485995 0.550666623182273
244.895100095522 0.547913920087498
247.024622705048 0.545154403148658
249.154145314574 0.542386816628398
251.2836679241 0.539610238071745
253.413190533627 0.536823435980088
255.542713143153 0.534025631873428
257.672235752679 0.531216053538263
259.801758362206 0.52839454578959
261.931280971732 0.525560072802348
264.060803581258 0.522710868395855
266.190326190784 0.519844982878472
268.319848800311 0.516961939120303
270.449371409837 0.514063521851702
272.578894019363 0.511154658969293
274.708416628889 0.508242403303711
276.837939238416 0.505335504776727
278.967461847942 0.502442375017355
281.096984457468 0.499570732255429
283.226507066995 0.496727379338074
285.356029676521 0.493918172309832
287.485552286047 0.491147600680431
289.615074895573 0.488418213572847
291.7445975051 0.48573046444893
293.874120114626 0.483082918814558
296.003642724152 0.480472424787982
298.133165333679 0.477894903487522
300.262687943205 0.475345673466139
302.392210552731 0.472820333600919
304.521733162257 0.470314685571165
306.651255771784 0.467825082748088
308.78077838131 0.465348151988966
310.910300990836 0.462881360979153
313.039823600362 0.460424269293359
315.169346209889 0.457978893288368
317.298868819415 0.455549371438012
319.428391428941 0.45314074373207
321.557914038468 0.45075832013226
323.687436647994 0.448407606360647
325.81695925752 0.446093352948026
327.946481867046 0.443819465126904
330.076004476573 0.441588868361153
332.205527086099 0.439403973984319
334.335049695625 0.437266872775213
336.464572305152 0.435178436535003
338.594094914678 0.433137666293115
340.723617524204 0.43114201106981
342.85314013373 0.429188766257879
344.982662743257 0.42727597127699
347.112185352783 0.42540228267865
349.241707962309 0.423565846748407
351.371230571835 0.421763702136445
353.500753181362 0.41999128542658
355.630275790888 0.418243609868736
357.759798400414 0.416516100295583
359.889321009941 0.414805084535165
362.018843619467 0.413107914355924
364.148366228993 0.41142259357305
366.277888838519 0.409747429492609
368.407411448046 0.408080642878395
370.536934057572 0.406419847745324
372.666456667098 0.404762798083796
374.795979276624 0.403108056926632
376.925501886151 0.401455626950676
379.055024495677 0.399807481052447
381.184547105203 0.398166226763647
383.31406971473 0.396533948121311
385.443592324256 0.394911092554501
387.573114933782 0.393296210818574
389.702637543308 0.391686601102851
391.832160152835 0.390079394667843
393.961682762361 0.388472317616453
396.091205371887 0.386864070084176
398.220727981414 0.38525444178608
400.35025059094 0.383644036778553
402.479773200466 0.382034421586539
404.609295809992 0.380427636576731
406.738818419519 0.378825488762022
408.868341029045 0.377229188395284
410.997863638571 0.375639880617781
413.127386248097 0.374059280969749
415.256908857624 0.372488564319834
417.38643146715 0.370927820002081
419.515954076676 0.369376265215902
421.645476686203 0.367833137345628
423.774999295729 0.366298736300761
425.904521905255 0.36477425747946
428.034044514781 0.363261277473964
430.163567124308 0.361761708060041
432.293089733834 0.360277125905127
434.42261234336 0.358808363744206
436.552134952886 0.357354883396136
438.681657562413 0.355914613165622
440.811180171939 0.354485033180817
442.940702781465 0.353063928031626
445.070225390992 0.351650135744024
447.199748000518 0.350243547055385
449.329270610044 0.348844700851577
451.45879321957 0.347454332689516
453.588315829097 0.346072275843759
455.717838438623 0.34469684791019
457.847361048149 0.34332515214052
459.976883657675 0.341953461049182
462.106406267202 0.340577817652865
464.235928876728 0.339194539701316
466.365451486254 0.337800482301699
468.494974095781 0.33639388835822
470.624496705307 0.33497390787512
472.754019314833 0.333540856634229
474.883541924359 0.33209547765529
477.013064533886 0.33063886045731
479.142587143412 0.329172457440876
481.272109752938 0.327697854963106
483.401632362464 0.326216996770498
485.531154971991 0.324731816148163
487.660677581517 0.323244043833731
489.790200191043 0.321754844333755
491.91972280057 0.320264440375264
494.049245410096 0.318772219809459
496.178768019622 0.317276782236956
498.308290629148 0.315776879864205
500.437813238675 0.314271540381567
502.567335848201 0.312760455428727
504.696858457727 0.311243432414945
506.826381067253 0.309720059134905
508.95590367678 0.308189517463343
511.085426286306 0.306651156578731
513.214948895832 0.305105238809619
515.344471505359 0.303554032498354
517.473994114885 0.302001375523503
519.603516724411 0.300451776471745
521.733039333937 0.298909028410059
523.862561943464 0.297374564817194
525.99208455299 0.295847186537719
528.121607162516 0.29432406146686
530.251129772043 0.292802174952606
532.380652381569 0.291279921845049
534.510174991095 0.289757442708074
536.639697600621 0.288236224248624
538.769220210148 0.286718603140852
540.898742819674 0.285207180182127
};
\addlegendentry{$C=5$}
\addplot [very thick, steelblue, dotted, forget plot]
table {%
0 nan
2.12952260952628 0.0255801548604922
4.25904521905255 0.0824401150801358
6.38856782857883 0.136753147431741
8.5180904381051 0.174552047664959
10.6476130476314 0.200802420300549
12.7771356571577 0.220496063773279
14.9066582666839 0.234664678834351
17.0361808762102 0.244376934764316
19.1657034857365 0.251564878089915
21.2952260952628 0.257109587375516
23.424748704789 0.261376376836475
25.5542713143153 0.264726454780404
27.6837939238416 0.267456676457874
29.8133165333679 0.269739195686952
31.9428391428941 0.271699059276879
34.0723617524204 0.273408622112946
36.2018843619467 0.274905116516147
38.331406971473 0.276219409556397
40.4609295809992 0.277375653223978
42.5904521905255 0.278403557659236
44.7199748000518 0.279337814244839
46.849497409578 0.280213185663079
48.9790200191043 0.281061059080644
51.1085426286306 0.28190866373381
53.2380652381569 0.282768650002252
55.3675878476832 0.283641239816979
57.4971104572094 0.28451450520553
59.6266330667357 0.285377407572743
61.756155676262 0.286222555684377
63.8856782857883 0.287046553450395
66.0152008953145 0.287846282796932
68.1447235048408 0.288619682619055
70.2742461143671 0.289366954354752
72.4037687238934 0.290091760983687
74.5332913334196 0.290796767021311
76.6628139429459 0.291484220655452
78.7923365524722 0.29215553817928
80.9218591619985 0.292814696136816
83.0513817715247 0.293468926423882
85.180904381051 0.294124416358276
87.3104269905773 0.294781115477942
89.4399496001036 0.295431755562134
91.5694722096298 0.29606238779671
93.6989948191561 0.29665634387422
95.8285174286824 0.297196519988292
97.9580400382087 0.297668648427077
100.087562647735 0.29806298048003
102.217085257261 0.298376786972857
104.346607866787 0.298615095920712
106.476130476314 0.298789363180999
108.60565308584 0.298912371408034
110.735175695366 0.298993152824957
112.864698304893 0.299034104329891
114.994220914419 0.299033351889086
117.123743523945 0.298989995341901
119.253266133471 0.298908740169582
121.382788742998 0.298801663970763
123.512311352524 0.298684985263125
125.64183396205 0.298575031872125
127.771356571577 0.298486720695854
129.900879181103 0.298431761456586
132.030401790629 0.298416390175599
134.159924400155 0.298441455131507
136.289447009682 0.298504001527753
138.418969619208 0.298597524720881
140.548492228734 0.298710754329177
142.67801483826 0.298829552090557
144.807537447787 0.298940317116015
146.937060057313 0.299032128121148
149.066582666839 0.299096806374955
151.196105276366 0.299130692213582
153.325627885892 0.299137622167208
155.455150495418 0.299128429382373
157.584673104944 0.299116379998519
159.714195714471 0.299109908956679
161.843718323997 0.299109582009548
163.973240933523 0.299109893715364
166.102763543049 0.29910385359762
168.232286152576 0.299086627845797
170.361808762102 0.299055668898651
172.491331371628 0.299008214572705
174.620853981155 0.298940296461003
176.750376590681 0.298848216610066
178.879899200207 0.298729833354634
181.009421809733 0.298583619995411
183.13894441926 0.298407742569874
185.268467028786 0.298201741185981
187.397989638312 0.297967922139197
189.527512247839 0.297710461150103
191.657034857365 0.297432938348077
193.786557466891 0.297135975028202
195.916080076417 0.29681719894952
198.045602685944 0.296472466679005
200.17512529547 0.296097385914752
202.304647904996 0.295686930740554
204.434170514522 0.295235976475709
206.563693124049 0.294740793030279
208.693215733575 0.294200834180438
210.822738343101 0.293618098334855
212.952260952628 0.292995176102483
215.081783562154 0.292333647236885
217.21130617168 0.291635178072851
219.340828781206 0.290904059912628
221.470351390733 0.290146900923254
223.599874000259 0.289370362641503
225.729396609785 0.28857878146545
227.858919219311 0.287773680628628
229.988441828838 0.286954841630022
232.117964438364 0.286122401500411
234.24748704789 0.285278390216134
236.377009657417 0.284426948587879
238.506532266943 0.283573507505533
240.636054876469 0.282723003486125
242.765577485995 0.281879692136483
244.895100095522 0.281046872047765
247.024622705048 0.280226705209319
249.154145314574 0.27942018364875
251.2836679241 0.278627967049022
253.413190533627 0.277851538543863
255.542713143153 0.277091933402468
257.672235752679 0.276347687795415
259.801758362206 0.275613436083117
261.931280971732 0.274880256806997
264.060803581258 0.274137116063757
266.190326190784 0.273374256968654
268.319848800311 0.272586994711712
270.449371409837 0.271777068687686
272.578894019363 0.270951494616727
274.708416628889 0.270119631845235
276.837939238416 0.269290522464402
278.967461847942 0.268471715002519
281.096984457468 0.267668393035016
283.226507066995 0.26688318129013
285.356029676521 0.266116528304703
287.485552286047 0.265365877513886
289.615074895573 0.264625509639835
291.7445975051 0.263888283533126
293.874120114626 0.263148782765432
296.003642724152 0.262404565908283
298.133165333679 0.261655770601765
300.262687943205 0.260903819627292
302.392210552731 0.2601500317701
304.521733162257 0.259394516942338
306.651255771784 0.258635254978053
308.78077838131 0.257868851981248
310.910300990836 0.257092364550646
313.039823600362 0.25630493722506
315.169346209889 0.25550727443278
317.298868819415 0.254699338243066
319.428391428941 0.253878535410616
321.557914038468 0.253040540794858
323.687436647994 0.252182363815632
325.81695925752 0.25130504215082
327.946481867046 0.250412626145874
330.076004476573 0.249508340019163
332.205527086099 0.248592683485549
334.335049695625 0.247663941752667
336.464572305152 0.246719291677994
338.594094914678 0.245755604774565
340.723617524204 0.244771248060649
342.85314013373 0.243767496396169
344.982662743257 0.242747684760533
347.112185352783 0.241714952537221
349.241707962309 0.240671992901059
351.371230571835 0.239620595862482
353.500753181362 0.238561311591668
355.630275790888 0.237494412666458
357.759798400414 0.236421298839415
359.889321009941 0.235345303907467
362.018843619467 0.234270337723844
364.148366228993 0.233199303818767
366.277888838519 0.232133626181148
368.407411448046 0.231073632639972
370.536934057572 0.23001973511777
372.666456667098 0.228972974358317
374.795979276624 0.227934625379765
376.925501886151 0.226905402642769
379.055024495677 0.225885483845972
381.184547105203 0.224875139894909
383.31406971473 0.22387492593992
385.443592324256 0.222884936268941
387.573114933782 0.221903934935823
389.702637543308 0.220929555699933
391.832160152835 0.21995957376534
393.961682762361 0.21899331707794
396.091205371887 0.2180326945254
398.220727981414 0.217081213888709
400.35025059094 0.216141513264462
402.479773200466 0.215213681270619
404.609295809992 0.21429565479548
406.738818419519 0.213385159189495
408.868341029045 0.21248049302876
410.997863638571 0.211580253578086
413.127386248097 0.210683064878276
415.256908857624 0.209787497292489
417.38643146715 0.208892075628011
419.515954076676 0.207994946606025
421.645476686203 0.207093155170479
423.774999295729 0.206182695490258
425.904521905255 0.205259561376371
428.034044514781 0.204321339960083
430.163567124308 0.203367724813239
432.293089733834 0.202399974886671
434.42261234336 0.201420553215384
436.552134952886 0.200433156325912
438.681657562413 0.19944251672091
440.811180171939 0.198453076375737
442.940702781465 0.19746710859949
445.070225390992 0.19648359041781
447.199748000518 0.195499076389207
449.329270610044 0.194510449669987
451.45879321957 0.193517059061092
453.588315829097 0.192520954270057
455.717838438623 0.191525538981018
457.847361048149 0.190534291672838
459.976883657675 0.189549471323822
462.106406267202 0.188571666481671
464.235928876728 0.187599807906325
466.365451486254 0.186631352704136
468.494974095781 0.185662814922593
470.624496705307 0.184690131061679
472.754019314833 0.183709195037046
474.883541924359 0.182716113563821
477.013064533886 0.181707924688302
479.142587143412 0.180683377637165
481.272109752938 0.17964341029573
483.401632362464 0.178591017565156
485.531154971991 0.177530786676499
487.660677581517 0.176467379791656
489.790200191043 0.175404493073056
491.91972280057 0.174344599546834
494.049245410096 0.173289744973784
496.178768019622 0.172242348861277
498.308290629148 0.171204771553764
500.437813238675 0.170178343031174
502.567335848201 0.16916324647024
504.696858457727 0.168159575475376
506.826381067253 0.167168324468621
508.95590367678 0.166191762292774
511.085426286306 0.165232659212807
513.214948895832 0.164293223715268
515.344471505359 0.163374609550979
517.473994114885 0.162477221747091
519.603516724411 0.161600811655395
521.733039333937 0.160744236952227
523.862561943464 0.159905642162792
525.99208455299 0.159083453133951
528.121607162516 0.158277560848054
530.251129772043 0.157489424355665
532.380652381569 0.156721238811834
534.510174991095 0.155974965468434
536.639697600621 0.155251733412521
538.769220210148 0.154551543826257
540.898742819674 0.153873190614096
};
% \addlegendentry{C5 - $4/15$}
\end{axis}

\end{tikzpicture}

